On Transitive Consistency for Linear Invertible Transformations between Euclidean Coordinate Systems

Transitive consistency is an intrinsic property for collections of linear invertible transformations between Euclidean coordinate frames. In practice, when the transformations are estimated from data, this property is lacking. This work addresses the problem of synchronizing transformations that are not transitively consistent. Once the transformations have been synchronized, they satisfy the transitive consistency condition - a transformation from frame $A$ to frame $C$ is equal to the composite transformation of first transforming A to B and then transforming B to C. The coordinate frames correspond to nodes in a graph and the transformations correspond to edges in the same graph. Two direct or centralized synchronization methods are presented for different graph topologies; the first one for quasi-strongly connected graphs, and the second one for connected graphs. As an extension of the second method, an iterative Gauss-Newton method is presented, which is later adapted to the case of affine and Euclidean transformations. Two distributed synchronization methods are also presented for orthogonal matrices, which can be seen as distributed versions of the two direct or centralized methods; they are similar in nature to standard consensus protocols used for distributed averaging. When the transformations are orthogonal matrices, a bound on the optimality gap can be computed. Simulations show that the gap is almost right, even for noise large in magnitude. This work also contributes on a theoretical level by providing linear algebraic relationships for transitively consistent transformations. One of the benefits of the proposed methods is their simplicity - basic linear algebraic methods are used, e.g., the Singular Value Decomposition (SVD). For a wide range of parameter settings, the methods are numerically validated.

==> tikz/errorPlotCentralised-linearscale-HZRef-linear-k-30-d-20-sigma-0.3-graphDensity-0.5-nDraws-100-varyingParameter-d.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3cm,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=2,
xmax=20,
xlabel={$d$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.1,
ymax=60,
ylabel={g'},
title style={font=\bfseries},
title={$\sigma{=}0.3$, $n{=}30$, $\rho{=}0.5$}
]
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2	0.404276104322468\\
4	1.65108988917339\\
6	3.8940353330284\\
8	7.26114312114853\\
10	12.3999244471246\\
12	19.1029402601858\\
14	31.0803216858139\\
16	203.559572357374\\
18	6162.71751988608\\
20	1660.69557509698\\
};
\addplot [color=blue,mark size=1.4pt,only marks,mark=square*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
2	0.404276104322468\\
4	1.65108988917339\\
6	3.8940353330284\\
8	7.26114312114853\\
10	12.3999244471246\\
12	19.1029402601858\\
14	31.0803216858139\\
16	203.559572357374\\
18	6162.71751988608\\
20	1660.69557509698\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2	0.327959686523842\\
4	1.33362017080348\\
6	3.06402299826808\\
8	5.55917933813512\\
10	8.88078945866167\\
12	13.182714495086\\
14	18.5754808229707\\
16	24.9590018297355\\
18	33.2011538432843\\
20	139.710417652175\\
};
\addplot [color=green,mark size=1.4pt,only marks,mark=square*,mark options={solid,fill=green},forget plot]
  table[row sep=crcr]{%
2	0.327959686523842\\
4	1.33362017080348\\
6	3.06402299826808\\
8	5.55917933813512\\
10	8.88078945866167\\
12	13.182714495086\\
14	18.5754808229707\\
16	24.9590018297355\\
18	33.2011538432843\\
20	139.710417652175\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotCentralised-linearscale-HZRef-linear-k-30-d-3-sigma-0.3-graphDensity-1-nDraws-100-varyingParameter-graphDensity.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3cm,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=1,
xlabel={$\rho$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.1,
ymax=10,
ylabel={g'},
title style={font=\bfseries},
title={$\sigma{=}0.3$, $n{=}30$, $d{=}3$}
]
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	1.04404921157565e-27\\
0.1	192.515407274243\\
0.2	12.1684718184638\\
0.3	1.0257406903641\\
0.4	0.958515701030384\\
0.5	0.918448549557185\\
0.6	0.890260461718291\\
0.7	0.879690895583096\\
0.8	0.874822980495786\\
0.9	0.8681181592315\\
1	0.862611801635616\\
};
\addplot [color=blue,mark size=1.4pt,only marks,mark=square*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
0	1.04404921157565e-27\\
0.1	192.515407274243\\
0.2	12.1684718184638\\
0.3	1.0257406903641\\
0.4	0.958515701030384\\
0.5	0.918448549557185\\
0.6	0.890260461718291\\
0.7	0.879690895583096\\
0.8	0.874822980495786\\
0.9	0.8681181592315\\
1	0.862611801635616\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	6.8286298999097e-27\\
0.1	0.622581305905365\\
0.2	0.68074905906868\\
0.3	0.717795013379693\\
0.4	0.731652528744499\\
0.5	0.742240117416676\\
0.6	0.751677872132101\\
0.7	0.759872366818966\\
0.8	0.76605954633394\\
0.9	0.770894495823145\\
1	0.772677158425669\\
};
\addplot [color=green,mark size=1.4pt,only marks,mark=square*,mark options={solid,fill=green},forget plot]
  table[row sep=crcr]{%
0	6.8286298999097e-27\\
0.1	0.622581305905365\\
0.2	0.68074905906868\\
0.3	0.717795013379693\\
0.4	0.731652528744499\\
0.5	0.742240117416676\\
0.6	0.751677872132101\\
0.7	0.759872366818966\\
0.8	0.76605954633394\\
0.9	0.770894495823145\\
1	0.772677158425669\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotCentralised-linearscale-HZRef-linear-k-30-d-3-sigma-0.7-graphDensity-0.5-nDraws-100-varyingParameter-sigma.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3cm,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=0.7,
xlabel={$\sigma$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.1,
ymax=10,
ylabel={g'},
title style={font=\bfseries},
title={$n{=}30$, $d{=}3$, $\rho{=}0.5$}
]
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	3.12699193505831e-29\\
0.1	0.0983229156593044\\
0.2	0.39964883941617\\
0.3	0.910871710954999\\
0.4	1.70115788628408\\
0.5	2.88561855147042\\
0.6	5.6806006598977\\
0.7	65.4817975480593\\
};
\addplot [color=blue,mark size=1.4pt,only marks,mark=square*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
0	3.12699193505831e-29\\
0.1	0.0983229156593044\\
0.2	0.39964883941617\\
0.3	0.910871710954999\\
0.4	1.70115788628408\\
0.5	2.88561855147042\\
0.6	5.6806006598977\\
0.7	65.4817975480593\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	1.80233942057178e-29\\
0.1	0.0811554647791873\\
0.2	0.325423403073005\\
0.3	0.74216287608608\\
0.4	1.34891024658168\\
0.5	2.17712096347347\\
0.6	3.26788078584297\\
0.7	4.8623254542242\\
};
\addplot [color=green,mark size=1.4pt,only marks,mark=square*,mark options={solid,fill=green},forget plot]
  table[row sep=crcr]{%
0	1.80233942057178e-29\\
0.1	0.0811554647791873\\
0.2	0.325423403073005\\
0.3	0.74216287608608\\
0.4	1.34891024658168\\
0.5	2.17712096347347\\
0.6	3.26788078584297\\
0.7	4.8623254542242\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotCentralised-linearscale-HZRef-linear-k-58-d-3-sigma-0.3-graphDensity-0.5-nDraws-100-varyingParameter-n.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3cm,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=10,
xmax=58,
xlabel={$n$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0.4,
ymax=3.1,
ylabel={g'},
title style={font=\bfseries},
title={$\sigma{=}0.3$, $d{=}3$, $\rho{=}0.5$}
]
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10	2.80983430702168\\
13	1.12971562398437\\
16	1.12057603320301\\
19	0.985179403547327\\
22	0.979460188470179\\
25	0.933162442631108\\
28	0.933513732539373\\
31	0.909483265026514\\
34	0.903001607171553\\
37	0.898962835108604\\
40	0.885454207048188\\
43	0.880986007972856\\
46	0.881606688078487\\
49	0.87168412971748\\
52	0.872015515585187\\
55	0.869655948455972\\
58	0.864958326292365\\
};
\addplot [color=blue,mark size=1.4pt,only marks,mark=square*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
10	2.80983430702168\\
13	1.12971562398437\\
16	1.12057603320301\\
19	0.985179403547327\\
22	0.979460188470179\\
25	0.933162442631108\\
28	0.933513732539373\\
31	0.909483265026514\\
34	0.903001607171553\\
37	0.898962835108604\\
40	0.885454207048188\\
43	0.880986007972856\\
46	0.881606688078487\\
49	0.87168412971748\\
52	0.872015515585187\\
55	0.869655948455972\\
58	0.864958326292365\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10	0.627365930668897\\
13	0.665627741620765\\
16	0.696770519173221\\
19	0.704129506373818\\
22	0.718315513099444\\
25	0.7310596875744\\
28	0.742172713394742\\
31	0.745406264178671\\
34	0.749184552806228\\
37	0.755921004301858\\
40	0.760094274407286\\
43	0.763317245705451\\
46	0.765931938580455\\
49	0.770128133643531\\
52	0.772396157418625\\
55	0.775370117921994\\
58	0.776547076498317\\
};
\addplot [color=green,mark size=1.4pt,only marks,mark=square*,mark options={solid,fill=green},forget plot]
  table[row sep=crcr]{%
10	0.627365930668897\\
13	0.665627741620765\\
16	0.696770519173221\\
19	0.704129506373818\\
22	0.718315513099444\\
25	0.7310596875744\\
28	0.742172713394742\\
31	0.745406264178671\\
34	0.749184552806228\\
37	0.755921004301858\\
40	0.760094274407286\\
43	0.763317245705451\\
46	0.765931938580455\\
49	0.770128133643531\\
52	0.772396157418625\\
55	0.775370117921994\\
58	0.776547076498317\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotCentralised-linearscale-HZRef-orthogonal-k-30-d-20-sigma-0.3-graphDensity-0.5-nDraws-100-varyingParameter-d.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3cm,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=2,
xmax=20,
xlabel={$d$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.1,
ymax=35.1,
ylabel={g'},
title style={font=\bfseries},
title={$\sigma{=}0.3$, $n{=}30$, $\rho{=}0.5$}
]
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2	0.0934781094015174\\
4	0.560690028000594\\
6	1.41189402181289\\
8	2.64511293459192\\
10	4.1930366757779\\
12	6.02884242304004\\
14	8.04296942507072\\
16	10.1774555737549\\
18	12.4377846814881\\
20	14.7899325488877\\
};
\addplot [color=blue,mark size=1.4pt,only marks,mark=square*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
2	0.0934781094015174\\
4	0.560690028000594\\
6	1.41189402181289\\
8	2.64511293459192\\
10	4.1930366757779\\
12	6.02884242304004\\
14	8.04296942507072\\
16	10.1774555737549\\
18	12.4377846814881\\
20	14.7899325488877\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2	0.0885622172340653\\
4	0.53646720604058\\
6	1.36224666839895\\
8	2.56907356023743\\
10	4.09109453176731\\
12	5.90253683800283\\
14	7.88460764875725\\
16	9.99202480657338\\
18	12.2349188553887\\
20	14.5423485982679\\
};
\addplot [color=green,mark size=1.4pt,only marks,mark=square*,mark options={solid,fill=green},forget plot]
  table[row sep=crcr]{%
2	0.0885622172340653\\
4	0.53646720604058\\
6	1.36224666839895\\
8	2.56907356023743\\
10	4.09109453176731\\
12	5.90253683800283\\
14	7.88460764875725\\
16	9.99202480657338\\
18	12.2349188553887\\
20	14.5423485982679\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2	0.430366158400958\\
4	2.44583954876716\\
6	5.41203295323591\\
8	9.09147641254302\\
10	12.9982792159808\\
12	16.8466277417984\\
14	20.7496823945005\\
16	24.6214597624893\\
18	28.3926779320224\\
20	32.1816178795094\\
};
\addplot [color=black,mark size=1.4pt,only marks,mark=square*,mark options={solid,fill=black},forget plot]
  table[row sep=crcr]{%
2	0.430366158400958\\
4	2.44583954876716\\
6	5.41203295323591\\
8	9.09147641254302\\
10	12.9982792159808\\
12	16.8466277417984\\
14	20.7496823945005\\
16	24.6214597624893\\
18	28.3926779320224\\
20	32.1816178795094\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotCentralised-linearscale-HZRef-orthogonal-k-30-d-3-sigma-0.3-graphDensity-1-nDraws-100-varyingParameter-graphDensity.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3cm,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=1,
xlabel={$\rho$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.1,
ymax=1.5,
ylabel={g'},
title style={font=\bfseries},
title={$\sigma{=}0.3$, $n{=}30$, $d{=}3$}
]
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	6.32139042205196e-30\\
0.1	0.239260117751017\\
0.2	0.258739265161344\\
0.3	0.27105396872609\\
0.4	0.27444598297429\\
0.5	0.278095694101308\\
0.6	0.283180453611295\\
0.7	0.284192723563005\\
0.8	0.286037290764718\\
0.9	0.288291582869921\\
1	0.287266703898924\\
};
\addplot [color=blue,mark size=1.4pt,only marks,mark=square*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
0	6.32139042205196e-30\\
0.1	0.239260117751017\\
0.2	0.258739265161344\\
0.3	0.27105396872609\\
0.4	0.27444598297429\\
0.5	0.278095694101308\\
0.6	0.283180453611295\\
0.7	0.284192723563005\\
0.8	0.286037290764718\\
0.9	0.288291582869921\\
1	0.287266703898924\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	2.24692433018977e-29\\
0.1	0.180805548922294\\
0.2	0.227679350991769\\
0.3	0.249450200474516\\
0.4	0.258207740321803\\
0.5	0.264629324868958\\
0.6	0.271640801985737\\
0.7	0.27478838719158\\
0.8	0.277412814261558\\
0.9	0.280759104030251\\
1	0.28025869430311\\
};
\addplot [color=green,mark size=1.4pt,only marks,mark=square*,mark options={solid,fill=green},forget plot]
  table[row sep=crcr]{%
0	2.24692433018977e-29\\
0.1	0.180805548922294\\
0.2	0.227679350991769\\
0.3	0.249450200474516\\
0.4	0.258207740321803\\
0.5	0.264629324868958\\
0.6	0.271640801985737\\
0.7	0.27478838719158\\
0.8	0.277412814261558\\
0.9	0.280759104030251\\
1	0.28025869430311\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	6.54384687909502e-31\\
0.1	0.912110720560682\\
0.2	1.12585159477048\\
0.3	1.1140856005615\\
0.4	1.27462615513385\\
0.5	1.24912189391076\\
0.6	1.26266614354516\\
0.7	1.38060418283999\\
0.8	1.30135183332302\\
0.9	1.39988794603838\\
1	1.37244310641965\\
};
\addplot [color=black,mark size=1.4pt,only marks,mark=square*,mark options={solid,fill=black},forget plot]
  table[row sep=crcr]{%
0	6.54384687909502e-31\\
0.1	0.912110720560682\\
0.2	1.12585159477048\\
0.3	1.1140856005615\\
0.4	1.27462615513385\\
0.5	1.24912189391076\\
0.6	1.26266614354516\\
0.7	1.38060418283999\\
0.8	1.30135183332302\\
0.9	1.39988794603838\\
1	1.37244310641965\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotCentralised-linearscale-HZRef-orthogonal-k-30-d-3-sigma-0.7-graphDensity-0.5-nDraws-100-varyingParameter-sigma.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3cm,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=0.7,
xlabel={$\sigma$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.1,
ymax=5.1,
ylabel={g'},
title style={font=\bfseries},
title={$n{=}30$, $d{=}3$, $\rho{=}0.5$}
]
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	5.80681667455282e-30\\
0.1	0.0284437038279075\\
0.2	0.112902714165976\\
0.3	0.279976280361374\\
0.4	0.627971167735205\\
0.5	1.12142279891524\\
0.6	1.62138611466591\\
0.7	2.05583829186495\\
};
\addplot [color=blue,mark size=1.4pt,only marks,mark=square*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
0	5.80681667455282e-30\\
0.1	0.0284437038279075\\
0.2	0.112902714165976\\
0.3	0.279976280361374\\
0.4	0.627971167735205\\
0.5	1.12142279891524\\
0.6	1.62138611466591\\
0.7	2.05583829186495\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	4.55054309592263e-30\\
0.1	0.0266894654069442\\
0.2	0.106430027917321\\
0.3	0.267028663702478\\
0.4	0.610079900589041\\
0.5	1.1008050967236\\
0.6	1.59957855960705\\
0.7	2.03233929784081\\
};
\addplot [color=green,mark size=1.4pt,only marks,mark=square*,mark options={solid,fill=green},forget plot]
  table[row sep=crcr]{%
0	4.55054309592263e-30\\
0.1	0.0266894654069442\\
0.2	0.106430027917321\\
0.3	0.267028663702478\\
0.4	0.610079900589041\\
0.5	1.1008050967236\\
0.6	1.59957855960705\\
0.7	2.03233929784081\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	2.00569072847376e-30\\
0.1	0.156046322729085\\
0.2	0.575419155278648\\
0.3	1.26684483550207\\
0.4	2.43154867984212\\
0.5	3.63732040545908\\
0.6	4.3419769128561\\
0.7	4.68333615219304\\
};
\addplot [color=black,mark size=1.4pt,only marks,mark=square*,mark options={solid,fill=black},forget plot]
  table[row sep=crcr]{%
0	2.00569072847376e-30\\
0.1	0.156046322729085\\
0.2	0.575419155278648\\
0.3	1.26684483550207\\
0.4	2.43154867984212\\
0.5	3.63732040545908\\
0.6	4.3419769128561\\
0.7	4.68333615219304\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotCentralised-linearscale-HZRef-orthogonal-k-58-d-3-sigma-0.3-graphDensity-0.5-nDraws-100-varyingParameter-n.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3cm,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=10,
xmax=58,
xlabel={$n$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0.1,
ymax=1.9,
ylabel={g'},
title style={font=\bfseries},
title={$\sigma{=}0.3$, $d{=}3$, $\rho{=}0.5$}
]
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10	0.239310079743084\\
13	0.251009582593509\\
16	0.262057044154834\\
19	0.267552668937153\\
22	0.271507903166295\\
25	0.27328543178403\\
28	0.274830266288327\\
31	0.279459370238219\\
34	0.280533051688026\\
37	0.282105348571796\\
40	0.285157162951635\\
43	0.286187391992074\\
46	0.287127726152964\\
49	0.286987539878588\\
52	0.287400587609672\\
55	0.291175317244856\\
58	0.289242488544674\\
};
\addplot [color=blue,mark size=1.4pt,only marks,mark=square*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
10	0.239310079743084\\
13	0.251009582593509\\
16	0.262057044154834\\
19	0.267552668937153\\
22	0.271507903166295\\
25	0.27328543178403\\
28	0.274830266288327\\
31	0.279459370238219\\
34	0.280533051688026\\
37	0.282105348571796\\
40	0.285157162951635\\
43	0.286187391992074\\
46	0.287127726152964\\
49	0.286987539878588\\
52	0.287400587609672\\
55	0.291175317244856\\
58	0.289242488544674\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10	0.210373019354256\\
13	0.225781773014693\\
16	0.239725124263962\\
19	0.248824845326889\\
22	0.253983342008155\\
25	0.257869157315674\\
28	0.261316657579025\\
31	0.266525593169429\\
34	0.268774867275232\\
37	0.271053833744457\\
40	0.274979306769303\\
43	0.276647854105173\\
46	0.277965215714809\\
49	0.278469745459795\\
52	0.279328008042616\\
55	0.283502847502291\\
58	0.28196192051413\\
};
\addplot [color=green,mark size=1.4pt,only marks,mark=square*,mark options={solid,fill=green},forget plot]
  table[row sep=crcr]{%
10	0.210373019354256\\
13	0.225781773014693\\
16	0.239725124263962\\
19	0.248824845326889\\
22	0.253983342008155\\
25	0.257869157315674\\
28	0.261316657579025\\
31	0.266525593169429\\
34	0.268774867275232\\
37	0.271053833744457\\
40	0.274979306769303\\
43	0.276647854105173\\
46	0.277965215714809\\
49	0.278469745459795\\
52	0.279328008042616\\
55	0.283502847502291\\
58	0.28196192051413\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10	0.732670980459889\\
13	0.939165421825102\\
16	0.978355565905724\\
19	1.08444108774288\\
22	1.15123911548022\\
25	1.13705872523512\\
28	1.23138706674476\\
31	1.35080254891932\\
34	1.2754403931655\\
37	1.36506467060651\\
40	1.43947277415658\\
43	1.45859557467519\\
46	1.44410042583584\\
49	1.52998620538724\\
52	1.56870763325772\\
55	1.56044908406325\\
58	1.66104652433173\\
};
\addplot [color=black,mark size=1.4pt,only marks,mark=square*,mark options={solid,fill=black},forget plot]
  table[row sep=crcr]{%
10	0.732670980459889\\
13	0.939165421825102\\
16	0.978355565905724\\
19	1.08444108774288\\
22	1.15123911548022\\
25	1.13705872523512\\
28	1.23138706674476\\
31	1.35080254891932\\
34	1.2754403931655\\
37	1.36506467060651\\
40	1.43947277415658\\
43	1.45859557467519\\
46	1.44410042583584\\
49	1.52998620538724\\
52	1.56870763325772\\
55	1.56044908406325\\
58	1.66104652433173\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotCentralised-logscale-HZRef-linear-k-30-d-3-sigma-0.7-graphDensity-0.5-nDraws-100-varyingParameter-sigma.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3cm,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=0.7,
xlabel={$\sigma$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-40,
ymax=1e+20,
yminorticks=true,
ylabel={error (log-scale)},
title style={font=\bfseries},
title={$n{=}30$, $d{=}3$, $\rho{=}0.5$}
]
\addplot [color=blue,mark size=1.4pt,only marks,mark=square*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
0	2.5311341973753e-29\\
0.1	0.0986057472102722\\
0.2	0.406841706646399\\
0.3	0.931430852131955\\
0.4	1.70792657583622\\
0.5	3.8660004479839\\
0.6	5.5190856102739\\
0.7	324.619262843574\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	1.88326313057218e-29\\
0.1	0.0810429261793862\\
0.2	0.327259012366548\\
0.3	0.74859734829273\\
0.4	1.3511033561427\\
0.5	2.17230042463724\\
0.6	3.29277711869461\\
0.7	4.82956398495021\\
};
\addplot [color=green,mark size=1.4pt,only marks,mark=square*,mark options={solid,fill=green},forget plot]
  table[row sep=crcr]{%
0	1.88326313057218e-29\\
0.1	0.0810429261793862\\
0.2	0.327259012366548\\
0.3	0.74859734829273\\
0.4	1.3511033561427\\
0.5	2.17230042463724\\
0.6	3.29277711869461\\
0.7	4.82956398495021\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	6.08822556710495e-31\\
0.1	2.35866112872715\\
0.2	664.536034663529\\
0.3	354025.745840133\\
0.4	1177292.84759338\\
0.5	2008894681.04251\\
0.6	1948962417.18984\\
0.7	775115589233.978\\
};
\addplot [color=black,mark size=1.4pt,only marks,mark=square*,mark options={solid,fill=black},forget plot]
  table[row sep=crcr]{%
0	6.08822556710495e-31\\
0.1	2.35866112872715\\
0.2	664.536034663529\\
0.3	354025.745840133\\
0.4	1177292.84759338\\
0.5	2008894681.04251\\
0.6	1948962417.18984\\
0.7	775115589233.978\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotDistributed-Hmatrix-orthogonal-k-20-d-3-sigma-0.3-graphDensity-0.5-nDraws-100.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=1.5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=50,
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.1,
ymax=4.6,
ylabel={g'},
title style={font=\bfseries},
title={$\sigma{=}0.3$, $n{=}20$, $d{=}3$, $\rho{=}0.5$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.248187730552994\\
2	0.248187730552994\\
3	0.248187730552994\\
4	0.248187730552994\\
5	0.248187730552994\\
6	0.248187730552994\\
7	0.248187730552994\\
8	0.248187730552994\\
9	0.248187730552994\\
10	0.248187730552994\\
11	0.248187730552994\\
12	0.248187730552994\\
13	0.248187730552994\\
14	0.248187730552994\\
15	0.248187730552994\\
16	0.248187730552994\\
17	0.248187730552994\\
18	0.248187730552994\\
19	0.248187730552994\\
20	0.248187730552994\\
21	0.248187730552994\\
22	0.248187730552994\\
23	0.248187730552994\\
24	0.248187730552994\\
25	0.248187730552994\\
26	0.248187730552994\\
27	0.248187730552994\\
28	0.248187730552994\\
29	0.248187730552994\\
30	0.248187730552994\\
31	0.248187730552994\\
32	0.248187730552994\\
33	0.248187730552994\\
34	0.248187730552994\\
35	0.248187730552994\\
36	0.248187730552994\\
37	0.248187730552994\\
38	0.248187730552994\\
39	0.248187730552994\\
40	0.248187730552994\\
41	0.248187730552994\\
42	0.248187730552994\\
43	0.248187730552994\\
44	0.248187730552994\\
45	0.248187730552994\\
46	0.248187730552994\\
47	0.248187730552994\\
48	0.248187730552994\\
49	0.248187730552994\\
50	0.248187730552994\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	4.23757206672648\\
2	4.11734714786887\\
3	4.00170501416502\\
4	3.88532090577722\\
5	3.70235275218087\\
6	3.39673344109661\\
7	3.02732758197908\\
8	2.63808015281842\\
9	2.27225039275487\\
10	1.96458281066073\\
11	1.72150433545926\\
12	1.47506523099756\\
13	1.26271864276884\\
14	1.08328063012201\\
15	0.973672268945812\\
16	0.853037572050432\\
17	0.769134022653555\\
18	0.678147650660757\\
19	0.604606619851223\\
20	0.554921000674161\\
21	0.509908071849586\\
22	0.466134697732602\\
23	0.438192393332252\\
24	0.41577040322002\\
25	0.402191524370575\\
26	0.383752538305146\\
27	0.366946037261441\\
28	0.352360348856203\\
29	0.342417240644055\\
30	0.325904752171544\\
31	0.312451147366622\\
32	0.305921463569654\\
33	0.296917476891912\\
34	0.290593854974671\\
35	0.281889577421513\\
36	0.271124086700937\\
37	0.269226818034739\\
38	0.265289726953887\\
39	0.261076980871885\\
40	0.259871832078868\\
41	0.255305735050741\\
42	0.254262605808499\\
43	0.253377376650744\\
44	0.252625955457072\\
45	0.251987466499139\\
46	0.251444094045687\\
47	0.250980858720909\\
48	0.250585307863391\\
49	0.250247155006474\\
50	0.249957914638229\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotDistributed-Hmatrix-orthogonal-k-3-d-3-sigma-0.3-graphDensity-0.5-nDraws-100.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=1.5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=500,
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.1,
ymax=3.1,
ylabel={g'},
title style={font=\bfseries},
title={$\sigma{=}0.3$, $n{=}3$, $d{=}3$, $\rho{=}0.5$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0828323138978183\\
2	0.0828323138978183\\
3	0.0828323138978183\\
4	0.0828323138978183\\
5	0.0828323138978183\\
6	0.0828323138978183\\
7	0.0828323138978183\\
8	0.0828323138978183\\
9	0.0828323138978183\\
10	0.0828323138978183\\
11	0.0828323138978183\\
12	0.0828323138978183\\
13	0.0828323138978183\\
14	0.0828323138978183\\
15	0.0828323138978183\\
16	0.0828323138978183\\
17	0.0828323138978183\\
18	0.0828323138978183\\
19	0.0828323138978183\\
20	0.0828323138978183\\
21	0.0828323138978183\\
22	0.0828323138978183\\
23	0.0828323138978183\\
24	0.0828323138978183\\
25	0.0828323138978183\\
26	0.0828323138978183\\
27	0.0828323138978183\\
28	0.0828323138978183\\
29	0.0828323138978183\\
30	0.0828323138978183\\
31	0.0828323138978183\\
32	0.0828323138978183\\
33	0.0828323138978183\\
34	0.0828323138978183\\
35	0.0828323138978183\\
36	0.0828323138978183\\
37	0.0828323138978183\\
38	0.0828323138978183\\
39	0.0828323138978183\\
40	0.0828323138978183\\
41	0.0828323138978183\\
42	0.0828323138978183\\
43	0.0828323138978183\\
44	0.0828323138978183\\
45	0.0828323138978183\\
46	0.0828323138978183\\
47	0.0828323138978183\\
48	0.0828323138978183\\
49	0.0828323138978183\\
50	0.0828323138978183\\
51	0.0828323138978183\\
52	0.0828323138978183\\
53	0.0828323138978183\\
54	0.0828323138978183\\
55	0.0828323138978183\\
56	0.0828323138978183\\
57	0.0828323138978183\\
58	0.0828323138978183\\
59	0.0828323138978183\\
60	0.0828323138978183\\
61	0.0828323138978183\\
62	0.0828323138978183\\
63	0.0828323138978183\\
64	0.0828323138978183\\
65	0.0828323138978183\\
66	0.0828323138978183\\
67	0.0828323138978183\\
68	0.0828323138978183\\
69	0.0828323138978183\\
70	0.0828323138978183\\
71	0.0828323138978183\\
72	0.0828323138978183\\
73	0.0828323138978183\\
74	0.0828323138978183\\
75	0.0828323138978183\\
76	0.0828323138978183\\
77	0.0828323138978183\\
78	0.0828323138978183\\
79	0.0828323138978183\\
80	0.0828323138978183\\
81	0.0828323138978183\\
82	0.0828323138978183\\
83	0.0828323138978183\\
84	0.0828323138978183\\
85	0.0828323138978183\\
86	0.0828323138978183\\
87	0.0828323138978183\\
88	0.0828323138978183\\
89	0.0828323138978183\\
90	0.0828323138978183\\
91	0.0828323138978183\\
92	0.0828323138978183\\
93	0.0828323138978183\\
94	0.0828323138978183\\
95	0.0828323138978183\\
96	0.0828323138978183\\
97	0.0828323138978183\\
98	0.0828323138978183\\
99	0.0828323138978183\\
100	0.0828323138978183\\
101	0.0828323138978183\\
102	0.0828323138978183\\
103	0.0828323138978183\\
104	0.0828323138978183\\
105	0.0828323138978183\\
106	0.0828323138978183\\
107	0.0828323138978183\\
108	0.0828323138978183\\
109	0.0828323138978183\\
110	0.0828323138978183\\
111	0.0828323138978183\\
112	0.0828323138978183\\
113	0.0828323138978183\\
114	0.0828323138978183\\
115	0.0828323138978183\\
116	0.0828323138978183\\
117	0.0828323138978183\\
118	0.0828323138978183\\
119	0.0828323138978183\\
120	0.0828323138978183\\
121	0.0828323138978183\\
122	0.0828323138978183\\
123	0.0828323138978183\\
124	0.0828323138978183\\
125	0.0828323138978183\\
126	0.0828323138978183\\
127	0.0828323138978183\\
128	0.0828323138978183\\
129	0.0828323138978183\\
130	0.0828323138978183\\
131	0.0828323138978183\\
132	0.0828323138978183\\
133	0.0828323138978183\\
134	0.0828323138978183\\
135	0.0828323138978183\\
136	0.0828323138978183\\
137	0.0828323138978183\\
138	0.0828323138978183\\
139	0.0828323138978183\\
140	0.0828323138978183\\
141	0.0828323138978183\\
142	0.0828323138978183\\
143	0.0828323138978183\\
144	0.0828323138978183\\
145	0.0828323138978183\\
146	0.0828323138978183\\
147	0.0828323138978183\\
148	0.0828323138978183\\
149	0.0828323138978183\\
150	0.0828323138978183\\
151	0.0828323138978183\\
152	0.0828323138978183\\
153	0.0828323138978183\\
154	0.0828323138978183\\
155	0.0828323138978183\\
156	0.0828323138978183\\
157	0.0828323138978183\\
158	0.0828323138978183\\
159	0.0828323138978183\\
160	0.0828323138978183\\
161	0.0828323138978183\\
162	0.0828323138978183\\
163	0.0828323138978183\\
164	0.0828323138978183\\
165	0.0828323138978183\\
166	0.0828323138978183\\
167	0.0828323138978183\\
168	0.0828323138978183\\
169	0.0828323138978183\\
170	0.0828323138978183\\
171	0.0828323138978183\\
172	0.0828323138978183\\
173	0.0828323138978183\\
174	0.0828323138978183\\
175	0.0828323138978183\\
176	0.0828323138978183\\
177	0.0828323138978183\\
178	0.0828323138978183\\
179	0.0828323138978183\\
180	0.0828323138978183\\
181	0.0828323138978183\\
182	0.0828323138978183\\
183	0.0828323138978183\\
184	0.0828323138978183\\
185	0.0828323138978183\\
186	0.0828323138978183\\
187	0.0828323138978183\\
188	0.0828323138978183\\
189	0.0828323138978183\\
190	0.0828323138978183\\
191	0.0828323138978183\\
192	0.0828323138978183\\
193	0.0828323138978183\\
194	0.0828323138978183\\
195	0.0828323138978183\\
196	0.0828323138978183\\
197	0.0828323138978183\\
198	0.0828323138978183\\
199	0.0828323138978183\\
200	0.0828323138978183\\
201	0.0828323138978183\\
202	0.0828323138978183\\
203	0.0828323138978183\\
204	0.0828323138978183\\
205	0.0828323138978183\\
206	0.0828323138978183\\
207	0.0828323138978183\\
208	0.0828323138978183\\
209	0.0828323138978183\\
210	0.0828323138978183\\
211	0.0828323138978183\\
212	0.0828323138978183\\
213	0.0828323138978183\\
214	0.0828323138978183\\
215	0.0828323138978183\\
216	0.0828323138978183\\
217	0.0828323138978183\\
218	0.0828323138978183\\
219	0.0828323138978183\\
220	0.0828323138978183\\
221	0.0828323138978183\\
222	0.0828323138978183\\
223	0.0828323138978183\\
224	0.0828323138978183\\
225	0.0828323138978183\\
226	0.0828323138978183\\
227	0.0828323138978183\\
228	0.0828323138978183\\
229	0.0828323138978183\\
230	0.0828323138978183\\
231	0.0828323138978183\\
232	0.0828323138978183\\
233	0.0828323138978183\\
234	0.0828323138978183\\
235	0.0828323138978183\\
236	0.0828323138978183\\
237	0.0828323138978183\\
238	0.0828323138978183\\
239	0.0828323138978183\\
240	0.0828323138978183\\
241	0.0828323138978183\\
242	0.0828323138978183\\
243	0.0828323138978183\\
244	0.0828323138978183\\
245	0.0828323138978183\\
246	0.0828323138978183\\
247	0.0828323138978183\\
248	0.0828323138978183\\
249	0.0828323138978183\\
250	0.0828323138978183\\
251	0.0828323138978183\\
252	0.0828323138978183\\
253	0.0828323138978183\\
254	0.0828323138978183\\
255	0.0828323138978183\\
256	0.0828323138978183\\
257	0.0828323138978183\\
258	0.0828323138978183\\
259	0.0828323138978183\\
260	0.0828323138978183\\
261	0.0828323138978183\\
262	0.0828323138978183\\
263	0.0828323138978183\\
264	0.0828323138978183\\
265	0.0828323138978183\\
266	0.0828323138978183\\
267	0.0828323138978183\\
268	0.0828323138978183\\
269	0.0828323138978183\\
270	0.0828323138978183\\
271	0.0828323138978183\\
272	0.0828323138978183\\
273	0.0828323138978183\\
274	0.0828323138978183\\
275	0.0828323138978183\\
276	0.0828323138978183\\
277	0.0828323138978183\\
278	0.0828323138978183\\
279	0.0828323138978183\\
280	0.0828323138978183\\
281	0.0828323138978183\\
282	0.0828323138978183\\
283	0.0828323138978183\\
284	0.0828323138978183\\
285	0.0828323138978183\\
286	0.0828323138978183\\
287	0.0828323138978183\\
288	0.0828323138978183\\
289	0.0828323138978183\\
290	0.0828323138978183\\
291	0.0828323138978183\\
292	0.0828323138978183\\
293	0.0828323138978183\\
294	0.0828323138978183\\
295	0.0828323138978183\\
296	0.0828323138978183\\
297	0.0828323138978183\\
298	0.0828323138978183\\
299	0.0828323138978183\\
300	0.0828323138978183\\
301	0.0828323138978183\\
302	0.0828323138978183\\
303	0.0828323138978183\\
304	0.0828323138978183\\
305	0.0828323138978183\\
306	0.0828323138978183\\
307	0.0828323138978183\\
308	0.0828323138978183\\
309	0.0828323138978183\\
310	0.0828323138978183\\
311	0.0828323138978183\\
312	0.0828323138978183\\
313	0.0828323138978183\\
314	0.0828323138978183\\
315	0.0828323138978183\\
316	0.0828323138978183\\
317	0.0828323138978183\\
318	0.0828323138978183\\
319	0.0828323138978183\\
320	0.0828323138978183\\
321	0.0828323138978183\\
322	0.0828323138978183\\
323	0.0828323138978183\\
324	0.0828323138978183\\
325	0.0828323138978183\\
326	0.0828323138978183\\
327	0.0828323138978183\\
328	0.0828323138978183\\
329	0.0828323138978183\\
330	0.0828323138978183\\
331	0.0828323138978183\\
332	0.0828323138978183\\
333	0.0828323138978183\\
334	0.0828323138978183\\
335	0.0828323138978183\\
336	0.0828323138978183\\
337	0.0828323138978183\\
338	0.0828323138978183\\
339	0.0828323138978183\\
340	0.0828323138978183\\
341	0.0828323138978183\\
342	0.0828323138978183\\
343	0.0828323138978183\\
344	0.0828323138978183\\
345	0.0828323138978183\\
346	0.0828323138978183\\
347	0.0828323138978183\\
348	0.0828323138978183\\
349	0.0828323138978183\\
350	0.0828323138978183\\
351	0.0828323138978183\\
352	0.0828323138978183\\
353	0.0828323138978183\\
354	0.0828323138978183\\
355	0.0828323138978183\\
356	0.0828323138978183\\
357	0.0828323138978183\\
358	0.0828323138978183\\
359	0.0828323138978183\\
360	0.0828323138978183\\
361	0.0828323138978183\\
362	0.0828323138978183\\
363	0.0828323138978183\\
364	0.0828323138978183\\
365	0.0828323138978183\\
366	0.0828323138978183\\
367	0.0828323138978183\\
368	0.0828323138978183\\
369	0.0828323138978183\\
370	0.0828323138978183\\
371	0.0828323138978183\\
372	0.0828323138978183\\
373	0.0828323138978183\\
374	0.0828323138978183\\
375	0.0828323138978183\\
376	0.0828323138978183\\
377	0.0828323138978183\\
378	0.0828323138978183\\
379	0.0828323138978183\\
380	0.0828323138978183\\
381	0.0828323138978183\\
382	0.0828323138978183\\
383	0.0828323138978183\\
384	0.0828323138978183\\
385	0.0828323138978183\\
386	0.0828323138978183\\
387	0.0828323138978183\\
388	0.0828323138978183\\
389	0.0828323138978183\\
390	0.0828323138978183\\
391	0.0828323138978183\\
392	0.0828323138978183\\
393	0.0828323138978183\\
394	0.0828323138978183\\
395	0.0828323138978183\\
396	0.0828323138978183\\
397	0.0828323138978183\\
398	0.0828323138978183\\
399	0.0828323138978183\\
400	0.0828323138978183\\
401	0.0828323138978183\\
402	0.0828323138978183\\
403	0.0828323138978183\\
404	0.0828323138978183\\
405	0.0828323138978183\\
406	0.0828323138978183\\
407	0.0828323138978183\\
408	0.0828323138978183\\
409	0.0828323138978183\\
410	0.0828323138978183\\
411	0.0828323138978183\\
412	0.0828323138978183\\
413	0.0828323138978183\\
414	0.0828323138978183\\
415	0.0828323138978183\\
416	0.0828323138978183\\
417	0.0828323138978183\\
418	0.0828323138978183\\
419	0.0828323138978183\\
420	0.0828323138978183\\
421	0.0828323138978183\\
422	0.0828323138978183\\
423	0.0828323138978183\\
424	0.0828323138978183\\
425	0.0828323138978183\\
426	0.0828323138978183\\
427	0.0828323138978183\\
428	0.0828323138978183\\
429	0.0828323138978183\\
430	0.0828323138978183\\
431	0.0828323138978183\\
432	0.0828323138978183\\
433	0.0828323138978183\\
434	0.0828323138978183\\
435	0.0828323138978183\\
436	0.0828323138978183\\
437	0.0828323138978183\\
438	0.0828323138978183\\
439	0.0828323138978183\\
440	0.0828323138978183\\
441	0.0828323138978183\\
442	0.0828323138978183\\
443	0.0828323138978183\\
444	0.0828323138978183\\
445	0.0828323138978183\\
446	0.0828323138978183\\
447	0.0828323138978183\\
448	0.0828323138978183\\
449	0.0828323138978183\\
450	0.0828323138978183\\
451	0.0828323138978183\\
452	0.0828323138978183\\
453	0.0828323138978183\\
454	0.0828323138978183\\
455	0.0828323138978183\\
456	0.0828323138978183\\
457	0.0828323138978183\\
458	0.0828323138978183\\
459	0.0828323138978183\\
460	0.0828323138978183\\
461	0.0828323138978183\\
462	0.0828323138978183\\
463	0.0828323138978183\\
464	0.0828323138978183\\
465	0.0828323138978183\\
466	0.0828323138978183\\
467	0.0828323138978183\\
468	0.0828323138978183\\
469	0.0828323138978183\\
470	0.0828323138978183\\
471	0.0828323138978183\\
472	0.0828323138978183\\
473	0.0828323138978183\\
474	0.0828323138978183\\
475	0.0828323138978183\\
476	0.0828323138978183\\
477	0.0828323138978183\\
478	0.0828323138978183\\
479	0.0828323138978183\\
480	0.0828323138978183\\
481	0.0828323138978183\\
482	0.0828323138978183\\
483	0.0828323138978183\\
484	0.0828323138978183\\
485	0.0828323138978183\\
486	0.0828323138978183\\
487	0.0828323138978183\\
488	0.0828323138978183\\
489	0.0828323138978183\\
490	0.0828323138978183\\
491	0.0828323138978183\\
492	0.0828323138978183\\
493	0.0828323138978183\\
494	0.0828323138978183\\
495	0.0828323138978183\\
496	0.0828323138978183\\
497	0.0828323138978183\\
498	0.0828323138978183\\
499	0.0828323138978183\\
500	0.0828323138978183\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	2.62053272975042\\
2	2.58942707510864\\
3	2.55893022234963\\
4	2.52903936440413\\
5	2.49974800504684\\
6	2.47104616069033\\
7	2.44292060576146\\
8	2.41535514807726\\
9	2.38833091923388\\
10	2.36182666660137\\
11	2.3358190399901\\
12	2.31028288031853\\
13	2.28519154363054\\
14	2.26051733586178\\
15	2.23623219356563\\
16	2.21230881560624\\
17	2.18872250049336\\
18	2.16545390499436\\
19	2.14249270181737\\
20	2.11984157546531\\
21	2.09751920725923\\
22	2.07556026190749\\
23	2.05401062665405\\
24	2.03291777205883\\
25	2.01231854981622\\
26	1.9922284421285\\
27	1.95911286099747\\
28	1.94047240687322\\
29	1.90588054392955\\
30	1.85572452088568\\
31	1.82198748454915\\
32	1.77229265969208\\
33	1.66806312635581\\
34	1.61832486495481\\
35	1.55224952721017\\
36	1.47882562895291\\
37	1.39132269572551\\
38	1.37860665505236\\
39	1.32094717619103\\
40	1.26839973832301\\
41	1.23969414890841\\
42	1.20795640688907\\
43	1.14467363048894\\
44	1.08073795646558\\
45	1.0353561225418\\
46	0.944143968356165\\
47	0.927207967487369\\
48	0.873492816191632\\
49	0.835020211280564\\
50	0.826945369766066\\
51	0.808702612208767\\
52	0.767720343721518\\
53	0.713465606708879\\
54	0.706153352295691\\
55	0.69908290285282\\
56	0.676353104522351\\
57	0.64078368594224\\
58	0.618524991597313\\
59	0.61218727225327\\
60	0.584625764703516\\
61	0.563171393518204\\
62	0.557393695859842\\
63	0.541494700862692\\
64	0.536137708320771\\
65	0.530979809186223\\
66	0.526017890066518\\
67	0.521248248474226\\
68	0.516666612610331\\
69	0.512268195654184\\
70	0.49700950854359\\
71	0.481757299643174\\
72	0.477861016574939\\
73	0.472350794457125\\
74	0.446724515474353\\
75	0.443298759785077\\
76	0.418875379625407\\
77	0.40478640425175\\
78	0.401670791780003\\
79	0.381168641886235\\
80	0.357945768598026\\
81	0.333739704034393\\
82	0.320236037680129\\
83	0.317587469568088\\
84	0.315050818281671\\
85	0.290454498630952\\
86	0.288051959880497\\
87	0.28574475028391\\
88	0.283527843129335\\
89	0.281396405668589\\
90	0.264993376042101\\
91	0.251601694458907\\
92	0.249627369183286\\
93	0.247725259655513\\
94	0.245891106737983\\
95	0.24412084928885\\
96	0.232118894745282\\
97	0.23038800996763\\
98	0.228709065711255\\
99	0.227078709624706\\
100	0.225493745843836\\
101	0.22395112862838\\
102	0.222447956716902\\
103	0.22098146844905\\
104	0.219549037729842\\
105	0.218148170932067\\
106	0.216776504849704\\
107	0.215431805826533\\
108	0.214111970188439\\
109	0.212815026103223\\
110	0.204427945501501\\
111	0.203252414464256\\
112	0.202094288062934\\
113	0.190717345269313\\
114	0.189549844766279\\
115	0.188397038720086\\
116	0.187257893848195\\
117	0.186131578926015\\
118	0.185017476823636\\
119	0.183915195174367\\
120	0.182824574658923\\
121	0.181745693799536\\
122	0.180678869141321\\
123	0.179624649777651\\
124	0.178583805369866\\
125	0.177557307125639\\
126	0.176546301625317\\
127	0.175552077892991\\
128	0.174576028652564\\
129	0.173619607228243\\
130	0.172684281978195\\
131	0.171771490429943\\
132	0.153487856364101\\
133	0.152340882779629\\
134	0.151230916806246\\
135	0.150159098369773\\
136	0.149126291773575\\
137	0.148133078682901\\
138	0.147179760333594\\
139	0.146266367889397\\
140	0.145392679541254\\
141	0.144558242765401\\
142	0.143762400124352\\
143	0.143004317081388\\
144	0.142283010472728\\
145	0.14159737650814\\
146	0.14094621741954\\
147	0.140328266122997\\
148	0.139742208484737\\
149	0.139186702975109\\
150	0.138660397651228\\
151	0.138161944528631\\
152	0.137690011487637\\
153	0.137243291915679\\
154	0.136820512318118\\
155	0.136420438142284\\
156	0.136041878057812\\
157	0.135683686924906\\
158	0.135344767664633\\
159	0.135024072224321\\
160	0.134720601808794\\
161	0.134433406525819\\
162	0.13416158457291\\
163	0.133904281072945\\
164	0.133660686648367\\
165	0.13343003580811\\
166	0.133211605207771\\
167	0.133004711831917\\
168	0.132808711137525\\
169	0.132622995189247\\
170	0.132446990810348\\
171	0.132280157767461\\
172	0.132121987002681\\
173	0.120645845309497\\
174	0.120502694929534\\
175	0.120366864797023\\
176	0.120237953524485\\
177	0.126658207685068\\
178	0.126509858992262\\
179	0.126366769348465\\
180	0.126228668781929\\
181	0.126095307051946\\
182	0.125966452448183\\
183	0.125841890638012\\
184	0.125721423559266\\
185	0.125604868355989\\
186	0.125492056354995\\
187	0.125382832081281\\
188	0.125277052310673\\
189	0.125174585158345\\
190	0.125075309202222\\
191	0.124979112640529\\
192	0.124885892483079\\
193	0.124795553776141\\
194	0.124708008860971\\
195	0.110709102408785\\
196	0.110565902614614\\
197	0.110425894973817\\
198	0.110289065689155\\
199	0.110155402269324\\
200	0.110024892879178\\
201	0.109897525749228\\
202	0.109773288644645\\
203	0.109652168393564\\
204	0.0991812915423597\\
205	0.0990222413779638\\
206	0.0988678712052549\\
207	0.0987181235446538\\
208	0.0985729374442109\\
209	0.0984322485250397\\
210	0.0982959890643723\\
211	0.0981640881126242\\
212	0.0980364716407737\\
213	0.0979130627143286\\
214	0.0977937816901478\\
215	0.0976785464324278\\
216	0.0975672725442397\\
217	0.0974598736111146\\
218	0.0973562614533212\\
219	0.0972563463836539\\
220	0.0971600374677487\\
221	0.0970672427841672\\
222	0.0969778696817277\\
223	0.0968918250318072\\
224	0.0968090154736009\\
225	0.0861871236102765\\
226	0.0860780960164839\\
227	0.085973398844832\\
228	0.0858728922272886\\
229	0.0857764377696251\\
230	0.0856838988229181\\
231	0.0855951407292425\\
232	0.085510031041983\\
233	0.0854284397213894\\
234	0.0853502393061615\\
235	0.0852753050619939\\
236	0.0852035151081158\\
237	0.085134750522955\\
238	0.0850688954301146\\
239	0.0850058370658988\\
240	0.0849454658296472\\
241	0.0848876753181475\\
242	0.0848323623453891\\
243	0.0847794269489048\\
244	0.0847287723839144\\
245	0.0846803051064521\\
246	0.0846339347466091\\
247	0.084589574072977\\
248	0.0845471389493181\\
249	0.0845065482844375\\
250	0.084467723976164\\
251	0.0844305908502934\\
252	0.084395076595284\\
253	0.0843611116934314\\
254	0.0843286293491976\\
255	0.0842975654153053\\
256	0.0842678583171552\\
257	0.0842394489760754\\
258	0.0842122807318545\\
259	0.0841862992649668\\
260	0.084161452518856\\
261	0.0841376906225937\\
262	0.0841149658141985\\
263	0.0840932323648607\\
264	0.0840724465042857\\
265	0.0840525663473385\\
266	0.0840335518221432\\
267	0.084015364599768\\
268	0.0839979680255994\\
269	0.0839813270524915\\
270	0.0839654081757572\\
271	0.0839501793700495\\
272	0.0839356100281682\\
273	0.0839216709018122\\
274	0.0839083340442872\\
275	0.0838955727551674\\
276	0.0838833615269029\\
277	0.0838716759933517\\
278	0.0838604928802157\\
279	0.0838497899573473\\
280	0.0838395459928947\\
281	0.0838297407092438\\
282	0.0838203547407172\\
283	0.0838113695929837\\
284	0.0838027676041328\\
285	0.0837945319073641\\
286	0.0837866463952438\\
287	0.0837790956854769\\
288	0.0837718650881445\\
289	0.0837649405743569\\
290	0.08375830874627\\
291	0.0837519568084172\\
292	0.0837458725403045\\
293	0.0837400442702245\\
294	0.0837344608502364\\
295	0.0837291116322701\\
296	0.0837239864453057\\
297	0.0837190755735855\\
298	0.0837143697358145\\
299	0.0837098600653089\\
300	0.083705538091051\\
301	0.0837013957196107\\
302	0.0836974252178985\\
303	0.0836936191967102\\
304	0.0836899705950299\\
305	0.083686472665058\\
306	0.0836831189579303\\
307	0.0836799033100972\\
308	0.0836768198303344\\
309	0.0836738628873544\\
310	0.0836710270979923\\
311	0.0836683073159399\\
312	0.0836656986210014\\
313	0.0836631963088478\\
314	0.0836607958812467\\
315	0.0836584930367443\\
316	0.08365628366178\\
317	0.0836541638222125\\
318	0.083652129755238\\
319	0.0836501778616829\\
320	0.0836483046986529\\
321	0.0836465069725214\\
322	0.0836447815322422\\
323	0.0836431253629706\\
324	0.0836415355799784\\
325	0.0836400094228489\\
326	0.0836385442499398\\
327	0.0836371375330995\\
328	0.0836357868526262\\
329	0.0836344898924583\\
330	0.0836332444355851\\
331	0.0836320483596665\\
332	0.083630899632854\\
333	0.0836297963098007\\
334	0.0836287365278549\\
335	0.0836277185034246\\
336	0.0836267405285094\\
337	0.0836258009673875\\
338	0.0836248982534546\\
339	0.0836240308862041\\
340	0.0836231974283446\\
341	0.0836223965030476\\
342	0.0836216267913177\\
343	0.0836208870294827\\
344	0.0836201760067949\\
345	0.0836194925631408\\
346	0.0836188355868528\\
347	0.083618204012619\\
348	0.0836175968194854\\
349	0.0836170130289481\\
350	0.08361645170313\\
351	0.0836159119430375\\
352	0.0836153928868962\\
353	0.0836148937085587\\
354	0.0836144136159833\\
355	0.0836139518497803\\
356	0.0836135076818213\\
357	0.0836130804139104\\
358	0.083612669376514\\
359	0.0836122739275451\\
360	0.0836118934512022\\
361	0.083611527356858\\
362	0.083611175077997\\
363	0.0836108360711991\\
364	0.083610509815168\\
365	0.083610195809801\\
366	0.0836098935753\\
367	0.0836096026513202\\
368	0.0836093225961562\\
369	0.083609052985963\\
370	0.0836087934140105\\
371	0.0836085434899705\\
372	0.0836083028392337\\
373	0.0836080711022568\\
374	0.0836078479339366\\
375	0.0836076330030123\\
376	0.0836074259914918\\
377	0.0836072265941034\\
378	0.083607034517771\\
379	0.0836068494811109\\
380	0.0836066712139503\\
381	0.0836064994568669\\
382	0.083606333960747\\
383	0.0836061744863628\\
384	0.0836060208039676\\
385	0.0836058726929081\\
386	0.0836057299412525\\
387	0.0836055923454351\\
388	0.0836054597099155\\
389	0.0836053318468515\\
390	0.0836052085757868\\
391	0.0836050897233512\\
392	0.0836049751229727\\
393	0.0836048646146031\\
394	0.0836047580444538\\
395	0.083604655264743\\
396	0.0836045561334537\\
397	0.083604460514101\\
398	0.0836043682755102\\
399	0.0836042792916029\\
400	0.0836041934411928\\
401	0.0836041106077893\\
402	0.0836040306794101\\
403	0.0836039535484001\\
404	0.0836038791112596\\
405	0.0836038072684779\\
406	0.0836037379243743\\
407	0.0836036709869465\\
408	0.0836036063677238\\
409	0.0836035439816271\\
410	0.0836034837468343\\
411	0.0836034255846518\\
412	0.0836033694193906\\
413	0.0836033151782473\\
414	0.0836032627911909\\
415	0.0836032121908532\\
416	0.0836031633124238\\
417	0.0836031160935504\\
418	0.0836030704742415\\
419	0.083603026396774\\
420	0.0836029838056048\\
421	0.0836029426472854\\
422	0.0836029028703797\\
423	0.083602864425386\\
424	0.0836028272646612\\
425	0.083602791342349\\
426	0.0836027566143098\\
427	0.0836027230380545\\
428	0.0836026905726806\\
429	0.0836026591788104\\
430	0.0836026288185322\\
431	0.0836025994553437\\
432	0.0836025710540977\\
433	0.0836025435809495\\
434	0.0836025170033074\\
435	0.083602491289784\\
436	0.0836024664101501\\
437	0.0836024423352904\\
438	0.083602419037161\\
439	0.083602396488748\\
440	0.0836023746640285\\
441	0.0836023535379324\\
442	0.0836023330863069\\
443	0.0836023132858806\\
444	0.0836022941142306\\
445	0.0836022755497502\\
446	0.0836022575716179\\
447	0.0836022401597678\\
448	0.0836022232948608\\
449	0.0836022069582573\\
450	0.0836021911319908\\
451	0.0836021757987426\\
452	0.0836021609418173\\
453	0.0836021465451195\\
454	0.0836021325931314\\
455	0.0836021190708908\\
456	0.0836021059639706\\
457	0.0836020932584587\\
458	0.0836020809409389\\
459	0.0836020689984723\\
460	0.0836020574185796\\
461	0.0836020461892238\\
462	0.0836020352987941\\
463	0.0836020247360901\\
464	0.0836020144903063\\
465	0.0836020045510177\\
466	0.0836019949081657\\
467	0.0836019855520447\\
468	0.0836019764732891\\
469	0.0836019676628605\\
470	0.0836019591120362\\
471	0.083601950812397\\
472	0.0836019427558169\\
473	0.0836019349344516\\
474	0.0836019273407285\\
475	0.0836019199673371\\
476	0.0836019128072189\\
477	0.0836019058535589\\
478	0.0836018990997759\\
479	0.083601892539515\\
480	0.0836018861666389\\
481	0.0836018799752197\\
482	0.0836018739595322\\
483	0.0836018681140457\\
484	0.083601862433418\\
485	0.0836018569124874\\
486	0.0836018515462673\\
487	0.0836018463299395\\
488	0.0836018412588481\\
489	0.083601836328494\\
490	0.0836018315345289\\
491	0.0836018268727503\\
492	0.0836018223390962\\
493	0.0836018179296399\\
494	0.0836018136405858\\
495	0.0836018094682641\\
496	0.0836018054091267\\
497	0.0836018014597428\\
498	0.0836017976167951\\
499	0.0836017938770751\\
500	0.0836017902374802\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotDistributed-Hmatrix-orthogonal-k-30-d-3-sigma-0.1-graphDensity-0.5-nDraws-100.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=1.5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=50,
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.1,
ymax=4.6,
ylabel={g'},
title style={font=\bfseries},
title={$\sigma{=}0.1$, $n{=}30$, $d{=}3$, $\rho{=}0.5$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0264665133218367\\
2	0.0264665133218367\\
3	0.0264665133218367\\
4	0.0264665133218367\\
5	0.0264665133218367\\
6	0.0264665133218367\\
7	0.0264665133218367\\
8	0.0264665133218367\\
9	0.0264665133218367\\
10	0.0264665133218367\\
11	0.0264665133218367\\
12	0.0264665133218367\\
13	0.0264665133218367\\
14	0.0264665133218367\\
15	0.0264665133218367\\
16	0.0264665133218367\\
17	0.0264665133218367\\
18	0.0264665133218367\\
19	0.0264665133218367\\
20	0.0264665133218367\\
21	0.0264665133218367\\
22	0.0264665133218367\\
23	0.0264665133218367\\
24	0.0264665133218367\\
25	0.0264665133218367\\
26	0.0264665133218367\\
27	0.0264665133218367\\
28	0.0264665133218367\\
29	0.0264665133218367\\
30	0.0264665133218367\\
31	0.0264665133218367\\
32	0.0264665133218367\\
33	0.0264665133218367\\
34	0.0264665133218367\\
35	0.0264665133218367\\
36	0.0264665133218367\\
37	0.0264665133218367\\
38	0.0264665133218367\\
39	0.0264665133218367\\
40	0.0264665133218367\\
41	0.0264665133218367\\
42	0.0264665133218367\\
43	0.0264665133218367\\
44	0.0264665133218367\\
45	0.0264665133218367\\
46	0.0264665133218367\\
47	0.0264665133218367\\
48	0.0264665133218367\\
49	0.0264665133218367\\
50	0.0264665133218367\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	4.1648518295303\\
2	3.99096000057046\\
3	3.79102827525802\\
4	3.32387173537767\\
5	2.67831757190174\\
6	2.02719007477894\\
7	1.47100058163748\\
8	1.04641185713822\\
9	0.751698000116342\\
10	0.543920966098112\\
11	0.386303027369221\\
12	0.29147998208791\\
13	0.223703121013246\\
14	0.181690960063155\\
15	0.147726897105473\\
16	0.124664848217693\\
17	0.0978491386288122\\
18	0.0874676156773447\\
19	0.0791620048297727\\
20	0.0734456937566333\\
21	0.061135459428297\\
22	0.0534327190700933\\
23	0.0455209846462102\\
24	0.0422311141473069\\
25	0.0374650506641064\\
26	0.033094238025453\\
27	0.0320784776313627\\
28	0.0296679666824578\\
29	0.027149390391609\\
30	0.026870702524935\\
31	0.0267084074864977\\
32	0.0266135175219466\\
33	0.0265578282531307\\
34	0.0265250127523152\\
35	0.0265055922733769\\
36	0.0264940473830982\\
37	0.0264871527382754\\
38	0.0264830160500391\\
39	0.0264805224033218\\
40	0.026479012026587\\
41	0.0264780927595593\\
42	0.0264775304727077\\
43	0.0264771847651464\\
44	0.0264769710694122\\
45	0.0264768382221312\\
46	0.0264767551314608\\
47	0.0264767028179913\\
48	0.0264766696432366\\
49	0.0264766484370122\\
50	0.0264766347607332\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotDistributed-Hmatrix-orthogonal-k-30-d-3-sigma-0.2-graphDensity-0.5-nDraws-100.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=1.5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=50,
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.1,
ymax=4.6,
ylabel={g'},
title style={font=\bfseries},
title={$\sigma{=}0.2$, $n{=}30$, $d{=}3$, $\rho{=}0.5$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.107672341078717\\
2	0.107672341078717\\
3	0.107672341078717\\
4	0.107672341078717\\
5	0.107672341078717\\
6	0.107672341078717\\
7	0.107672341078717\\
8	0.107672341078717\\
9	0.107672341078717\\
10	0.107672341078717\\
11	0.107672341078717\\
12	0.107672341078717\\
13	0.107672341078717\\
14	0.107672341078717\\
15	0.107672341078717\\
16	0.107672341078717\\
17	0.107672341078717\\
18	0.107672341078717\\
19	0.107672341078717\\
20	0.107672341078717\\
21	0.107672341078717\\
22	0.107672341078717\\
23	0.107672341078717\\
24	0.107672341078717\\
25	0.107672341078717\\
26	0.107672341078717\\
27	0.107672341078717\\
28	0.107672341078717\\
29	0.107672341078717\\
30	0.107672341078717\\
31	0.107672341078717\\
32	0.107672341078717\\
33	0.107672341078717\\
34	0.107672341078717\\
35	0.107672341078717\\
36	0.107672341078717\\
37	0.107672341078717\\
38	0.107672341078717\\
39	0.107672341078717\\
40	0.107672341078717\\
41	0.107672341078717\\
42	0.107672341078717\\
43	0.107672341078717\\
44	0.107672341078717\\
45	0.107672341078717\\
46	0.107672341078717\\
47	0.107672341078717\\
48	0.107672341078717\\
49	0.107672341078717\\
50	0.107672341078717\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	4.23724956241858\\
2	4.05700875562371\\
3	3.85079764004175\\
4	3.43990253832013\\
5	2.81553695816291\\
6	2.16464024192603\\
7	1.62402530389292\\
8	1.24811390634684\\
9	0.952225177938504\\
10	0.77487671822672\\
11	0.630268385809698\\
12	0.506119964173984\\
13	0.420182057407215\\
14	0.343416024080157\\
15	0.282451938951071\\
16	0.236014688303009\\
17	0.208148372171074\\
18	0.186075950118026\\
19	0.171031779911492\\
20	0.159098161932436\\
21	0.150285783977082\\
22	0.143647596297795\\
23	0.135619818352058\\
24	0.129463334509765\\
25	0.123680079937022\\
26	0.117671349292212\\
27	0.113088539673038\\
28	0.109878861643778\\
29	0.109163578231998\\
30	0.108672043514036\\
31	0.108340978588226\\
32	0.10812172931088\\
33	0.107978341248193\\
34	0.107885347060372\\
35	0.107825337370295\\
36	0.107786712338662\\
37	0.107761872677881\\
38	0.107745892338612\\
39	0.107735598296716\\
40	0.10772895395721\\
41	0.107724654350074\\
42	0.107721863625854\\
43	0.107720046099946\\
44	0.107718857997199\\
45	0.107718078266315\\
46	0.107717564415873\\
47	0.107717224326841\\
48	0.107716998249941\\
49	0.107716847292345\\
50	0.107716746040422\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotDistributed-Hmatrix-orthogonal-k-30-d-3-sigma-0.3-graphDensity-0.1-nDraws-100.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=1.5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=200,
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.1,
ymax=4.1,
ylabel={g'},
title style={font=\bfseries},
title={$\sigma{=}0.3$, $n{=}30$, $d{=}3$, $\rho{=}0.1$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.181994245998954\\
2	0.181994245998954\\
3	0.181994245998954\\
4	0.181994245998954\\
5	0.181994245998954\\
6	0.181994245998954\\
7	0.181994245998954\\
8	0.181994245998954\\
9	0.181994245998954\\
10	0.181994245998954\\
11	0.181994245998954\\
12	0.181994245998954\\
13	0.181994245998954\\
14	0.181994245998954\\
15	0.181994245998954\\
16	0.181994245998954\\
17	0.181994245998954\\
18	0.181994245998954\\
19	0.181994245998954\\
20	0.181994245998954\\
21	0.181994245998954\\
22	0.181994245998954\\
23	0.181994245998954\\
24	0.181994245998954\\
25	0.181994245998954\\
26	0.181994245998954\\
27	0.181994245998954\\
28	0.181994245998954\\
29	0.181994245998954\\
30	0.181994245998954\\
31	0.181994245998954\\
32	0.181994245998954\\
33	0.181994245998954\\
34	0.181994245998954\\
35	0.181994245998954\\
36	0.181994245998954\\
37	0.181994245998954\\
38	0.181994245998954\\
39	0.181994245998954\\
40	0.181994245998954\\
41	0.181994245998954\\
42	0.181994245998954\\
43	0.181994245998954\\
44	0.181994245998954\\
45	0.181994245998954\\
46	0.181994245998954\\
47	0.181994245998954\\
48	0.181994245998954\\
49	0.181994245998954\\
50	0.181994245998954\\
51	0.181994245998954\\
52	0.181994245998954\\
53	0.181994245998954\\
54	0.181994245998954\\
55	0.181994245998954\\
56	0.181994245998954\\
57	0.181994245998954\\
58	0.181994245998954\\
59	0.181994245998954\\
60	0.181994245998954\\
61	0.181994245998954\\
62	0.181994245998954\\
63	0.181994245998954\\
64	0.181994245998954\\
65	0.181994245998954\\
66	0.181994245998954\\
67	0.181994245998954\\
68	0.181994245998954\\
69	0.181994245998954\\
70	0.181994245998954\\
71	0.181994245998954\\
72	0.181994245998954\\
73	0.181994245998954\\
74	0.181994245998954\\
75	0.181994245998954\\
76	0.181994245998954\\
77	0.181994245998954\\
78	0.181994245998954\\
79	0.181994245998954\\
80	0.181994245998954\\
81	0.181994245998954\\
82	0.181994245998954\\
83	0.181994245998954\\
84	0.181994245998954\\
85	0.181994245998954\\
86	0.181994245998954\\
87	0.181994245998954\\
88	0.181994245998954\\
89	0.181994245998954\\
90	0.181994245998954\\
91	0.181994245998954\\
92	0.181994245998954\\
93	0.181994245998954\\
94	0.181994245998954\\
95	0.181994245998954\\
96	0.181994245998954\\
97	0.181994245998954\\
98	0.181994245998954\\
99	0.181994245998954\\
100	0.181994245998954\\
101	0.181994245998954\\
102	0.181994245998954\\
103	0.181994245998954\\
104	0.181994245998954\\
105	0.181994245998954\\
106	0.181994245998954\\
107	0.181994245998954\\
108	0.181994245998954\\
109	0.181994245998954\\
110	0.181994245998954\\
111	0.181994245998954\\
112	0.181994245998954\\
113	0.181994245998954\\
114	0.181994245998954\\
115	0.181994245998954\\
116	0.181994245998954\\
117	0.181994245998954\\
118	0.181994245998954\\
119	0.181994245998954\\
120	0.181994245998954\\
121	0.181994245998954\\
122	0.181994245998954\\
123	0.181994245998954\\
124	0.181994245998954\\
125	0.181994245998954\\
126	0.181994245998954\\
127	0.181994245998954\\
128	0.181994245998954\\
129	0.181994245998954\\
130	0.181994245998954\\
131	0.181994245998954\\
132	0.181994245998954\\
133	0.181994245998954\\
134	0.181994245998954\\
135	0.181994245998954\\
136	0.181994245998954\\
137	0.181994245998954\\
138	0.181994245998954\\
139	0.181994245998954\\
140	0.181994245998954\\
141	0.181994245998954\\
142	0.181994245998954\\
143	0.181994245998954\\
144	0.181994245998954\\
145	0.181994245998954\\
146	0.181994245998954\\
147	0.181994245998954\\
148	0.181994245998954\\
149	0.181994245998954\\
150	0.181994245998954\\
151	0.181994245998954\\
152	0.181994245998954\\
153	0.181994245998954\\
154	0.181994245998954\\
155	0.181994245998954\\
156	0.181994245998954\\
157	0.181994245998954\\
158	0.181994245998954\\
159	0.181994245998954\\
160	0.181994245998954\\
161	0.181994245998954\\
162	0.181994245998954\\
163	0.181994245998954\\
164	0.181994245998954\\
165	0.181994245998954\\
166	0.181994245998954\\
167	0.181994245998954\\
168	0.181994245998954\\
169	0.181994245998954\\
170	0.181994245998954\\
171	0.181994245998954\\
172	0.181994245998954\\
173	0.181994245998954\\
174	0.181994245998954\\
175	0.181994245998954\\
176	0.181994245998954\\
177	0.181994245998954\\
178	0.181994245998954\\
179	0.181994245998954\\
180	0.181994245998954\\
181	0.181994245998954\\
182	0.181994245998954\\
183	0.181994245998954\\
184	0.181994245998954\\
185	0.181994245998954\\
186	0.181994245998954\\
187	0.181994245998954\\
188	0.181994245998954\\
189	0.181994245998954\\
190	0.181994245998954\\
191	0.181994245998954\\
192	0.181994245998954\\
193	0.181994245998954\\
194	0.181994245998954\\
195	0.181994245998954\\
196	0.181994245998954\\
197	0.181994245998954\\
198	0.181994245998954\\
199	0.181994245998954\\
200	0.181994245998954\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	3.66544378691864\\
2	3.60874222362354\\
3	3.55326784753261\\
4	3.49889703230196\\
5	3.44546263681892\\
6	3.39272349499765\\
7	3.33795696875811\\
8	3.27891501731821\\
9	3.21854120843815\\
10	3.15228663982341\\
11	3.08472335728544\\
12	3.00407680257183\\
13	2.93033072848506\\
14	2.85162469352082\\
15	2.76829065105867\\
16	2.70289365566539\\
17	2.62889437889601\\
18	2.54746182071939\\
19	2.46902094999964\\
20	2.39934238171604\\
21	2.32706317637241\\
22	2.25829571766594\\
23	2.19195525199197\\
24	2.13431127678472\\
25	2.08598005115609\\
26	2.04005759592403\\
27	1.9887969069013\\
28	1.94272043847448\\
29	1.9006885117271\\
30	1.86406218382045\\
31	1.82760836221267\\
32	1.79641750659436\\
33	1.76381057983133\\
34	1.71833040210769\\
35	1.67252179983035\\
36	1.644308584965\\
37	1.61504746169227\\
38	1.58203206176409\\
39	1.54974669090729\\
40	1.51930564961308\\
41	1.48420162337241\\
42	1.45693156840842\\
43	1.43178948892026\\
44	1.40231182650702\\
45	1.36929837341069\\
46	1.34870138344492\\
47	1.33231428907631\\
48	1.2976811941257\\
49	1.273968353013\\
50	1.24250316267961\\
51	1.21694615290183\\
52	1.1953676159249\\
53	1.17483445473772\\
54	1.15293534222357\\
55	1.13628592287394\\
56	1.11997110871656\\
57	1.10233300420219\\
58	1.08690383579112\\
59	1.0675701049462\\
60	1.05778059485588\\
61	1.04115918109906\\
62	1.03164615744576\\
63	1.01853304677176\\
64	1.00766792752957\\
65	0.990526591230849\\
66	0.974580792459247\\
67	0.969013225555706\\
68	0.953931902811081\\
69	0.945365401622526\\
70	0.935624446437151\\
71	0.91607026425428\\
72	0.902618971338505\\
73	0.897018841084227\\
74	0.885686601867844\\
75	0.880520537328216\\
76	0.871065623519753\\
77	0.859599512850737\\
78	0.851557069580022\\
79	0.840645506778253\\
80	0.829291119761145\\
81	0.82074071600115\\
82	0.81560477730497\\
83	0.810816462021096\\
84	0.802603949902534\\
85	0.797003638864145\\
86	0.78988959221858\\
87	0.775052029115749\\
88	0.770509190610531\\
89	0.765521839961744\\
90	0.756673313670515\\
91	0.749844513958777\\
92	0.740413779207801\\
93	0.733065446214575\\
94	0.725024234361384\\
95	0.719399765137421\\
96	0.711908100531131\\
97	0.70828603726479\\
98	0.70388666391467\\
99	0.69519334501838\\
100	0.692415255903976\\
101	0.688932347185322\\
102	0.681735370579281\\
103	0.676177338997067\\
104	0.668955728327503\\
105	0.664673361437147\\
106	0.658747215972081\\
107	0.651963701006458\\
108	0.644496930516606\\
109	0.641764144851061\\
110	0.634288108366932\\
111	0.626263946753366\\
112	0.61994083484303\\
113	0.612433606375523\\
114	0.605767945130242\\
115	0.5998124426058\\
116	0.59638459187696\\
117	0.591794798738865\\
118	0.588634745416769\\
119	0.583027399798804\\
120	0.580948915279244\\
121	0.576311130785055\\
122	0.567194569702823\\
123	0.558573771696742\\
124	0.550865784717419\\
125	0.547630931213558\\
126	0.539370785961693\\
127	0.532776362452762\\
128	0.530182041109335\\
129	0.526100698989923\\
130	0.517450400471381\\
131	0.514104732326199\\
132	0.510444223436172\\
133	0.504554878273693\\
134	0.502321553792654\\
135	0.497886371902139\\
136	0.4919006551892\\
137	0.487892973793976\\
138	0.481756416524321\\
139	0.471787838267174\\
140	0.471062105530092\\
141	0.464857322678079\\
142	0.4628572182138\\
143	0.461086077695187\\
144	0.460069973209368\\
145	0.457217118375414\\
146	0.452258462429168\\
147	0.449717003148358\\
148	0.449933505002811\\
149	0.447279008351415\\
150	0.446904277879921\\
151	0.443602308118155\\
152	0.444963014968585\\
153	0.443243879932342\\
154	0.437279435159241\\
155	0.436385929359727\\
156	0.433973534586987\\
157	0.432532880193465\\
158	0.429930794014829\\
159	0.423769598196241\\
160	0.426850396434134\\
161	0.422252325408686\\
162	0.4195119644221\\
163	0.417692592962328\\
164	0.413952127189695\\
165	0.411493480266971\\
166	0.409017189489439\\
167	0.409305243940312\\
168	0.40649374203197\\
169	0.405428604847381\\
170	0.405494792232902\\
171	0.404500558800735\\
172	0.401690447510748\\
173	0.399568873554918\\
174	0.396462587725388\\
175	0.395228491013201\\
176	0.39021026142428\\
177	0.385372899133043\\
178	0.382901426680681\\
179	0.380301180722158\\
180	0.376084037478543\\
181	0.371155144670404\\
182	0.368747396640121\\
183	0.363229008321764\\
184	0.360034557951292\\
185	0.354579076643083\\
186	0.354345103920916\\
187	0.35236768323334\\
188	0.352963405483137\\
189	0.351218750206151\\
190	0.351525301406512\\
191	0.34787353107776\\
192	0.346019794406646\\
193	0.34672721407478\\
194	0.346677091239917\\
195	0.346822086902788\\
196	0.344674565485764\\
197	0.343778818509083\\
198	0.341256688951799\\
199	0.3408804212841\\
200	0.338373834769885\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotDistributed-Hmatrix-orthogonal-k-30-d-3-sigma-0.3-graphDensity-0.3-nDraws-100.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=1.5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=80,
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.1,
ymax=4.6,
ylabel={g'},
title style={font=\bfseries},
title={$\sigma{=}0.3$, $n{=}30$, $d{=}3$, $\rho{=}0.3$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.247060139275121\\
2	0.247060139275121\\
3	0.247060139275121\\
4	0.247060139275121\\
5	0.247060139275121\\
6	0.247060139275121\\
7	0.247060139275121\\
8	0.247060139275121\\
9	0.247060139275121\\
10	0.247060139275121\\
11	0.247060139275121\\
12	0.247060139275121\\
13	0.247060139275121\\
14	0.247060139275121\\
15	0.247060139275121\\
16	0.247060139275121\\
17	0.247060139275121\\
18	0.247060139275121\\
19	0.247060139275121\\
20	0.247060139275121\\
21	0.247060139275121\\
22	0.247060139275121\\
23	0.247060139275121\\
24	0.247060139275121\\
25	0.247060139275121\\
26	0.247060139275121\\
27	0.247060139275121\\
28	0.247060139275121\\
29	0.247060139275121\\
30	0.247060139275121\\
31	0.247060139275121\\
32	0.247060139275121\\
33	0.247060139275121\\
34	0.247060139275121\\
35	0.247060139275121\\
36	0.247060139275121\\
37	0.247060139275121\\
38	0.247060139275121\\
39	0.247060139275121\\
40	0.247060139275121\\
41	0.247060139275121\\
42	0.247060139275121\\
43	0.247060139275121\\
44	0.247060139275121\\
45	0.247060139275121\\
46	0.247060139275121\\
47	0.247060139275121\\
48	0.247060139275121\\
49	0.247060139275121\\
50	0.247060139275121\\
51	0.247060139275121\\
52	0.247060139275121\\
53	0.247060139275121\\
54	0.247060139275121\\
55	0.247060139275121\\
56	0.247060139275121\\
57	0.247060139275121\\
58	0.247060139275121\\
59	0.247060139275121\\
60	0.247060139275121\\
61	0.247060139275121\\
62	0.247060139275121\\
63	0.247060139275121\\
64	0.247060139275121\\
65	0.247060139275121\\
66	0.247060139275121\\
67	0.247060139275121\\
68	0.247060139275121\\
69	0.247060139275121\\
70	0.247060139275121\\
71	0.247060139275121\\
72	0.247060139275121\\
73	0.247060139275121\\
74	0.247060139275121\\
75	0.247060139275121\\
76	0.247060139275121\\
77	0.247060139275121\\
78	0.247060139275121\\
79	0.247060139275121\\
80	0.247060139275121\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	4.16632365745065\\
2	4.05963975464426\\
3	3.95878256638006\\
4	3.85814732823836\\
5	3.71708707605187\\
6	3.52478342778604\\
7	3.30645333676705\\
8	3.00747678101272\\
9	2.71362439700127\\
10	2.43220634404794\\
11	2.15387966687091\\
12	1.91109529460002\\
13	1.70870617819191\\
14	1.52195450781341\\
15	1.34136783539602\\
16	1.20100128844768\\
17	1.09125899099795\\
18	0.994980499131521\\
19	0.901440602740595\\
20	0.816022443588578\\
21	0.758017940732724\\
22	0.699960691895872\\
23	0.641789948829591\\
24	0.598558782202034\\
25	0.563387424754511\\
26	0.521391813822216\\
27	0.48826672558345\\
28	0.456360521529441\\
29	0.436763257532051\\
30	0.40781444568546\\
31	0.389457262944792\\
32	0.376310616715409\\
33	0.362811582825451\\
34	0.353723493819958\\
35	0.341565589278609\\
36	0.328400901063694\\
37	0.318066733079768\\
38	0.308045610207429\\
39	0.298896674570206\\
40	0.29421868642138\\
41	0.290294550833362\\
42	0.283942237273913\\
43	0.279200267139424\\
44	0.275706018031416\\
45	0.273400187985357\\
46	0.272106532494069\\
47	0.270967698427658\\
48	0.267655098429168\\
49	0.265240057518459\\
50	0.261818921371666\\
51	0.260953528689844\\
52	0.260182282049819\\
53	0.259496576403891\\
54	0.258014212182786\\
55	0.254787332151191\\
56	0.252782572090547\\
57	0.252226811222807\\
58	0.250327240802681\\
59	0.249912152277642\\
60	0.249560956178187\\
61	0.249264080723801\\
62	0.249013207622471\\
63	0.248801174341804\\
64	0.248621857283422\\
65	0.24847005194229\\
66	0.248341357154818\\
67	0.248232066713339\\
68	0.248139070089801\\
69	0.248059763229727\\
70	0.247991969778909\\
71	0.247933872584128\\
72	0.247883954896707\\
73	0.247840950433058\\
74	0.247803801305589\\
75	0.247771622803608\\
76	0.247743674043242\\
77	0.247719333587389\\
78	0.247698079238426\\
79	0.247679471312473\\
80	0.247663138805544\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotDistributed-Hmatrix-orthogonal-k-30-d-3-sigma-0.3-graphDensity-0.5-nDraws-100.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=1.5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=50,
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.1,
ymax=4.6,
ylabel={g'},
title style={font=\bfseries},
title={$\sigma{=}0.3$, $n{=}30$, $d{=}3$, $\rho{=}0.5$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.264709587397121\\
2	0.264709587397121\\
3	0.264709587397121\\
4	0.264709587397121\\
5	0.264709587397121\\
6	0.264709587397121\\
7	0.264709587397121\\
8	0.264709587397121\\
9	0.264709587397121\\
10	0.264709587397121\\
11	0.264709587397121\\
12	0.264709587397121\\
13	0.264709587397121\\
14	0.264709587397121\\
15	0.264709587397121\\
16	0.264709587397121\\
17	0.264709587397121\\
18	0.264709587397121\\
19	0.264709587397121\\
20	0.264709587397121\\
21	0.264709587397121\\
22	0.264709587397121\\
23	0.264709587397121\\
24	0.264709587397121\\
25	0.264709587397121\\
26	0.264709587397121\\
27	0.264709587397121\\
28	0.264709587397121\\
29	0.264709587397121\\
30	0.264709587397121\\
31	0.264709587397121\\
32	0.264709587397121\\
33	0.264709587397121\\
34	0.264709587397121\\
35	0.264709587397121\\
36	0.264709587397121\\
37	0.264709587397121\\
38	0.264709587397121\\
39	0.264709587397121\\
40	0.264709587397121\\
41	0.264709587397121\\
42	0.264709587397121\\
43	0.264709587397121\\
44	0.264709587397121\\
45	0.264709587397121\\
46	0.264709587397121\\
47	0.264709587397121\\
48	0.264709587397121\\
49	0.264709587397121\\
50	0.264709587397121\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	4.28314885338754\\
2	4.10976009389633\\
3	3.91527202574918\\
4	3.5231986405821\\
5	2.93454767727169\\
6	2.30880424199581\\
7	1.77818783642306\\
8	1.4157761910269\\
9	1.10891224642569\\
10	0.912152498615187\\
11	0.74616441214554\\
12	0.63412914755926\\
13	0.54782964093325\\
14	0.48098930297048\\
15	0.426794418084136\\
16	0.379741249916324\\
17	0.345087061093633\\
18	0.326153209795169\\
19	0.313682499315902\\
20	0.298303539391091\\
21	0.281792273076201\\
22	0.27463181475994\\
23	0.270040542059557\\
24	0.268149229516274\\
25	0.266928274453751\\
26	0.266149418128028\\
27	0.265655857161369\\
28	0.265344191050473\\
29	0.265147704891089\\
30	0.265023876799581\\
31	0.264945796770226\\
32	0.264896504564659\\
33	0.264865333987464\\
34	0.264845582635503\\
35	0.264833038222778\\
36	0.264825051120257\\
37	0.26481995228375\\
38	0.264816688431688\\
39	0.264814593446808\\
40	0.264813245059309\\
41	0.264812374894482\\
42	0.264811811924992\\
43	0.264811446854208\\
44	0.264811209633852\\
45	0.264811055238469\\
46	0.264810954641326\\
47	0.264810889074542\\
48	0.264810846368019\\
49	0.264810818607609\\
50	0.264810800632739\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotDistributed-Hmatrix-orthogonal-k-30-d-3-sigma-0.3-graphDensity-0.8-nDraws-100.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=1.5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=50,
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.1,
ymax=4.6,
ylabel={g'},
title style={font=\bfseries},
title={$\sigma{=}0.3$, $n{=}30$, $d{=}3$, $\rho{=}0.8$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.27968651131728\\
2	0.27968651131728\\
3	0.27968651131728\\
4	0.27968651131728\\
5	0.27968651131728\\
6	0.27968651131728\\
7	0.27968651131728\\
8	0.27968651131728\\
9	0.27968651131728\\
10	0.27968651131728\\
11	0.27968651131728\\
12	0.27968651131728\\
13	0.27968651131728\\
14	0.27968651131728\\
15	0.27968651131728\\
16	0.27968651131728\\
17	0.27968651131728\\
18	0.27968651131728\\
19	0.27968651131728\\
20	0.27968651131728\\
21	0.27968651131728\\
22	0.27968651131728\\
23	0.27968651131728\\
24	0.27968651131728\\
25	0.27968651131728\\
26	0.27968651131728\\
27	0.27968651131728\\
28	0.27968651131728\\
29	0.27968651131728\\
30	0.27968651131728\\
31	0.27968651131728\\
32	0.27968651131728\\
33	0.27968651131728\\
34	0.27968651131728\\
35	0.27968651131728\\
36	0.27968651131728\\
37	0.27968651131728\\
38	0.27968651131728\\
39	0.27968651131728\\
40	0.27968651131728\\
41	0.27968651131728\\
42	0.27968651131728\\
43	0.27968651131728\\
44	0.27968651131728\\
45	0.27968651131728\\
46	0.27968651131728\\
47	0.27968651131728\\
48	0.27968651131728\\
49	0.27968651131728\\
50	0.27968651131728\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	4.26977112643794\\
2	3.95075477999274\\
3	2.94188556625338\\
4	1.79955961051301\\
5	1.13660001193642\\
6	0.730649094118858\\
7	0.530704033641796\\
8	0.405393526078842\\
9	0.332130920220465\\
10	0.301328369618038\\
11	0.286467195700904\\
12	0.281234604988188\\
13	0.280220395127807\\
14	0.279877765040979\\
15	0.279762347878087\\
16	0.279723316533558\\
17	0.279710011179896\\
18	0.279705423011021\\
19	0.279703815388665\\
20	0.279703239304172\\
21	0.279703026181779\\
22	0.279702943772107\\
23	0.279702910006857\\
24	0.279702895183448\\
25	0.279702888182309\\
26	0.279702884643164\\
27	0.27970288275127\\
28	0.279702881697049\\
29	0.279702881092521\\
30	0.279702880739258\\
31	0.279702880530306\\
32	0.279702880405751\\
33	0.279702880331132\\
34	0.27970288028628\\
35	0.279702880259259\\
36	0.279702880242953\\
37	0.279702880233101\\
38	0.279702880227141\\
39	0.279702880223533\\
40	0.279702880221347\\
41	0.279702880220022\\
42	0.279702880219218\\
43	0.27970288021873\\
44	0.279702880218433\\
45	0.279702880218253\\
46	0.279702880218143\\
47	0.279702880218077\\
48	0.279702880218036\\
49	0.279702880218011\\
50	0.279702880217996\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotDistributed-Hmatrix-orthogonal-k-30-d-3-sigma-0.3-graphDensity-1-nDraws-100.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=1.5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=10,
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.1,
ymax=4.6,
ylabel={g'},
title style={font=\bfseries},
title={$\sigma{=}0.3$, $n{=}30$, $d{=}3$, $\rho{=}1$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.283922253366453\\
2	0.283922253366453\\
3	0.283922253366453\\
4	0.283922253366453\\
5	0.283922253366453\\
6	0.283922253366453\\
7	0.283922253366453\\
8	0.283922253366453\\
9	0.283922253366453\\
10	0.283922253366453\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	4.20339629566153\\
2	3.43452885553825\\
3	1.92952515476771\\
4	1.00353735817344\\
5	0.578804846342979\\
6	0.378147755098654\\
7	0.333216967024571\\
8	0.309969892173674\\
9	0.287642731084674\\
10	0.284749194030023\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotDistributed-Hmatrix-orthogonal-k-30-d-3-sigma-0.4-graphDensity-0.5-nDraws-100.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=1.5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=50,
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0.4,
ymax=4.6,
ylabel={g'},
title style={font=\bfseries},
title={$\sigma{=}0.4$, $n{=}30$, $d{=}3$, $\rho{=}0.5$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.606992550043298\\
2	0.606992550043298\\
3	0.606992550043298\\
4	0.606992550043298\\
5	0.606992550043298\\
6	0.606992550043298\\
7	0.606992550043298\\
8	0.606992550043298\\
9	0.606992550043298\\
10	0.606992550043298\\
11	0.606992550043298\\
12	0.606992550043298\\
13	0.606992550043298\\
14	0.606992550043298\\
15	0.606992550043298\\
16	0.606992550043298\\
17	0.606992550043298\\
18	0.606992550043298\\
19	0.606992550043298\\
20	0.606992550043298\\
21	0.606992550043298\\
22	0.606992550043298\\
23	0.606992550043298\\
24	0.606992550043298\\
25	0.606992550043298\\
26	0.606992550043298\\
27	0.606992550043298\\
28	0.606992550043298\\
29	0.606992550043298\\
30	0.606992550043298\\
31	0.606992550043298\\
32	0.606992550043298\\
33	0.606992550043298\\
34	0.606992550043298\\
35	0.606992550043298\\
36	0.606992550043298\\
37	0.606992550043298\\
38	0.606992550043298\\
39	0.606992550043298\\
40	0.606992550043298\\
41	0.606992550043298\\
42	0.606992550043298\\
43	0.606992550043298\\
44	0.606992550043298\\
45	0.606992550043298\\
46	0.606992550043298\\
47	0.606992550043298\\
48	0.606992550043298\\
49	0.606992550043298\\
50	0.606992550043298\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	4.35239106032275\\
2	4.19294834227796\\
3	4.02030084644957\\
4	3.69613891146228\\
5	3.2261489004752\\
6	2.68758531336449\\
7	2.24373984793017\\
8	1.87205344915119\\
9	1.59129264163477\\
10	1.34949407813891\\
11	1.1886068034273\\
12	1.05403626897585\\
13	0.967639192592711\\
14	0.892640302195333\\
15	0.833098653024433\\
16	0.783700481482091\\
17	0.755451495477486\\
18	0.735949700231112\\
19	0.714524493962141\\
20	0.698486500467229\\
21	0.688013583403919\\
22	0.681553833224228\\
23	0.673949392872552\\
24	0.672233290111295\\
25	0.66528413271868\\
26	0.664003259944955\\
27	0.655560094835767\\
28	0.647092491697657\\
29	0.636523511147928\\
30	0.627066734088926\\
31	0.624703719176872\\
32	0.618459512443653\\
33	0.614415782135353\\
34	0.611889377042122\\
35	0.611116142710582\\
36	0.608709460589607\\
37	0.608271242786968\\
38	0.607955907697141\\
39	0.607731277222336\\
40	0.607572327309936\\
41	0.607460295094699\\
42	0.607381496983426\\
43	0.607326136272334\\
44	0.607287273662237\\
45	0.607260018314554\\
46	0.607240928017302\\
47	0.607227579289947\\
48	0.607218264585321\\
49	0.607211780315773\\
50	0.607207278378067\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotDistributed-Hmatrix-orthogonal-k-30-d-4-sigma-0.3-graphDensity-0.5-nDraws-100.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=1.5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=50,
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.1,
ymax=7.1,
ylabel={g'},
title style={font=\bfseries},
title={$\sigma{=}0.3$, $n{=}30$, $d{=}4$, $\rho{=}0.5$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.539075283787872\\
2	0.539075283787872\\
3	0.539075283787872\\
4	0.539075283787872\\
5	0.539075283787872\\
6	0.539075283787872\\
7	0.539075283787872\\
8	0.539075283787872\\
9	0.539075283787872\\
10	0.539075283787872\\
11	0.539075283787872\\
12	0.539075283787872\\
13	0.539075283787872\\
14	0.539075283787872\\
15	0.539075283787872\\
16	0.539075283787872\\
17	0.539075283787872\\
18	0.539075283787872\\
19	0.539075283787872\\
20	0.539075283787872\\
21	0.539075283787872\\
22	0.539075283787872\\
23	0.539075283787872\\
24	0.539075283787872\\
25	0.539075283787872\\
26	0.539075283787872\\
27	0.539075283787872\\
28	0.539075283787872\\
29	0.539075283787872\\
30	0.539075283787872\\
31	0.539075283787872\\
32	0.539075283787872\\
33	0.539075283787872\\
34	0.539075283787872\\
35	0.539075283787872\\
36	0.539075283787872\\
37	0.539075283787872\\
38	0.539075283787872\\
39	0.539075283787872\\
40	0.539075283787872\\
41	0.539075283787872\\
42	0.539075283787872\\
43	0.539075283787872\\
44	0.539075283787872\\
45	0.539075283787872\\
46	0.539075283787872\\
47	0.539075283787872\\
48	0.539075283787872\\
49	0.539075283787872\\
50	0.539075283787872\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	6.16763102102221\\
2	5.93453974038169\\
3	5.67221644987925\\
4	5.21730257255899\\
5	4.50087777083865\\
6	3.68132606853918\\
7	2.94147596373776\\
8	2.32348155104677\\
9	1.90149089684367\\
10	1.61041620116761\\
11	1.39588491437454\\
12	1.21108769943726\\
13	1.08297102662663\\
14	0.961072134046987\\
15	0.871791908185517\\
16	0.827318924994808\\
17	0.78264069235527\\
18	0.740294101197827\\
19	0.704307207269796\\
20	0.6730511109535\\
21	0.649263935996696\\
22	0.63614378868886\\
23	0.621737915709254\\
24	0.604414012455548\\
25	0.594219444891788\\
26	0.58047005325917\\
27	0.576749648756518\\
28	0.569594094875303\\
29	0.562436610743966\\
30	0.556629917697513\\
31	0.551815212669128\\
32	0.546210406622749\\
33	0.544920786722051\\
34	0.543905978644848\\
35	0.543118449450569\\
36	0.541212208110059\\
37	0.540631445728513\\
38	0.540219295761073\\
39	0.539927936704987\\
40	0.539722984409956\\
41	0.53958004214639\\
42	0.539481418390633\\
43	0.539414116434346\\
44	0.539368637896629\\
45	0.539338154503536\\
46	0.539317852598022\\
47	0.539304398997024\\
48	0.539295518958691\\
49	0.539289677122662\\
50	0.539285845528232\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotDistributed-Hmatrix-orthogonal-k-30-d-5-sigma-0.3-graphDensity-0.5-nDraws-100.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=1.5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=50,
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.1,
ymax=8.1,
ylabel={g'},
title style={font=\bfseries},
title={$\sigma{=}0.3$, $n{=}30$, $d{=}5$, $\rho{=}0.5$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.899109615871829\\
2	0.899109615871829\\
3	0.899109615871829\\
4	0.899109615871829\\
5	0.899109615871829\\
6	0.899109615871829\\
7	0.899109615871829\\
8	0.899109615871829\\
9	0.899109615871829\\
10	0.899109615871829\\
11	0.899109615871829\\
12	0.899109615871829\\
13	0.899109615871829\\
14	0.899109615871829\\
15	0.899109615871829\\
16	0.899109615871829\\
17	0.899109615871829\\
18	0.899109615871829\\
19	0.899109615871829\\
20	0.899109615871829\\
21	0.899109615871829\\
22	0.899109615871829\\
23	0.899109615871829\\
24	0.899109615871829\\
25	0.899109615871829\\
26	0.899109615871829\\
27	0.899109615871829\\
28	0.899109615871829\\
29	0.899109615871829\\
30	0.899109615871829\\
31	0.899109615871829\\
32	0.899109615871829\\
33	0.899109615871829\\
34	0.899109615871829\\
35	0.899109615871829\\
36	0.899109615871829\\
37	0.899109615871829\\
38	0.899109615871829\\
39	0.899109615871829\\
40	0.899109615871829\\
41	0.899109615871829\\
42	0.899109615871829\\
43	0.899109615871829\\
44	0.899109615871829\\
45	0.899109615871829\\
46	0.899109615871829\\
47	0.899109615871829\\
48	0.899109615871829\\
49	0.899109615871829\\
50	0.899109615871829\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	7.99648746349688\\
2	7.71123019815341\\
3	7.37316317341311\\
4	6.82588845021207\\
5	5.92619242165445\\
6	4.89274600227118\\
7	3.91093890812117\\
8	3.11862629406964\\
9	2.54475939354803\\
10	2.15590382326316\\
11	1.86755160129359\\
12	1.63574403138596\\
13	1.45594382067725\\
14	1.32746121963852\\
15	1.24438522824186\\
16	1.17493016542747\\
17	1.12034368949\\
18	1.07748133148425\\
19	1.04232170909279\\
20	1.0113519587254\\
21	0.988985093106483\\
22	0.963221020318925\\
23	0.947663250037316\\
24	0.935549174750984\\
25	0.92612759739377\\
26	0.91730144844556\\
27	0.91335669618191\\
28	0.909121103146252\\
29	0.906780938324117\\
30	0.90507290917951\\
31	0.903855371634483\\
32	0.90300596152523\\
33	0.902423656458995\\
34	0.900494863863649\\
35	0.90014680901865\\
36	0.899920416318783\\
37	0.899773090462819\\
38	0.8996769383012\\
39	0.899613961229533\\
40	0.899572567616796\\
41	0.899545271479192\\
42	0.899527218236023\\
43	0.899515246202935\\
44	0.899507287913834\\
45	0.899501986435557\\
46	0.899498448195105\\
47	0.899496082961497\\
48	0.899494499783948\\
49	0.899493439044768\\
50	0.899492727931443\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotDistributed-Hmatrix-orthogonal-k-30-d-6-sigma-0.3-graphDensity-0.5-nDraws-100.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=1.5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=50,
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0.9,
ymax=10.1,
ylabel={g'},
title style={font=\bfseries},
title={$\sigma{=}0.3$, $n{=}30$, $d{=}6$, $\rho{=}0.5$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.36242635569454\\
2	1.36242635569454\\
3	1.36242635569454\\
4	1.36242635569454\\
5	1.36242635569454\\
6	1.36242635569454\\
7	1.36242635569454\\
8	1.36242635569454\\
9	1.36242635569454\\
10	1.36242635569454\\
11	1.36242635569454\\
12	1.36242635569454\\
13	1.36242635569454\\
14	1.36242635569454\\
15	1.36242635569454\\
16	1.36242635569454\\
17	1.36242635569454\\
18	1.36242635569454\\
19	1.36242635569454\\
20	1.36242635569454\\
21	1.36242635569454\\
22	1.36242635569454\\
23	1.36242635569454\\
24	1.36242635569454\\
25	1.36242635569454\\
26	1.36242635569454\\
27	1.36242635569454\\
28	1.36242635569454\\
29	1.36242635569454\\
30	1.36242635569454\\
31	1.36242635569454\\
32	1.36242635569454\\
33	1.36242635569454\\
34	1.36242635569454\\
35	1.36242635569454\\
36	1.36242635569454\\
37	1.36242635569454\\
38	1.36242635569454\\
39	1.36242635569454\\
40	1.36242635569454\\
41	1.36242635569454\\
42	1.36242635569454\\
43	1.36242635569454\\
44	1.36242635569454\\
45	1.36242635569454\\
46	1.36242635569454\\
47	1.36242635569454\\
48	1.36242635569454\\
49	1.36242635569454\\
50	1.36242635569454\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	9.90374639041393\\
2	9.57729713813464\\
3	9.18420518907162\\
4	8.59959932202767\\
5	7.63195439433428\\
6	6.42154348146885\\
7	5.30482308802894\\
8	4.37601360854144\\
9	3.68532388181084\\
10	3.14562733861119\\
11	2.73662383025714\\
12	2.43789971231008\\
13	2.19040363200046\\
14	2.02411075370333\\
15	1.89039008120283\\
16	1.75920318192144\\
17	1.66604280294703\\
18	1.59905145164628\\
19	1.54653816788635\\
20	1.50516904487264\\
21	1.46536145496381\\
22	1.44084498602901\\
23	1.41812128728385\\
24	1.40423287264917\\
25	1.39337336672392\\
26	1.38542773227659\\
27	1.3785065629712\\
28	1.3750479874658\\
29	1.37105936335637\\
30	1.36795453169349\\
31	1.36645898085862\\
32	1.36540170671707\\
33	1.36466285247235\\
34	1.36415075881136\\
35	1.36379782798082\\
36	1.36355549237975\\
37	1.36338947367153\\
38	1.36327587313116\\
39	1.36319816950022\\
40	1.36314500763323\\
41	1.36310861253825\\
42	1.36308367253924\\
43	1.36306656279159\\
44	1.36305481018912\\
45	1.36304672679497\\
46	1.36304115965182\\
47	1.36303732037841\\
48	1.36303466921222\\
49	1.36303283610631\\
50	1.36303156701068\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotDistributed-Hmatrix-orthogonal-k-30-d-7-sigma-0.3-graphDensity-0.5-nDraws-100.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=1.5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=50,
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.1,
ymax=10,
ylabel={g'},
title style={font=\bfseries},
title={$\sigma{=}0.3$, $n{=}30$, $d{=}7$, $\rho{=}0.5$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.91106237085954\\
2	1.91106237085954\\
3	1.91106237085954\\
4	1.91106237085954\\
5	1.91106237085954\\
6	1.91106237085954\\
7	1.91106237085954\\
8	1.91106237085954\\
9	1.91106237085954\\
10	1.91106237085954\\
11	1.91106237085954\\
12	1.91106237085954\\
13	1.91106237085954\\
14	1.91106237085954\\
15	1.91106237085954\\
16	1.91106237085954\\
17	1.91106237085954\\
18	1.91106237085954\\
19	1.91106237085954\\
20	1.91106237085954\\
21	1.91106237085954\\
22	1.91106237085954\\
23	1.91106237085954\\
24	1.91106237085954\\
25	1.91106237085954\\
26	1.91106237085954\\
27	1.91106237085954\\
28	1.91106237085954\\
29	1.91106237085954\\
30	1.91106237085954\\
31	1.91106237085954\\
32	1.91106237085954\\
33	1.91106237085954\\
34	1.91106237085954\\
35	1.91106237085954\\
36	1.91106237085954\\
37	1.91106237085954\\
38	1.91106237085954\\
39	1.91106237085954\\
40	1.91106237085954\\
41	1.91106237085954\\
42	1.91106237085954\\
43	1.91106237085954\\
44	1.91106237085954\\
45	1.91106237085954\\
46	1.91106237085954\\
47	1.91106237085954\\
48	1.91106237085954\\
49	1.91106237085954\\
50	1.91106237085954\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	11.7481924161392\\
2	11.3722686004206\\
3	10.9150696373376\\
4	10.2457736629152\\
5	9.19644833398169\\
6	7.86558727360288\\
7	6.5781279628608\\
8	5.48737988619235\\
9	4.67726997479646\\
10	4.06279423183971\\
11	3.58721038488231\\
12	3.21649696803674\\
13	2.95623033767625\\
14	2.74120537564895\\
15	2.57436198437157\\
16	2.45810500035146\\
17	2.34503693992969\\
18	2.25156389614094\\
19	2.18403549011642\\
20	2.12955985486062\\
21	2.08701487183268\\
22	2.05713702185886\\
23	2.03102418908485\\
24	2.00822090085067\\
25	1.99414765156911\\
26	1.98205810162286\\
27	1.96511929896281\\
28	1.95392214717721\\
29	1.94464201661004\\
30	1.93983784488529\\
31	1.93478260795138\\
32	1.93210034495019\\
33	1.92724309232422\\
34	1.92430187800633\\
35	1.92274233983957\\
36	1.91968155922941\\
37	1.91851246765703\\
38	1.91751065032495\\
39	1.91665576594524\\
40	1.91593627723186\\
41	1.91446096813171\\
42	1.91385078309797\\
43	1.91336030832276\\
44	1.91298080372896\\
45	1.91269723443946\\
46	1.91249126829503\\
47	1.91234474553815\\
48	1.91224195896987\\
49	1.91217047612422\\
50	1.91212100221106\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotDistributed-Hmatrix-orthogonal-k-5-d-3-sigma-0.3-graphDensity-0.5-nDraws-100.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=1.5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=500,
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.1,
ymax=3.6,
ylabel={g'},
title style={font=\bfseries},
title={$\sigma{=}0.3$, $n{=}5$, $d{=}3$, $\rho{=}0.5$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.138363549033709\\
2	0.138363549033709\\
3	0.138363549033709\\
4	0.138363549033709\\
5	0.138363549033709\\
6	0.138363549033709\\
7	0.138363549033709\\
8	0.138363549033709\\
9	0.138363549033709\\
10	0.138363549033709\\
11	0.138363549033709\\
12	0.138363549033709\\
13	0.138363549033709\\
14	0.138363549033709\\
15	0.138363549033709\\
16	0.138363549033709\\
17	0.138363549033709\\
18	0.138363549033709\\
19	0.138363549033709\\
20	0.138363549033709\\
21	0.138363549033709\\
22	0.138363549033709\\
23	0.138363549033709\\
24	0.138363549033709\\
25	0.138363549033709\\
26	0.138363549033709\\
27	0.138363549033709\\
28	0.138363549033709\\
29	0.138363549033709\\
30	0.138363549033709\\
31	0.138363549033709\\
32	0.138363549033709\\
33	0.138363549033709\\
34	0.138363549033709\\
35	0.138363549033709\\
36	0.138363549033709\\
37	0.138363549033709\\
38	0.138363549033709\\
39	0.138363549033709\\
40	0.138363549033709\\
41	0.138363549033709\\
42	0.138363549033709\\
43	0.138363549033709\\
44	0.138363549033709\\
45	0.138363549033709\\
46	0.138363549033709\\
47	0.138363549033709\\
48	0.138363549033709\\
49	0.138363549033709\\
50	0.138363549033709\\
51	0.138363549033709\\
52	0.138363549033709\\
53	0.138363549033709\\
54	0.138363549033709\\
55	0.138363549033709\\
56	0.138363549033709\\
57	0.138363549033709\\
58	0.138363549033709\\
59	0.138363549033709\\
60	0.138363549033709\\
61	0.138363549033709\\
62	0.138363549033709\\
63	0.138363549033709\\
64	0.138363549033709\\
65	0.138363549033709\\
66	0.138363549033709\\
67	0.138363549033709\\
68	0.138363549033709\\
69	0.138363549033709\\
70	0.138363549033709\\
71	0.138363549033709\\
72	0.138363549033709\\
73	0.138363549033709\\
74	0.138363549033709\\
75	0.138363549033709\\
76	0.138363549033709\\
77	0.138363549033709\\
78	0.138363549033709\\
79	0.138363549033709\\
80	0.138363549033709\\
81	0.138363549033709\\
82	0.138363549033709\\
83	0.138363549033709\\
84	0.138363549033709\\
85	0.138363549033709\\
86	0.138363549033709\\
87	0.138363549033709\\
88	0.138363549033709\\
89	0.138363549033709\\
90	0.138363549033709\\
91	0.138363549033709\\
92	0.138363549033709\\
93	0.138363549033709\\
94	0.138363549033709\\
95	0.138363549033709\\
96	0.138363549033709\\
97	0.138363549033709\\
98	0.138363549033709\\
99	0.138363549033709\\
100	0.138363549033709\\
101	0.138363549033709\\
102	0.138363549033709\\
103	0.138363549033709\\
104	0.138363549033709\\
105	0.138363549033709\\
106	0.138363549033709\\
107	0.138363549033709\\
108	0.138363549033709\\
109	0.138363549033709\\
110	0.138363549033709\\
111	0.138363549033709\\
112	0.138363549033709\\
113	0.138363549033709\\
114	0.138363549033709\\
115	0.138363549033709\\
116	0.138363549033709\\
117	0.138363549033709\\
118	0.138363549033709\\
119	0.138363549033709\\
120	0.138363549033709\\
121	0.138363549033709\\
122	0.138363549033709\\
123	0.138363549033709\\
124	0.138363549033709\\
125	0.138363549033709\\
126	0.138363549033709\\
127	0.138363549033709\\
128	0.138363549033709\\
129	0.138363549033709\\
130	0.138363549033709\\
131	0.138363549033709\\
132	0.138363549033709\\
133	0.138363549033709\\
134	0.138363549033709\\
135	0.138363549033709\\
136	0.138363549033709\\
137	0.138363549033709\\
138	0.138363549033709\\
139	0.138363549033709\\
140	0.138363549033709\\
141	0.138363549033709\\
142	0.138363549033709\\
143	0.138363549033709\\
144	0.138363549033709\\
145	0.138363549033709\\
146	0.138363549033709\\
147	0.138363549033709\\
148	0.138363549033709\\
149	0.138363549033709\\
150	0.138363549033709\\
151	0.138363549033709\\
152	0.138363549033709\\
153	0.138363549033709\\
154	0.138363549033709\\
155	0.138363549033709\\
156	0.138363549033709\\
157	0.138363549033709\\
158	0.138363549033709\\
159	0.138363549033709\\
160	0.138363549033709\\
161	0.138363549033709\\
162	0.138363549033709\\
163	0.138363549033709\\
164	0.138363549033709\\
165	0.138363549033709\\
166	0.138363549033709\\
167	0.138363549033709\\
168	0.138363549033709\\
169	0.138363549033709\\
170	0.138363549033709\\
171	0.138363549033709\\
172	0.138363549033709\\
173	0.138363549033709\\
174	0.138363549033709\\
175	0.138363549033709\\
176	0.138363549033709\\
177	0.138363549033709\\
178	0.138363549033709\\
179	0.138363549033709\\
180	0.138363549033709\\
181	0.138363549033709\\
182	0.138363549033709\\
183	0.138363549033709\\
184	0.138363549033709\\
185	0.138363549033709\\
186	0.138363549033709\\
187	0.138363549033709\\
188	0.138363549033709\\
189	0.138363549033709\\
190	0.138363549033709\\
191	0.138363549033709\\
192	0.138363549033709\\
193	0.138363549033709\\
194	0.138363549033709\\
195	0.138363549033709\\
196	0.138363549033709\\
197	0.138363549033709\\
198	0.138363549033709\\
199	0.138363549033709\\
200	0.138363549033709\\
201	0.138363549033709\\
202	0.138363549033709\\
203	0.138363549033709\\
204	0.138363549033709\\
205	0.138363549033709\\
206	0.138363549033709\\
207	0.138363549033709\\
208	0.138363549033709\\
209	0.138363549033709\\
210	0.138363549033709\\
211	0.138363549033709\\
212	0.138363549033709\\
213	0.138363549033709\\
214	0.138363549033709\\
215	0.138363549033709\\
216	0.138363549033709\\
217	0.138363549033709\\
218	0.138363549033709\\
219	0.138363549033709\\
220	0.138363549033709\\
221	0.138363549033709\\
222	0.138363549033709\\
223	0.138363549033709\\
224	0.138363549033709\\
225	0.138363549033709\\
226	0.138363549033709\\
227	0.138363549033709\\
228	0.138363549033709\\
229	0.138363549033709\\
230	0.138363549033709\\
231	0.138363549033709\\
232	0.138363549033709\\
233	0.138363549033709\\
234	0.138363549033709\\
235	0.138363549033709\\
236	0.138363549033709\\
237	0.138363549033709\\
238	0.138363549033709\\
239	0.138363549033709\\
240	0.138363549033709\\
241	0.138363549033709\\
242	0.138363549033709\\
243	0.138363549033709\\
244	0.138363549033709\\
245	0.138363549033709\\
246	0.138363549033709\\
247	0.138363549033709\\
248	0.138363549033709\\
249	0.138363549033709\\
250	0.138363549033709\\
251	0.138363549033709\\
252	0.138363549033709\\
253	0.138363549033709\\
254	0.138363549033709\\
255	0.138363549033709\\
256	0.138363549033709\\
257	0.138363549033709\\
258	0.138363549033709\\
259	0.138363549033709\\
260	0.138363549033709\\
261	0.138363549033709\\
262	0.138363549033709\\
263	0.138363549033709\\
264	0.138363549033709\\
265	0.138363549033709\\
266	0.138363549033709\\
267	0.138363549033709\\
268	0.138363549033709\\
269	0.138363549033709\\
270	0.138363549033709\\
271	0.138363549033709\\
272	0.138363549033709\\
273	0.138363549033709\\
274	0.138363549033709\\
275	0.138363549033709\\
276	0.138363549033709\\
277	0.138363549033709\\
278	0.138363549033709\\
279	0.138363549033709\\
280	0.138363549033709\\
281	0.138363549033709\\
282	0.138363549033709\\
283	0.138363549033709\\
284	0.138363549033709\\
285	0.138363549033709\\
286	0.138363549033709\\
287	0.138363549033709\\
288	0.138363549033709\\
289	0.138363549033709\\
290	0.138363549033709\\
291	0.138363549033709\\
292	0.138363549033709\\
293	0.138363549033709\\
294	0.138363549033709\\
295	0.138363549033709\\
296	0.138363549033709\\
297	0.138363549033709\\
298	0.138363549033709\\
299	0.138363549033709\\
300	0.138363549033709\\
301	0.138363549033709\\
302	0.138363549033709\\
303	0.138363549033709\\
304	0.138363549033709\\
305	0.138363549033709\\
306	0.138363549033709\\
307	0.138363549033709\\
308	0.138363549033709\\
309	0.138363549033709\\
310	0.138363549033709\\
311	0.138363549033709\\
312	0.138363549033709\\
313	0.138363549033709\\
314	0.138363549033709\\
315	0.138363549033709\\
316	0.138363549033709\\
317	0.138363549033709\\
318	0.138363549033709\\
319	0.138363549033709\\
320	0.138363549033709\\
321	0.138363549033709\\
322	0.138363549033709\\
323	0.138363549033709\\
324	0.138363549033709\\
325	0.138363549033709\\
326	0.138363549033709\\
327	0.138363549033709\\
328	0.138363549033709\\
329	0.138363549033709\\
330	0.138363549033709\\
331	0.138363549033709\\
332	0.138363549033709\\
333	0.138363549033709\\
334	0.138363549033709\\
335	0.138363549033709\\
336	0.138363549033709\\
337	0.138363549033709\\
338	0.138363549033709\\
339	0.138363549033709\\
340	0.138363549033709\\
341	0.138363549033709\\
342	0.138363549033709\\
343	0.138363549033709\\
344	0.138363549033709\\
345	0.138363549033709\\
346	0.138363549033709\\
347	0.138363549033709\\
348	0.138363549033709\\
349	0.138363549033709\\
350	0.138363549033709\\
351	0.138363549033709\\
352	0.138363549033709\\
353	0.138363549033709\\
354	0.138363549033709\\
355	0.138363549033709\\
356	0.138363549033709\\
357	0.138363549033709\\
358	0.138363549033709\\
359	0.138363549033709\\
360	0.138363549033709\\
361	0.138363549033709\\
362	0.138363549033709\\
363	0.138363549033709\\
364	0.138363549033709\\
365	0.138363549033709\\
366	0.138363549033709\\
367	0.138363549033709\\
368	0.138363549033709\\
369	0.138363549033709\\
370	0.138363549033709\\
371	0.138363549033709\\
372	0.138363549033709\\
373	0.138363549033709\\
374	0.138363549033709\\
375	0.138363549033709\\
376	0.138363549033709\\
377	0.138363549033709\\
378	0.138363549033709\\
379	0.138363549033709\\
380	0.138363549033709\\
381	0.138363549033709\\
382	0.138363549033709\\
383	0.138363549033709\\
384	0.138363549033709\\
385	0.138363549033709\\
386	0.138363549033709\\
387	0.138363549033709\\
388	0.138363549033709\\
389	0.138363549033709\\
390	0.138363549033709\\
391	0.138363549033709\\
392	0.138363549033709\\
393	0.138363549033709\\
394	0.138363549033709\\
395	0.138363549033709\\
396	0.138363549033709\\
397	0.138363549033709\\
398	0.138363549033709\\
399	0.138363549033709\\
400	0.138363549033709\\
401	0.138363549033709\\
402	0.138363549033709\\
403	0.138363549033709\\
404	0.138363549033709\\
405	0.138363549033709\\
406	0.138363549033709\\
407	0.138363549033709\\
408	0.138363549033709\\
409	0.138363549033709\\
410	0.138363549033709\\
411	0.138363549033709\\
412	0.138363549033709\\
413	0.138363549033709\\
414	0.138363549033709\\
415	0.138363549033709\\
416	0.138363549033709\\
417	0.138363549033709\\
418	0.138363549033709\\
419	0.138363549033709\\
420	0.138363549033709\\
421	0.138363549033709\\
422	0.138363549033709\\
423	0.138363549033709\\
424	0.138363549033709\\
425	0.138363549033709\\
426	0.138363549033709\\
427	0.138363549033709\\
428	0.138363549033709\\
429	0.138363549033709\\
430	0.138363549033709\\
431	0.138363549033709\\
432	0.138363549033709\\
433	0.138363549033709\\
434	0.138363549033709\\
435	0.138363549033709\\
436	0.138363549033709\\
437	0.138363549033709\\
438	0.138363549033709\\
439	0.138363549033709\\
440	0.138363549033709\\
441	0.138363549033709\\
442	0.138363549033709\\
443	0.138363549033709\\
444	0.138363549033709\\
445	0.138363549033709\\
446	0.138363549033709\\
447	0.138363549033709\\
448	0.138363549033709\\
449	0.138363549033709\\
450	0.138363549033709\\
451	0.138363549033709\\
452	0.138363549033709\\
453	0.138363549033709\\
454	0.138363549033709\\
455	0.138363549033709\\
456	0.138363549033709\\
457	0.138363549033709\\
458	0.138363549033709\\
459	0.138363549033709\\
460	0.138363549033709\\
461	0.138363549033709\\
462	0.138363549033709\\
463	0.138363549033709\\
464	0.138363549033709\\
465	0.138363549033709\\
466	0.138363549033709\\
467	0.138363549033709\\
468	0.138363549033709\\
469	0.138363549033709\\
470	0.138363549033709\\
471	0.138363549033709\\
472	0.138363549033709\\
473	0.138363549033709\\
474	0.138363549033709\\
475	0.138363549033709\\
476	0.138363549033709\\
477	0.138363549033709\\
478	0.138363549033709\\
479	0.138363549033709\\
480	0.138363549033709\\
481	0.138363549033709\\
482	0.138363549033709\\
483	0.138363549033709\\
484	0.138363549033709\\
485	0.138363549033709\\
486	0.138363549033709\\
487	0.138363549033709\\
488	0.138363549033709\\
489	0.138363549033709\\
490	0.138363549033709\\
491	0.138363549033709\\
492	0.138363549033709\\
493	0.138363549033709\\
494	0.138363549033709\\
495	0.138363549033709\\
496	0.138363549033709\\
497	0.138363549033709\\
498	0.138363549033709\\
499	0.138363549033709\\
500	0.138363549033709\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	3.33598820778705\\
2	3.28996652448451\\
3	3.24410430126343\\
4	3.19840593413936\\
5	3.15287473306635\\
6	3.10751325884436\\
7	3.06232423195573\\
8	3.01731226468242\\
9	2.9724866248486\\
10	2.92786513593387\\
11	2.88347910572479\\
12	2.82387413203008\\
13	2.78010445970705\\
14	2.73678944114076\\
15	2.6600305990055\\
16	2.60730668717152\\
17	2.52249140482792\\
18	2.45217865369331\\
19	2.38391279158501\\
20	2.27922449688987\\
21	2.16147452564807\\
22	2.04566646901152\\
23	1.99643734172675\\
24	1.8958725245881\\
25	1.80795239768863\\
26	1.73506306092958\\
27	1.6502772076123\\
28	1.54935350439266\\
29	1.52172937941586\\
30	1.46439884279514\\
31	1.43467253621427\\
32	1.39782197929315\\
33	1.32657826103223\\
34	1.27595300497946\\
35	1.21731151883052\\
36	1.15518785385674\\
37	1.11715027425772\\
38	1.09411774427312\\
39	1.05116281851926\\
40	1.01841460281691\\
41	0.963592981882694\\
42	0.920512179762498\\
43	0.88769955987954\\
44	0.868980647752797\\
45	0.845783955262088\\
46	0.813080717746462\\
47	0.778107100594384\\
48	0.740091818636048\\
49	0.718597451164987\\
50	0.69077468736871\\
51	0.681297750918309\\
52	0.668895853136024\\
53	0.654038898851287\\
54	0.633414862278045\\
55	0.602831111872757\\
56	0.594635305629181\\
57	0.583759620340266\\
58	0.585587285643355\\
59	0.574052845068495\\
60	0.569451898753398\\
61	0.570810828497648\\
62	0.566603890370198\\
63	0.539438354442919\\
64	0.530991752408681\\
65	0.509946576945953\\
66	0.502510573551957\\
67	0.498868910263883\\
68	0.495389812797513\\
69	0.475937794207757\\
70	0.464879914545056\\
71	0.452612501203881\\
72	0.451716622453447\\
73	0.429561169459823\\
74	0.418711096279024\\
75	0.411027112234127\\
76	0.394408779598782\\
77	0.385331749031872\\
78	0.371728860486856\\
79	0.36045490388317\\
80	0.347504640611675\\
81	0.33164573517435\\
82	0.323687549477494\\
83	0.298945152624327\\
84	0.288172732207742\\
85	0.290059418753049\\
86	0.287916797200247\\
87	0.285872550899607\\
88	0.283922139244078\\
89	0.277635844191935\\
90	0.271528063571321\\
91	0.267205429669284\\
92	0.256728550441784\\
93	0.255135230775926\\
94	0.253613338274672\\
95	0.252159391307297\\
96	0.250770065649387\\
97	0.245587231729484\\
98	0.237479303827147\\
99	0.236249062113188\\
100	0.235071431693611\\
101	0.233943840585102\\
102	0.232863845651533\\
103	0.231829127701955\\
104	0.230837486540795\\
105	0.229886835995818\\
106	0.228975198948841\\
107	0.22810070239322\\
108	0.220033792904655\\
109	0.219188004053648\\
110	0.218374442659957\\
111	0.217591673597608\\
112	0.216838339869249\\
113	0.216113157952879\\
114	0.215414913316838\\
115	0.214742456115388\\
116	0.21409469707493\\
117	0.213470603578621\\
118	0.21286919595491\\
119	0.212289543973426\\
120	0.206654319594642\\
121	0.20611290404006\\
122	0.205590889266494\\
123	0.205087506375135\\
124	0.196273331496118\\
125	0.195767046115949\\
126	0.188060487678584\\
127	0.187518617494656\\
128	0.186995337104652\\
129	0.186490089540784\\
130	0.186002328761186\\
131	0.185531518565556\\
132	0.185077131780914\\
133	0.174539411662046\\
134	0.174108987801405\\
135	0.165091862894855\\
136	0.164685159166392\\
137	0.164292772810961\\
138	0.163914205834958\\
139	0.163548970406809\\
140	0.163196589068917\\
141	0.16285659500141\\
142	0.162528532316222\\
143	0.158608214831823\\
144	0.15826292667947\\
145	0.157929950996205\\
146	0.157608849110501\\
147	0.148846884667267\\
148	0.148494884865039\\
149	0.148156495078221\\
150	0.147831211186309\\
151	0.147518532462272\\
152	0.147217963890275\\
153	0.146929018257685\\
154	0.146651218008\\
155	0.146384096849188\\
156	0.146127201118485\\
157	0.145880090910082\\
158	0.145642340976408\\
159	0.145413541416815\\
160	0.145193298169702\\
161	0.144981233325429\\
162	0.144776985278044\\
163	0.144580208733891\\
164	0.144390574594813\\
165	0.144207769732942\\
166	0.144031496673114\\
167	0.143861473197831\\
168	0.143697431888514\\
169	0.14353911961553\\
170	0.143386296988264\\
171	0.143238737775297\\
172	0.143096228303636\\
173	0.142958566844857\\
174	0.14282556299505\\
175	0.142697037054532\\
176	0.142572819412504\\
177	0.142452749941044\\
178	0.142336677402197\\
179	0.142224458871283\\
180	0.142115959179054\\
181	0.142011050374789\\
182	0.141909611212047\\
183	0.141811526658368\\
184	0.141716687429885\\
185	0.141624989551489\\
186	0.141536333942946\\
187	0.141450626031059\\
188	0.141367775387804\\
189	0.141287695394136\\
190	0.141210302929002\\
191	0.141135518082934\\
192	0.141063263895477\\
193	0.140993466115578\\
194	0.140926052983962\\
195	0.140860955036467\\
196	0.140798104927206\\
197	0.140737437270421\\
198	0.140678888499819\\
199	0.140622396744195\\
200	0.140567901718115\\
201	0.140515344626455\\
202	0.140464668081592\\
203	0.140415816032096\\
204	0.140368733701765\\
205	0.140323367537927\\
206	0.140279665167966\\
207	0.140237575363061\\
208	0.140197048008236\\
209	0.140158034077821\\
210	0.140120485615521\\
211	0.14008435571836\\
212	0.140049598523789\\
213	0.140016169199369\\
214	0.139984023934437\\
215	0.139953119933289\\
216	0.139923415409413\\
217	0.139894869580398\\
218	0.13986744266318\\
219	0.139841095869349\\
220	0.139815791400256\\
221	0.139791492441746\\
222	0.139768163158333\\
223	0.139745768686707\\
224	0.139724275128472\\
225	0.139703649542041\\
226	0.139683859933659\\
227	0.139664875247516\\
228	0.139646665354959\\
229	0.139629201042817\\
230	0.13961245400084\\
231	0.139596396808333\\
232	0.139581002919986\\
233	0.139566246650978\\
234	0.139552103161413\\
235	0.139538548440137\\
236	0.139525559288007\\
237	0.139513113300685\\
238	0.139501188851012\\
239	0.139489765071029\\
240	0.139478821833717\\
241	0.139468339734514\\
242	0.139458300072662\\
243	0.139448684832458\\
244	0.139439476664446\\
245	0.139430658866616\\
246	0.139422215365645\\
247	0.139414130698238\\
248	0.139406389992598\\
249	0.139398978950071\\
250	0.139391883827\\
251	0.139385091416809\\
252	0.139378589032359\\
253	0.139372364488596\\
254	0.139366406085501\\
255	0.139360702591384\\
256	0.139355243226511\\
257	0.139350017647105\\
258	0.13934501592971\\
259	0.13934022855594\\
260	0.139335646397611\\
261	0.139331260702278\\
262	0.139327063079156\\
263	0.139323045485448\\
264	0.139319200213067\\
265	0.139315519875762\\
266	0.139311997396635\\
267	0.139308625996054\\
268	0.139305399179956\\
269	0.139302310728531\\
270	0.139299354685287\\
271	0.139296525346488\\
272	0.139293817250957\\
273	0.139291225170236\\
274	0.139288744099099\\
275	0.139286369246407\\
276	0.139284096026295\\
277	0.139281920049692\\
278	0.139279837116148\\
279	0.13927784320598\\
280	0.139275934472712\\
281	0.139274107235808\\
282	0.139272357973686\\
283	0.139270683317006\\
284	0.139269080042228\\
285	0.139267545065414\\
286	0.139266075436293\\
287	0.13926466833255\\
288	0.139263321054359\\
289	0.139262031019132\\
290	0.139260795756482\\
291	0.1392596129034\\
292	0.139258480199621\\
293	0.139257395483196\\
294	0.139256356686233\\
295	0.139255361830831\\
296	0.139254409025175\\
297	0.139253496459802\\
298	0.139252622404017\\
299	0.139251785202471\\
300	0.13925098327188\\
301	0.139250215097878\\
302	0.13924947923202\\
303	0.139248774288896\\
304	0.139248098943381\\
305	0.139247451928001\\
306	0.139246832030409\\
307	0.139246238090975\\
308	0.139245669000477\\
309	0.139245123697894\\
310	0.139244601168295\\
311	0.139244100440821\\
312	0.139243620586748\\
313	0.139243160717648\\
314	0.139242719983615\\
315	0.139242297571581\\
316	0.139241892703699\\
317	0.1392415046358\\
318	0.139241132655914\\
319	0.139240776082861\\
320	0.139240434264901\\
321	0.139240106578442\\
322	0.139239792426808\\
323	0.13923949123906\\
324	0.139239202468868\\
325	0.139238925593433\\
326	0.13923866011246\\
327	0.139238405547169\\
328	0.139238161439356\\
329	0.139237927350494\\
330	0.139237702860871\\
331	0.13923748756877\\
332	0.139237281089682\\
333	0.139237083055556\\
334	0.139236893114079\\
335	0.139236710927992\\
336	0.139236536174431\\
337	0.139236368544306\\
338	0.139236207741693\\
339	0.139236053483269\\
340	0.13923590549776\\
341	0.139235763525417\\
342	0.13923562731752\\
343	0.139235496635894\\
344	0.139235371252455\\
345	0.139235250948775\\
346	0.139235135515656\\
347	0.13923502475274\\
348	0.139234918468121\\
349	0.139234816477982\\
350	0.139234718606246\\
351	0.139234624684242\\
352	0.139234534550383\\
353	0.139234448049868\\
354	0.139234365034381\\
355	0.139234285361822\\
356	0.13923420889603\\
357	0.139234135506538\\
358	0.13923406506832\\
359	0.139233997461566\\
360	0.139233932571453\\
361	0.139233870287934\\
362	0.139233810505534\\
363	0.139233753123156\\
364	0.139233698043891\\
365	0.139233645174845\\
366	0.139233594426963\\
367	0.139233545714869\\
368	0.139233498956709\\
369	0.139233454074\\
370	0.139233410991492\\
371	0.139233369637024\\
372	0.139233329941402\\
373	0.139233291838265\\
374	0.139233255263971\\
375	0.139233220157483\\
376	0.139233186460254\\
377	0.139233154116129\\
378	0.13923312307124\\
379	0.139233093273911\\
380	0.139233064674567\\
381	0.139233037225646\\
382	0.139233010881514\\
383	0.139232985598385\\
384	0.139232961334245\\
385	0.139232938048776\\
386	0.139232915703288\\
387	0.139232894260648\\
388	0.13923287368522\\
389	0.139232853942797\\
390	0.139232835000549\\
391	0.139232816826958\\
392	0.139232799391773\\
393	0.139232782665949\\
394	0.139232766621602\\
395	0.139232751231962\\
396	0.139232736471324\\
397	0.139232722315005\\
398	0.139232708739307\\
399	0.139232695721469\\
400	0.139232683239633\\
401	0.139232671272809\\
402	0.139232659800834\\
403	0.139232648804344\\
404	0.139232638264738\\
405	0.139232628164148\\
406	0.139232618485409\\
407	0.139232609212033\\
408	0.139232600328177\\
409	0.139232591818621\\
410	0.13923258366874\\
411	0.139232575864484\\
412	0.139232568392349\\
413	0.139232561239361\\
414	0.13923255439305\\
415	0.139232547841434\\
416	0.139232541572996\\
417	0.139232535576666\\
418	0.139232529841806\\
419	0.13923252435819\\
420	0.139232519115988\\
421	0.139232514105751\\
422	0.139232509318395\\
423	0.139232504745188\\
424	0.139232500377734\\
425	0.139232496207963\\
426	0.139232492228112\\
427	0.139232488430722\\
428	0.139232484808618\\
429	0.1392324813549\\
430	0.139232478062935\\
431	0.139232474926345\\
432	0.139232471938994\\
433	0.139232469094982\\
434	0.139232466388638\\
435	0.139232463814503\\
436	0.139232461367332\\
437	0.139232459042075\\
438	0.139232456833878\\
439	0.139232454738074\\
440	0.139232452750169\\
441	0.139232450865846\\
442	0.139232449080948\\
443	0.139232447391478\\
444	0.139232445793593\\
445	0.139232444283593\\
446	0.139232442857921\\
447	0.139232441513154\\
448	0.139232440246001\\
449	0.139232439053294\\
450	0.139232437931987\\
451	0.139232436879149\\
452	0.139232435891959\\
453	0.139232434967707\\
454	0.139232434103782\\
455	0.139232433297675\\
456	0.13923243254697\\
457	0.139232431849344\\
458	0.139232431202564\\
459	0.139232430604478\\
460	0.139232430053019\\
461	0.139232429546198\\
462	0.139232429082101\\
463	0.139232428658887\\
464	0.139232428274785\\
465	0.139232427928092\\
466	0.13923242761717\\
467	0.139232427340443\\
468	0.139232427096396\\
469	0.13923242688357\\
470	0.139232426700564\\
471	0.13923242654603\\
472	0.13923242641867\\
473	0.139232426317239\\
474	0.139232426240536\\
475	0.13923242618741\\
476	0.139232426156751\\
477	0.139232426147494\\
478	0.139232426158614\\
479	0.139232426189126\\
480	0.139232426238084\\
481	0.139232426304577\\
482	0.13923242638773\\
483	0.139232426486703\\
484	0.139232426600687\\
485	0.139232426728907\\
486	0.139232426870617\\
487	0.1392324270251\\
488	0.139232427191667\\
489	0.139232427369658\\
490	0.139232427558437\\
491	0.139232427757395\\
492	0.139232427965945\\
493	0.139232428183526\\
494	0.139232428409598\\
495	0.139232428643643\\
496	0.139232428885163\\
497	0.139232429133682\\
498	0.139232429388742\\
499	0.139232429649903\\
500	0.139232429916746\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotDistributed-Hmatrix-orthogonal-k-50-d-3-sigma-0.3-graphDensity-0.5-nDraws-100.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=1.5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=50,
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.1,
ymax=4.6,
ylabel={g'},
title style={font=\bfseries},
title={$\sigma{=}0.3$, $n{=}50$, $d{=}3$, $\rho{=}0.5$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.279222853781557\\
2	0.279222853781557\\
3	0.279222853781557\\
4	0.279222853781557\\
5	0.279222853781557\\
6	0.279222853781557\\
7	0.279222853781557\\
8	0.279222853781557\\
9	0.279222853781557\\
10	0.279222853781557\\
11	0.279222853781557\\
12	0.279222853781557\\
13	0.279222853781557\\
14	0.279222853781557\\
15	0.279222853781557\\
16	0.279222853781557\\
17	0.279222853781557\\
18	0.279222853781557\\
19	0.279222853781557\\
20	0.279222853781557\\
21	0.279222853781557\\
22	0.279222853781557\\
23	0.279222853781557\\
24	0.279222853781557\\
25	0.279222853781557\\
26	0.279222853781557\\
27	0.279222853781557\\
28	0.279222853781557\\
29	0.279222853781557\\
30	0.279222853781557\\
31	0.279222853781557\\
32	0.279222853781557\\
33	0.279222853781557\\
34	0.279222853781557\\
35	0.279222853781557\\
36	0.279222853781557\\
37	0.279222853781557\\
38	0.279222853781557\\
39	0.279222853781557\\
40	0.279222853781557\\
41	0.279222853781557\\
42	0.279222853781557\\
43	0.279222853781557\\
44	0.279222853781557\\
45	0.279222853781557\\
46	0.279222853781557\\
47	0.279222853781557\\
48	0.279222853781557\\
49	0.279222853781557\\
50	0.279222853781557\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	4.22172434052588\\
2	3.73387294242835\\
3	2.59261960821607\\
4	1.53326787387648\\
5	0.940477631245098\\
6	0.660579872054199\\
7	0.515866906659587\\
8	0.429333998883337\\
9	0.370115725982792\\
10	0.33235308905455\\
11	0.315857823828331\\
12	0.302378382042081\\
13	0.295967734500503\\
14	0.289543427056502\\
15	0.284380523484301\\
16	0.280641878985767\\
17	0.279803197742517\\
18	0.279466268430191\\
19	0.279339255135489\\
20	0.279292154930131\\
21	0.279274732762452\\
22	0.279268267839536\\
23	0.27926585184002\\
24	0.279264939774488\\
25	0.279264591192762\\
26	0.279264456172053\\
27	0.279264403198553\\
28	0.27926438221471\\
29	0.279264373885485\\
30	0.279264370622873\\
31	0.279264369401214\\
32	0.279264368996974\\
33	0.279264368910737\\
34	0.279264368938649\\
35	0.279264368998941\\
36	0.279264369060502\\
37	0.279264369113048\\
38	0.279264369154578\\
39	0.279264369186099\\
40	0.279264369209464\\
41	0.279264369226527\\
42	0.279264369238867\\
43	0.279264369247733\\
44	0.279264369254073\\
45	0.279264369258592\\
46	0.279264369261806\\
47	0.279264369264087\\
48	0.279264369265705\\
49	0.27926436926685\\
50	0.279264369267662\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotDistributed-Zmatrix-orthogonal-k-20-d-3-sigma-0.3-graphDensity-0.5-nDraws-100.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=2.8cm,
height=1.4cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=150,
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=6,
ylabel={g'},
title style={font=\bfseries},
title={$\sigma{=}0.3$, $n{=}20$, $d{=}3$, $\rho{=}0.5$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.271017121772222\\
2	0.271017121772222\\
3	0.271017121772222\\
4	0.271017121772222\\
5	0.271017121772222\\
6	0.271017121772222\\
7	0.271017121772222\\
8	0.271017121772222\\
9	0.271017121772222\\
10	0.271017121772222\\
11	0.271017121772222\\
12	0.271017121772222\\
13	0.271017121772222\\
14	0.271017121772222\\
15	0.271017121772222\\
16	0.271017121772222\\
17	0.271017121772222\\
18	0.271017121772222\\
19	0.271017121772222\\
20	0.271017121772222\\
21	0.271017121772222\\
22	0.271017121772222\\
23	0.271017121772222\\
24	0.271017121772222\\
25	0.271017121772222\\
26	0.271017121772222\\
27	0.271017121772222\\
28	0.271017121772222\\
29	0.271017121772222\\
30	0.271017121772222\\
31	0.271017121772222\\
32	0.271017121772222\\
33	0.271017121772222\\
34	0.271017121772222\\
35	0.271017121772222\\
36	0.271017121772222\\
37	0.271017121772222\\
38	0.271017121772222\\
39	0.271017121772222\\
40	0.271017121772222\\
41	0.271017121772222\\
42	0.271017121772222\\
43	0.271017121772222\\
44	0.271017121772222\\
45	0.271017121772222\\
46	0.271017121772222\\
47	0.271017121772222\\
48	0.271017121772222\\
49	0.271017121772222\\
50	0.271017121772222\\
51	0.271017121772222\\
52	0.271017121772222\\
53	0.271017121772222\\
54	0.271017121772222\\
55	0.271017121772222\\
56	0.271017121772222\\
57	0.271017121772222\\
58	0.271017121772222\\
59	0.271017121772222\\
60	0.271017121772222\\
61	0.271017121772222\\
62	0.271017121772222\\
63	0.271017121772222\\
64	0.271017121772222\\
65	0.271017121772222\\
66	0.271017121772222\\
67	0.271017121772222\\
68	0.271017121772222\\
69	0.271017121772222\\
70	0.271017121772222\\
71	0.271017121772222\\
72	0.271017121772222\\
73	0.271017121772222\\
74	0.271017121772222\\
75	0.271017121772222\\
76	0.271017121772222\\
77	0.271017121772222\\
78	0.271017121772222\\
79	0.271017121772222\\
80	0.271017121772222\\
81	0.271017121772222\\
82	0.271017121772222\\
83	0.271017121772222\\
84	0.271017121772222\\
85	0.271017121772222\\
86	0.271017121772222\\
87	0.271017121772222\\
88	0.271017121772222\\
89	0.271017121772222\\
90	0.271017121772222\\
91	0.271017121772222\\
92	0.271017121772222\\
93	0.271017121772222\\
94	0.271017121772222\\
95	0.271017121772222\\
96	0.271017121772222\\
97	0.271017121772222\\
98	0.271017121772222\\
99	0.271017121772222\\
100	0.271017121772222\\
101	0.271017121772222\\
102	0.271017121772222\\
103	0.271017121772222\\
104	0.271017121772222\\
105	0.271017121772222\\
106	0.271017121772222\\
107	0.271017121772222\\
108	0.271017121772222\\
109	0.271017121772222\\
110	0.271017121772222\\
111	0.271017121772222\\
112	0.271017121772222\\
113	0.271017121772222\\
114	0.271017121772222\\
115	0.271017121772222\\
116	0.271017121772222\\
117	0.271017121772222\\
118	0.271017121772222\\
119	0.271017121772222\\
120	0.271017121772222\\
121	0.271017121772222\\
122	0.271017121772222\\
123	0.271017121772222\\
124	0.271017121772222\\
125	0.271017121772222\\
126	0.271017121772222\\
127	0.271017121772222\\
128	0.271017121772222\\
129	0.271017121772222\\
130	0.271017121772222\\
131	0.271017121772222\\
132	0.271017121772222\\
133	0.271017121772222\\
134	0.271017121772222\\
135	0.271017121772222\\
136	0.271017121772222\\
137	0.271017121772222\\
138	0.271017121772222\\
139	0.271017121772222\\
140	0.271017121772222\\
141	0.271017121772222\\
142	0.271017121772222\\
143	0.271017121772222\\
144	0.271017121772222\\
145	0.271017121772222\\
146	0.271017121772222\\
147	0.271017121772222\\
148	0.271017121772222\\
149	0.271017121772222\\
150	0.271017121772222\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	5.38033990319828\\
2	5.32383660951934\\
3	5.25960748470064\\
4	5.19744789495975\\
5	5.11293576138391\\
6	5.02672902063225\\
7	4.92021544260706\\
8	4.80760297925352\\
9	4.67760038270416\\
10	4.52518363101907\\
11	4.37208562631854\\
12	4.20360845599926\\
13	4.02016907041073\\
14	3.86555359419355\\
15	3.68199204090896\\
16	3.50946151677287\\
17	3.36722434571305\\
18	3.2000921657333\\
19	3.01973606011961\\
20	2.86455659222456\\
21	2.72658850896891\\
22	2.57699709820839\\
23	2.42583169880438\\
24	2.28876961164785\\
25	2.16516600721785\\
26	2.04659949373319\\
27	1.93964459900408\\
28	1.84483498645408\\
29	1.74610922043676\\
30	1.64381605269059\\
31	1.57210649688799\\
32	1.49030405390002\\
33	1.4183307353107\\
34	1.36810771455146\\
35	1.30819300933113\\
36	1.24105498278844\\
37	1.18839612849947\\
38	1.12505806846419\\
39	1.07601071376269\\
40	1.03241236933936\\
41	0.983721119271296\\
42	0.944180676511844\\
43	0.907435933715608\\
44	0.870013213334372\\
45	0.833056989447346\\
46	0.795605409150357\\
47	0.769347833701225\\
48	0.73133505698151\\
49	0.7073234689032\\
50	0.684000700424115\\
51	0.657859479324609\\
52	0.63697075500414\\
53	0.619486452551422\\
54	0.602987158358058\\
55	0.580837775504851\\
56	0.56568465979004\\
57	0.541153015945634\\
58	0.529121300662399\\
59	0.50927637115423\\
60	0.50002615210256\\
61	0.489674627315009\\
62	0.477963479563641\\
63	0.470453408554542\\
64	0.463633916956688\\
65	0.448614518695156\\
66	0.437268279705598\\
67	0.431233147827488\\
68	0.423997717815464\\
69	0.415608161859067\\
70	0.409140298433686\\
71	0.401684084194322\\
72	0.391304547652102\\
73	0.382627132963386\\
74	0.37522962225726\\
75	0.369301983452315\\
76	0.36223445113099\\
77	0.355804565724421\\
78	0.34875630358506\\
79	0.345144750093614\\
80	0.340460573368006\\
81	0.335360057913368\\
82	0.327579495174128\\
83	0.322104157880678\\
84	0.317827732796223\\
85	0.311836882092132\\
86	0.309669158595768\\
87	0.305337023851851\\
88	0.303466561529655\\
89	0.301830421956712\\
90	0.300395806362645\\
91	0.29913472678133\\
92	0.295060137936618\\
93	0.283950675513693\\
94	0.282817566719377\\
95	0.28183417520259\\
96	0.280978575316164\\
97	0.280232613794876\\
98	0.279581111717018\\
99	0.279011278366064\\
100	0.278512263945039\\
101	0.278074811492853\\
102	0.277690983031114\\
103	0.277353942288602\\
104	0.277057780766822\\
105	0.276797377058667\\
106	0.276568281766246\\
107	0.276366622270337\\
108	0.276189023071103\\
109	0.27603253852028\\
110	0.275894595571546\\
111	0.275772944756832\\
112	0.2756656180115\\
113	0.275570892268137\\
114	0.275487257953298\\
115	0.275413391679463\\
116	0.275348132543811\\
117	0.275290461538087\\
118	0.275239483647786\\
119	0.275194412279394\\
120	0.275154555704842\\
121	0.275119305255005\\
122	0.275088125030459\\
123	0.275060542929043\\
124	0.275036142816719\\
125	0.275014557691573\\
126	0.274995463710926\\
127	0.274978574968996\\
128	0.274963638927581\\
129	0.27495043241532\\
130	0.274938758122294\\
131	0.274928441526515\\
132	0.274919328197214\\
133	0.274911281427137\\
134	0.274904180152311\\
135	0.274897917123202\\
136	0.27489239729584\\
137	0.2748875364156\\
138	0.274883259769798\\
139	0.274879501088352\\
140	0.27487620157437\\
141	0.27487330904885\\
142	0.274870777195645\\
143	0.2748685648946\\
144	0.27486663563228\\
145	0.274864956980975\\
146	0.274863500137898\\
147	0.274862239517394\\
148	0.274861152389931\\
149	0.274860218562351\\
150	0.274859420094557\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotDistributed-Zmatrix-orthogonal-k-3-d-3-sigma-0.3-graphDensity-0.5-nDraws-100.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=2.8cm,
height=1.4cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=500,
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=3.5,
ylabel={g'},
title style={font=\bfseries},
title={$\sigma{=}0.3$, $n{=}3$, $d{=}3$, $\rho{=}0.5$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.112432394277499\\
2	0.112432394277499\\
3	0.112432394277499\\
4	0.112432394277499\\
5	0.112432394277499\\
6	0.112432394277499\\
7	0.112432394277499\\
8	0.112432394277499\\
9	0.112432394277499\\
10	0.112432394277499\\
11	0.112432394277499\\
12	0.112432394277499\\
13	0.112432394277499\\
14	0.112432394277499\\
15	0.112432394277499\\
16	0.112432394277499\\
17	0.112432394277499\\
18	0.112432394277499\\
19	0.112432394277499\\
20	0.112432394277499\\
21	0.112432394277499\\
22	0.112432394277499\\
23	0.112432394277499\\
24	0.112432394277499\\
25	0.112432394277499\\
26	0.112432394277499\\
27	0.112432394277499\\
28	0.112432394277499\\
29	0.112432394277499\\
30	0.112432394277499\\
31	0.112432394277499\\
32	0.112432394277499\\
33	0.112432394277499\\
34	0.112432394277499\\
35	0.112432394277499\\
36	0.112432394277499\\
37	0.112432394277499\\
38	0.112432394277499\\
39	0.112432394277499\\
40	0.112432394277499\\
41	0.112432394277499\\
42	0.112432394277499\\
43	0.112432394277499\\
44	0.112432394277499\\
45	0.112432394277499\\
46	0.112432394277499\\
47	0.112432394277499\\
48	0.112432394277499\\
49	0.112432394277499\\
50	0.112432394277499\\
51	0.112432394277499\\
52	0.112432394277499\\
53	0.112432394277499\\
54	0.112432394277499\\
55	0.112432394277499\\
56	0.112432394277499\\
57	0.112432394277499\\
58	0.112432394277499\\
59	0.112432394277499\\
60	0.112432394277499\\
61	0.112432394277499\\
62	0.112432394277499\\
63	0.112432394277499\\
64	0.112432394277499\\
65	0.112432394277499\\
66	0.112432394277499\\
67	0.112432394277499\\
68	0.112432394277499\\
69	0.112432394277499\\
70	0.112432394277499\\
71	0.112432394277499\\
72	0.112432394277499\\
73	0.112432394277499\\
74	0.112432394277499\\
75	0.112432394277499\\
76	0.112432394277499\\
77	0.112432394277499\\
78	0.112432394277499\\
79	0.112432394277499\\
80	0.112432394277499\\
81	0.112432394277499\\
82	0.112432394277499\\
83	0.112432394277499\\
84	0.112432394277499\\
85	0.112432394277499\\
86	0.112432394277499\\
87	0.112432394277499\\
88	0.112432394277499\\
89	0.112432394277499\\
90	0.112432394277499\\
91	0.112432394277499\\
92	0.112432394277499\\
93	0.112432394277499\\
94	0.112432394277499\\
95	0.112432394277499\\
96	0.112432394277499\\
97	0.112432394277499\\
98	0.112432394277499\\
99	0.112432394277499\\
100	0.112432394277499\\
101	0.112432394277499\\
102	0.112432394277499\\
103	0.112432394277499\\
104	0.112432394277499\\
105	0.112432394277499\\
106	0.112432394277499\\
107	0.112432394277499\\
108	0.112432394277499\\
109	0.112432394277499\\
110	0.112432394277499\\
111	0.112432394277499\\
112	0.112432394277499\\
113	0.112432394277499\\
114	0.112432394277499\\
115	0.112432394277499\\
116	0.112432394277499\\
117	0.112432394277499\\
118	0.112432394277499\\
119	0.112432394277499\\
120	0.112432394277499\\
121	0.112432394277499\\
122	0.112432394277499\\
123	0.112432394277499\\
124	0.112432394277499\\
125	0.112432394277499\\
126	0.112432394277499\\
127	0.112432394277499\\
128	0.112432394277499\\
129	0.112432394277499\\
130	0.112432394277499\\
131	0.112432394277499\\
132	0.112432394277499\\
133	0.112432394277499\\
134	0.112432394277499\\
135	0.112432394277499\\
136	0.112432394277499\\
137	0.112432394277499\\
138	0.112432394277499\\
139	0.112432394277499\\
140	0.112432394277499\\
141	0.112432394277499\\
142	0.112432394277499\\
143	0.112432394277499\\
144	0.112432394277499\\
145	0.112432394277499\\
146	0.112432394277499\\
147	0.112432394277499\\
148	0.112432394277499\\
149	0.112432394277499\\
150	0.112432394277499\\
151	0.112432394277499\\
152	0.112432394277499\\
153	0.112432394277499\\
154	0.112432394277499\\
155	0.112432394277499\\
156	0.112432394277499\\
157	0.112432394277499\\
158	0.112432394277499\\
159	0.112432394277499\\
160	0.112432394277499\\
161	0.112432394277499\\
162	0.112432394277499\\
163	0.112432394277499\\
164	0.112432394277499\\
165	0.112432394277499\\
166	0.112432394277499\\
167	0.112432394277499\\
168	0.112432394277499\\
169	0.112432394277499\\
170	0.112432394277499\\
171	0.112432394277499\\
172	0.112432394277499\\
173	0.112432394277499\\
174	0.112432394277499\\
175	0.112432394277499\\
176	0.112432394277499\\
177	0.112432394277499\\
178	0.112432394277499\\
179	0.112432394277499\\
180	0.112432394277499\\
181	0.112432394277499\\
182	0.112432394277499\\
183	0.112432394277499\\
184	0.112432394277499\\
185	0.112432394277499\\
186	0.112432394277499\\
187	0.112432394277499\\
188	0.112432394277499\\
189	0.112432394277499\\
190	0.112432394277499\\
191	0.112432394277499\\
192	0.112432394277499\\
193	0.112432394277499\\
194	0.112432394277499\\
195	0.112432394277499\\
196	0.112432394277499\\
197	0.112432394277499\\
198	0.112432394277499\\
199	0.112432394277499\\
200	0.112432394277499\\
201	0.112432394277499\\
202	0.112432394277499\\
203	0.112432394277499\\
204	0.112432394277499\\
205	0.112432394277499\\
206	0.112432394277499\\
207	0.112432394277499\\
208	0.112432394277499\\
209	0.112432394277499\\
210	0.112432394277499\\
211	0.112432394277499\\
212	0.112432394277499\\
213	0.112432394277499\\
214	0.112432394277499\\
215	0.112432394277499\\
216	0.112432394277499\\
217	0.112432394277499\\
218	0.112432394277499\\
219	0.112432394277499\\
220	0.112432394277499\\
221	0.112432394277499\\
222	0.112432394277499\\
223	0.112432394277499\\
224	0.112432394277499\\
225	0.112432394277499\\
226	0.112432394277499\\
227	0.112432394277499\\
228	0.112432394277499\\
229	0.112432394277499\\
230	0.112432394277499\\
231	0.112432394277499\\
232	0.112432394277499\\
233	0.112432394277499\\
234	0.112432394277499\\
235	0.112432394277499\\
236	0.112432394277499\\
237	0.112432394277499\\
238	0.112432394277499\\
239	0.112432394277499\\
240	0.112432394277499\\
241	0.112432394277499\\
242	0.112432394277499\\
243	0.112432394277499\\
244	0.112432394277499\\
245	0.112432394277499\\
246	0.112432394277499\\
247	0.112432394277499\\
248	0.112432394277499\\
249	0.112432394277499\\
250	0.112432394277499\\
251	0.112432394277499\\
252	0.112432394277499\\
253	0.112432394277499\\
254	0.112432394277499\\
255	0.112432394277499\\
256	0.112432394277499\\
257	0.112432394277499\\
258	0.112432394277499\\
259	0.112432394277499\\
260	0.112432394277499\\
261	0.112432394277499\\
262	0.112432394277499\\
263	0.112432394277499\\
264	0.112432394277499\\
265	0.112432394277499\\
266	0.112432394277499\\
267	0.112432394277499\\
268	0.112432394277499\\
269	0.112432394277499\\
270	0.112432394277499\\
271	0.112432394277499\\
272	0.112432394277499\\
273	0.112432394277499\\
274	0.112432394277499\\
275	0.112432394277499\\
276	0.112432394277499\\
277	0.112432394277499\\
278	0.112432394277499\\
279	0.112432394277499\\
280	0.112432394277499\\
281	0.112432394277499\\
282	0.112432394277499\\
283	0.112432394277499\\
284	0.112432394277499\\
285	0.112432394277499\\
286	0.112432394277499\\
287	0.112432394277499\\
288	0.112432394277499\\
289	0.112432394277499\\
290	0.112432394277499\\
291	0.112432394277499\\
292	0.112432394277499\\
293	0.112432394277499\\
294	0.112432394277499\\
295	0.112432394277499\\
296	0.112432394277499\\
297	0.112432394277499\\
298	0.112432394277499\\
299	0.112432394277499\\
300	0.112432394277499\\
301	0.112432394277499\\
302	0.112432394277499\\
303	0.112432394277499\\
304	0.112432394277499\\
305	0.112432394277499\\
306	0.112432394277499\\
307	0.112432394277499\\
308	0.112432394277499\\
309	0.112432394277499\\
310	0.112432394277499\\
311	0.112432394277499\\
312	0.112432394277499\\
313	0.112432394277499\\
314	0.112432394277499\\
315	0.112432394277499\\
316	0.112432394277499\\
317	0.112432394277499\\
318	0.112432394277499\\
319	0.112432394277499\\
320	0.112432394277499\\
321	0.112432394277499\\
322	0.112432394277499\\
323	0.112432394277499\\
324	0.112432394277499\\
325	0.112432394277499\\
326	0.112432394277499\\
327	0.112432394277499\\
328	0.112432394277499\\
329	0.112432394277499\\
330	0.112432394277499\\
331	0.112432394277499\\
332	0.112432394277499\\
333	0.112432394277499\\
334	0.112432394277499\\
335	0.112432394277499\\
336	0.112432394277499\\
337	0.112432394277499\\
338	0.112432394277499\\
339	0.112432394277499\\
340	0.112432394277499\\
341	0.112432394277499\\
342	0.112432394277499\\
343	0.112432394277499\\
344	0.112432394277499\\
345	0.112432394277499\\
346	0.112432394277499\\
347	0.112432394277499\\
348	0.112432394277499\\
349	0.112432394277499\\
350	0.112432394277499\\
351	0.112432394277499\\
352	0.112432394277499\\
353	0.112432394277499\\
354	0.112432394277499\\
355	0.112432394277499\\
356	0.112432394277499\\
357	0.112432394277499\\
358	0.112432394277499\\
359	0.112432394277499\\
360	0.112432394277499\\
361	0.112432394277499\\
362	0.112432394277499\\
363	0.112432394277499\\
364	0.112432394277499\\
365	0.112432394277499\\
366	0.112432394277499\\
367	0.112432394277499\\
368	0.112432394277499\\
369	0.112432394277499\\
370	0.112432394277499\\
371	0.112432394277499\\
372	0.112432394277499\\
373	0.112432394277499\\
374	0.112432394277499\\
375	0.112432394277499\\
376	0.112432394277499\\
377	0.112432394277499\\
378	0.112432394277499\\
379	0.112432394277499\\
380	0.112432394277499\\
381	0.112432394277499\\
382	0.112432394277499\\
383	0.112432394277499\\
384	0.112432394277499\\
385	0.112432394277499\\
386	0.112432394277499\\
387	0.112432394277499\\
388	0.112432394277499\\
389	0.112432394277499\\
390	0.112432394277499\\
391	0.112432394277499\\
392	0.112432394277499\\
393	0.112432394277499\\
394	0.112432394277499\\
395	0.112432394277499\\
396	0.112432394277499\\
397	0.112432394277499\\
398	0.112432394277499\\
399	0.112432394277499\\
400	0.112432394277499\\
401	0.112432394277499\\
402	0.112432394277499\\
403	0.112432394277499\\
404	0.112432394277499\\
405	0.112432394277499\\
406	0.112432394277499\\
407	0.112432394277499\\
408	0.112432394277499\\
409	0.112432394277499\\
410	0.112432394277499\\
411	0.112432394277499\\
412	0.112432394277499\\
413	0.112432394277499\\
414	0.112432394277499\\
415	0.112432394277499\\
416	0.112432394277499\\
417	0.112432394277499\\
418	0.112432394277499\\
419	0.112432394277499\\
420	0.112432394277499\\
421	0.112432394277499\\
422	0.112432394277499\\
423	0.112432394277499\\
424	0.112432394277499\\
425	0.112432394277499\\
426	0.112432394277499\\
427	0.112432394277499\\
428	0.112432394277499\\
429	0.112432394277499\\
430	0.112432394277499\\
431	0.112432394277499\\
432	0.112432394277499\\
433	0.112432394277499\\
434	0.112432394277499\\
435	0.112432394277499\\
436	0.112432394277499\\
437	0.112432394277499\\
438	0.112432394277499\\
439	0.112432394277499\\
440	0.112432394277499\\
441	0.112432394277499\\
442	0.112432394277499\\
443	0.112432394277499\\
444	0.112432394277499\\
445	0.112432394277499\\
446	0.112432394277499\\
447	0.112432394277499\\
448	0.112432394277499\\
449	0.112432394277499\\
450	0.112432394277499\\
451	0.112432394277499\\
452	0.112432394277499\\
453	0.112432394277499\\
454	0.112432394277499\\
455	0.112432394277499\\
456	0.112432394277499\\
457	0.112432394277499\\
458	0.112432394277499\\
459	0.112432394277499\\
460	0.112432394277499\\
461	0.112432394277499\\
462	0.112432394277499\\
463	0.112432394277499\\
464	0.112432394277499\\
465	0.112432394277499\\
466	0.112432394277499\\
467	0.112432394277499\\
468	0.112432394277499\\
469	0.112432394277499\\
470	0.112432394277499\\
471	0.112432394277499\\
472	0.112432394277499\\
473	0.112432394277499\\
474	0.112432394277499\\
475	0.112432394277499\\
476	0.112432394277499\\
477	0.112432394277499\\
478	0.112432394277499\\
479	0.112432394277499\\
480	0.112432394277499\\
481	0.112432394277499\\
482	0.112432394277499\\
483	0.112432394277499\\
484	0.112432394277499\\
485	0.112432394277499\\
486	0.112432394277499\\
487	0.112432394277499\\
488	0.112432394277499\\
489	0.112432394277499\\
490	0.112432394277499\\
491	0.112432394277499\\
492	0.112432394277499\\
493	0.112432394277499\\
494	0.112432394277499\\
495	0.112432394277499\\
496	0.112432394277499\\
497	0.112432394277499\\
498	0.112432394277499\\
499	0.112432394277499\\
500	0.112432394277499\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	3.4311684027402\\
2	3.40403634347861\\
3	3.38454964449009\\
4	3.34378243932345\\
5	3.29975590394094\\
6	3.27637894874182\\
7	3.23352834154104\\
8	3.19358708231771\\
9	3.15700982702488\\
10	3.1101237644214\\
11	3.08250509984273\\
12	3.01564595363487\\
13	2.96330374351291\\
14	2.91783498045651\\
15	2.8822745706665\\
16	2.86495935400332\\
17	2.84889021436409\\
18	2.83264771782093\\
19	2.79952788033692\\
20	2.7711975923768\\
21	2.73703016824995\\
22	2.70595882327626\\
23	2.68657838748654\\
24	2.65911318101003\\
25	2.61463945006006\\
26	2.55925538981602\\
27	2.51601641105432\\
28	2.49194854615145\\
29	2.46601945700667\\
30	2.4464904795075\\
31	2.420519142435\\
32	2.37953485338679\\
33	2.3347133056537\\
34	2.31526028020397\\
35	2.29585446009524\\
36	2.25872186919955\\
37	2.23767145750012\\
38	2.20223426675412\\
39	2.17383826438514\\
40	2.14718001062589\\
41	2.1224646214893\\
42	2.06332787301698\\
43	2.04546746344116\\
44	2.01128684847339\\
45	1.97962893538016\\
46	1.93877282535565\\
47	1.89387208634521\\
48	1.85912812576381\\
49	1.83970569271527\\
50	1.80722004076678\\
51	1.76686707810369\\
52	1.70635681526334\\
53	1.68117376605003\\
54	1.66515152986526\\
55	1.64285683607431\\
56	1.62390222304895\\
57	1.60975737849994\\
58	1.58169767658224\\
59	1.56838965742276\\
60	1.55549032267357\\
61	1.54297502609713\\
62	1.50912992788782\\
63	1.48471457333099\\
64	1.47303658447306\\
65	1.44601918010418\\
66	1.42866197819407\\
67	1.41723495606383\\
68	1.40611415169807\\
69	1.39699617036479\\
70	1.38580396507297\\
71	1.35004275729454\\
72	1.33783055082996\\
73	1.33096479143853\\
74	1.31448832267498\\
75	1.29234026693827\\
76	1.28224358610783\\
77	1.25758638797713\\
78	1.24743154185371\\
79	1.23752081667653\\
80	1.22784589709226\\
81	1.21839839794636\\
82	1.18889515711769\\
83	1.17976264078775\\
84	1.17083276137643\\
85	1.16209808077816\\
86	1.14341623834981\\
87	1.13753134706048\\
88	1.11875561486332\\
89	1.09189490016287\\
90	1.08031192514114\\
91	1.06254954411303\\
92	1.0543073410406\\
93	1.04626088322951\\
94	1.04279336857167\\
95	1.03545889988961\\
96	1.01279834386215\\
97	1.00540567244763\\
98	0.998197388873868\\
99	0.991095455857952\\
100	0.984211103603907\\
101	0.977496924546121\\
102	0.962360238173183\\
103	0.94966356370475\\
104	0.943067084209769\\
105	0.916622040261354\\
106	0.910237733397496\\
107	0.896015237217615\\
108	0.889873561625611\\
109	0.883873899537351\\
110	0.878010703371615\\
111	0.872278675025898\\
112	0.866672782650994\\
113	0.843712996133373\\
114	0.838149721449491\\
115	0.826426606590137\\
116	0.813924095786074\\
117	0.808462597524775\\
118	0.79096143968835\\
119	0.785657638739151\\
120	0.778305432849573\\
121	0.773099133539395\\
122	0.759606208280724\\
123	0.754528800823327\\
124	0.749543180893561\\
125	0.734065048843096\\
126	0.732224126476913\\
127	0.709869518905025\\
128	0.705057021966022\\
129	0.700331378791072\\
130	0.680146400675412\\
131	0.675527405368166\\
132	0.670992516957125\\
133	0.666540093669025\\
134	0.662168540326027\\
135	0.657876304665428\\
136	0.653661874142613\\
137	0.649523773144529\\
138	0.638010006944891\\
139	0.633938123901553\\
140	0.623557422918703\\
141	0.619398685834197\\
142	0.615319007039271\\
143	0.611317227045003\\
144	0.609706981659844\\
145	0.605799618226466\\
146	0.60196572754272\\
147	0.598204011600709\\
148	0.594513152704977\\
149	0.590891818479872\\
150	0.587338666688237\\
151	0.583852349785533\\
152	0.580431519157989\\
153	0.568319061482245\\
154	0.564967300375965\\
155	0.561678068059026\\
156	0.558450038321322\\
157	0.546017936823512\\
158	0.542865047466633\\
159	0.539770190631731\\
160	0.53673210893566\\
161	0.533749566128586\\
162	0.530821348332575\\
163	0.527946265096704\\
164	0.525123150288893\\
165	0.522350862842537\\
166	0.519628287373902\\
167	0.516954334684218\\
168	0.514327942158666\\
169	0.511748074072802\\
170	0.509213721815645\\
171	0.506723904037523\\
172	0.49494379479115\\
173	0.492483054521578\\
174	0.490065968299788\\
175	0.487691590195493\\
176	0.485359004756136\\
177	0.472837518927926\\
178	0.46064666142507\\
179	0.457943637474237\\
180	0.451457538408762\\
181	0.448807055381484\\
182	0.437058962913621\\
183	0.43446026821183\\
184	0.431917061464152\\
185	0.429427242358492\\
186	0.426988794405761\\
187	0.422356248404214\\
188	0.420092201835464\\
189	0.417874937852545\\
190	0.415702839238973\\
191	0.413574387750012\\
192	0.401062815040781\\
193	0.385330059629953\\
194	0.383225846817571\\
195	0.381163298960169\\
196	0.379141207392075\\
197	0.377158445280273\\
198	0.363377818770156\\
199	0.36144146327367\\
200	0.349657594341879\\
201	0.347763655408884\\
202	0.345904608244116\\
203	0.34407971823419\\
204	0.342288314425225\\
205	0.340529788715499\\
206	0.338803595938129\\
207	0.337109254995048\\
208	0.335446351257912\\
209	0.333814540525773\\
210	0.321438217109075\\
211	0.319845555393302\\
212	0.318283575341834\\
213	0.316752283775563\\
214	0.31525182132495\\
215	0.313782491412473\\
216	0.312344799537447\\
217	0.31093950679613\\
218	0.309567703310287\\
219	0.308230909829829\\
220	0.306931219665178\\
221	0.295278170663708\\
222	0.293925313879777\\
223	0.296708645727902\\
224	0.295286408308654\\
225	0.293887485939971\\
226	0.292511635182336\\
227	0.291158618468245\\
228	0.289828203253229\\
229	0.27987713701004\\
230	0.278500362970018\\
231	0.277147632662312\\
232	0.275818771872653\\
233	0.274513601166342\\
234	0.273231935386349\\
235	0.271973583259599\\
236	0.270738347106287\\
237	0.267677628709457\\
238	0.266266931518192\\
239	0.264879785346969\\
240	0.263516232715711\\
241	0.262176302224878\\
242	0.260860007270196\\
243	0.254394308206904\\
244	0.242485721157289\\
245	0.241125759281578\\
246	0.239815146885908\\
247	0.229025029038116\\
248	0.227735890785841\\
249	0.226481228421307\\
250	0.225258342726228\\
251	0.224065245792497\\
252	0.222900434711053\\
253	0.2217627401708\\
254	0.220651224046245\\
255	0.21956510938937\\
256	0.218503732113544\\
257	0.217466507373123\\
258	0.216452906014764\\
259	0.215462438007287\\
260	0.214494640755893\\
261	0.213549070866091\\
262	0.21262529836334\\
263	0.211722902672135\\
264	0.210841469861854\\
265	0.209980590807333\\
266	0.209139860010456\\
267	0.208318874898422\\
268	0.207517235463893\\
269	0.206734544147816\\
270	0.205970405891676\\
271	0.205224428304881\\
272	0.204496221907058\\
273	0.203785400415446\\
274	0.203091581055429\\
275	0.202414384878136\\
276	0.201753437073474\\
277	0.201108367270382\\
278	0.200478809818601\\
279	0.199864404048281\\
280	0.188480389784289\\
281	0.187886915952109\\
282	0.187307625287806\\
283	0.186742179588162\\
284	0.186190246513955\\
285	0.185651499699599\\
286	0.185125618840392\\
287	0.184612289758807\\
288	0.184111204451302\\
289	0.183622061117182\\
290	0.183144564170995\\
291	0.182678424239983\\
292	0.182223358147965\\
293	0.18177908888706\\
294	0.181345345578506\\
295	0.180921863423808\\
296	0.170960235138746\\
297	0.170531068625424\\
298	0.170112516706493\\
299	0.169704284853114\\
300	0.169306087302581\\
301	0.168917646764032\\
302	0.168538694137482\\
303	0.16816896824529\\
304	0.167808215575201\\
305	0.167456190034245\\
306	0.167112652712811\\
307	0.166777371658285\\
308	0.166450121657718\\
309	0.166130684028999\\
310	0.165818846420079\\
311	0.165514402615835\\
312	0.165217152352155\\
313	0.164926901136912\\
314	0.164643460077461\\
315	0.15416266922863\\
316	0.153877020974263\\
317	0.153597785878647\\
318	0.153324797277951\\
319	0.153057893252713\\
320	0.152796916488728\\
321	0.15254171414275\\
322	0.152292137712822\\
323	0.152048042913025\\
324	0.151809289552471\\
325	0.151575741418381\\
326	0.15134726616306\\
327	0.151123735194637\\
328	0.150905023571415\\
329	0.150691009899684\\
330	0.150481576234878\\
331	0.15027660798594\\
332	0.150075993822777\\
333	0.149879625586691\\
334	0.149687398203678\\
335	0.149499209600488\\
336	0.149314960623349\\
337	0.149134554959262\\
338	0.148957899059773\\
339	0.148784902067146\\
340	0.143604238223553\\
341	0.1433471180645\\
342	0.143094271679987\\
343	0.142845631688245\\
344	0.142601132219799\\
345	0.142360708857744\\
346	0.142124298581635\\
347	0.141891839714852\\
348	0.141663271875349\\
349	0.141438535929638\\
350	0.141217573949912\\
351	0.141000329174189\\
352	0.140786745969337\\
353	0.140576769796891\\
354	0.14037034718153\\
355	0.140167425682109\\
356	0.13996795386513\\
357	0.13977188128056\\
358	0.139579158439868\\
359	0.139389736796215\\
360	0.139203568726674\\
361	0.139020607516405\\
362	0.138840807344706\\
363	0.138664123272843\\
364	0.138490511233615\\
365	0.138319928022557\\
366	0.138152331290753\\
367	0.137987679539188\\
368	0.137825932114598\\
369	0.137667049206794\\
370	0.137510991847421\\
371	0.13735772191014\\
372	0.137207202112216\\
373	0.137059396017528\\
374	0.136914268040998\\
375	0.136771783454462\\
376	0.136631908394024\\
377	0.136494609868928\\
378	0.13635985577201\\
379	0.136227614891804\\
380	0.136097856926372\\
381	0.13597055249898\\
382	0.135845673175712\\
383	0.135723191485179\\
384	0.135603080940452\\
385	0.135485316063417\\
386	0.135369872411719\\
387	0.135256726608546\\
388	0.135145856375473\\
389	0.135037240568653\\
390	0.134930859218665\\
391	0.134826693574359\\
392	0.140423445663609\\
393	0.140322164267884\\
394	0.14022308445809\\
395	0.140126188140777\\
396	0.140031458885773\\
397	0.139938881975801\\
398	0.139848444464725\\
399	0.1393867841505\\
400	0.13928993648189\\
401	0.139194855671737\\
402	0.139101509870427\\
403	0.139009867957168\\
404	0.138919899512256\\
405	0.138831574790928\\
406	0.138744864698672\\
407	0.128282338872962\\
408	0.128184614512044\\
409	0.128088660047923\\
410	0.12799444873748\\
411	0.127901954253755\\
412	0.127811150668888\\
413	0.127722012438241\\
414	0.12763451438561\\
415	0.127548631689473\\
416	0.127464339870219\\
417	0.127381614778291\\
418	0.127300432583184\\
419	0.127220769763272\\
420	0.127142603096382\\
421	0.127065909651102\\
422	0.126990666778754\\
423	0.126916852106005\\
424	0.126844443528079\\
425	0.126773419202522\\
426	0.12670375754349\\
427	0.12663543721653\\
428	0.126568437133821\\
429	0.126502736449837\\
430	0.126438314557412\\
431	0.126375151084171\\
432	0.126313225889315\\
433	0.126252519060712\\
434	0.126193010912297\\
435	0.126134681981732\\
436	0.126077513028324\\
437	0.126021485031176\\
438	0.125966579187541\\
439	0.125912776911379\\
440	0.125860059832083\\
441	0.125808409793365\\
442	0.125757808852296\\
443	0.125708239278465\\
444	0.125659683553263\\
445	0.125612124369272\\
446	0.125565544629747\\
447	0.125519927448182\\
448	0.125475256147956\\
449	0.125431514262034\\
450	0.125388685532746\\
451	0.125346753911595\\
452	0.125305703559137\\
453	0.125265518844881\\
454	0.125226184347243\\
455	0.125187684853528\\
456	0.125150005359951\\
457	0.125113131071679\\
458	0.125077047402923\\
459	0.12504173997705\\
460	0.125007194626734\\
461	0.124973397394148\\
462	0.124940334531199\\
463	0.124907992499807\\
464	0.124876357972243\\
465	0.124845417831534\\
466	0.124815159171929\\
467	0.124785569299466\\
468	0.124756635732622\\
469	0.124728346203086\\
470	0.12470068865666\\
471	0.124673651254304\\
472	0.124647222373366\\
473	0.124621390609001\\
474	0.124596144775824\\
475	0.12457147390982\\
476	0.124547367270563\\
477	0.124523814343769\\
478	0.124500804844248\\
479	0.124478328719304\\
480	0.124456376152646\\
481	0.124434937568894\\
482	0.12441400363875\\
483	0.124393565284945\\
484	0.124373613689065\\
485	0.124354140299384\\
486	0.12433513683987\\
487	0.124316595320515\\
488	0.124298508049201\\
489	0.124280867645346\\
490	0.124263667055582\\
491	0.124246899571808\\
492	0.124230558851989\\
493	0.124214638944129\\
494	0.124199134313974\\
495	0.124184039877039\\
496	0.124169351035712\\
497	0.124155063722319\\
498	0.124141174449194\\
499	0.124127680367036\\
500	0.124114579333063\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotDistributed-Zmatrix-orthogonal-k-30-d-3-sigma-0.1-graphDensity-0.5-nDraws-100.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=2.8cm,
height=1.4cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=150,
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=6,
ylabel={g'},
title style={font=\bfseries},
title={$\sigma{=}0.1$, $n{=}30$, $d{=}3$, $\rho{=}0.5$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.028010054879727\\
2	0.028010054879727\\
3	0.028010054879727\\
4	0.028010054879727\\
5	0.028010054879727\\
6	0.028010054879727\\
7	0.028010054879727\\
8	0.028010054879727\\
9	0.028010054879727\\
10	0.028010054879727\\
11	0.028010054879727\\
12	0.028010054879727\\
13	0.028010054879727\\
14	0.028010054879727\\
15	0.028010054879727\\
16	0.028010054879727\\
17	0.028010054879727\\
18	0.028010054879727\\
19	0.028010054879727\\
20	0.028010054879727\\
21	0.028010054879727\\
22	0.028010054879727\\
23	0.028010054879727\\
24	0.028010054879727\\
25	0.028010054879727\\
26	0.028010054879727\\
27	0.028010054879727\\
28	0.028010054879727\\
29	0.028010054879727\\
30	0.028010054879727\\
31	0.028010054879727\\
32	0.028010054879727\\
33	0.028010054879727\\
34	0.028010054879727\\
35	0.028010054879727\\
36	0.028010054879727\\
37	0.028010054879727\\
38	0.028010054879727\\
39	0.028010054879727\\
40	0.028010054879727\\
41	0.028010054879727\\
42	0.028010054879727\\
43	0.028010054879727\\
44	0.028010054879727\\
45	0.028010054879727\\
46	0.028010054879727\\
47	0.028010054879727\\
48	0.028010054879727\\
49	0.028010054879727\\
50	0.028010054879727\\
51	0.028010054879727\\
52	0.028010054879727\\
53	0.028010054879727\\
54	0.028010054879727\\
55	0.028010054879727\\
56	0.028010054879727\\
57	0.028010054879727\\
58	0.028010054879727\\
59	0.028010054879727\\
60	0.028010054879727\\
61	0.028010054879727\\
62	0.028010054879727\\
63	0.028010054879727\\
64	0.028010054879727\\
65	0.028010054879727\\
66	0.028010054879727\\
67	0.028010054879727\\
68	0.028010054879727\\
69	0.028010054879727\\
70	0.028010054879727\\
71	0.028010054879727\\
72	0.028010054879727\\
73	0.028010054879727\\
74	0.028010054879727\\
75	0.028010054879727\\
76	0.028010054879727\\
77	0.028010054879727\\
78	0.028010054879727\\
79	0.028010054879727\\
80	0.028010054879727\\
81	0.028010054879727\\
82	0.028010054879727\\
83	0.028010054879727\\
84	0.028010054879727\\
85	0.028010054879727\\
86	0.028010054879727\\
87	0.028010054879727\\
88	0.028010054879727\\
89	0.028010054879727\\
90	0.028010054879727\\
91	0.028010054879727\\
92	0.028010054879727\\
93	0.028010054879727\\
94	0.028010054879727\\
95	0.028010054879727\\
96	0.028010054879727\\
97	0.028010054879727\\
98	0.028010054879727\\
99	0.028010054879727\\
100	0.028010054879727\\
101	0.028010054879727\\
102	0.028010054879727\\
103	0.028010054879727\\
104	0.028010054879727\\
105	0.028010054879727\\
106	0.028010054879727\\
107	0.028010054879727\\
108	0.028010054879727\\
109	0.028010054879727\\
110	0.028010054879727\\
111	0.028010054879727\\
112	0.028010054879727\\
113	0.028010054879727\\
114	0.028010054879727\\
115	0.028010054879727\\
116	0.028010054879727\\
117	0.028010054879727\\
118	0.028010054879727\\
119	0.028010054879727\\
120	0.028010054879727\\
121	0.028010054879727\\
122	0.028010054879727\\
123	0.028010054879727\\
124	0.028010054879727\\
125	0.028010054879727\\
126	0.028010054879727\\
127	0.028010054879727\\
128	0.028010054879727\\
129	0.028010054879727\\
130	0.028010054879727\\
131	0.028010054879727\\
132	0.028010054879727\\
133	0.028010054879727\\
134	0.028010054879727\\
135	0.028010054879727\\
136	0.028010054879727\\
137	0.028010054879727\\
138	0.028010054879727\\
139	0.028010054879727\\
140	0.028010054879727\\
141	0.028010054879727\\
142	0.028010054879727\\
143	0.028010054879727\\
144	0.028010054879727\\
145	0.028010054879727\\
146	0.028010054879727\\
147	0.028010054879727\\
148	0.028010054879727\\
149	0.028010054879727\\
150	0.028010054879727\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	5.56677562490417\\
2	5.48867529256189\\
3	5.40054984937319\\
4	5.28310445289731\\
5	5.12890410030279\\
6	4.94785065603521\\
7	4.72327694789607\\
8	4.4738807500907\\
9	4.18882128950525\\
10	3.91353649837592\\
11	3.61454386677342\\
12	3.33130873992616\\
13	3.03533016295579\\
14	2.76253513923536\\
15	2.49871648507022\\
16	2.25050348126235\\
17	2.02124926836137\\
18	1.818880334801\\
19	1.631702352866\\
20	1.44857436261254\\
21	1.26962389312252\\
22	1.12520382771787\\
23	0.989743464781294\\
24	0.888422995613523\\
25	0.775359134718454\\
26	0.688766086235572\\
27	0.60986689061672\\
28	0.53468078670718\\
29	0.455408354066627\\
30	0.385354161399799\\
31	0.322557651612076\\
32	0.280923838445605\\
33	0.242157930637512\\
34	0.210560243433036\\
35	0.182610612690289\\
36	0.160533588946246\\
37	0.136990831475536\\
38	0.121643344953454\\
39	0.103420408378897\\
40	0.0937911318590755\\
41	0.0816685439833932\\
42	0.0722106435893778\\
43	0.0656396431817505\\
44	0.0609260307504243\\
45	0.0569775211870439\\
46	0.0510780309155024\\
47	0.0481984815621486\\
48	0.0457643937303849\\
49	0.0418919206630245\\
50	0.0401170556560008\\
51	0.03861688839701\\
52	0.0373486269103898\\
53	0.0362762364543531\\
54	0.0335032255568534\\
55	0.0327279303855444\\
56	0.0320712711540479\\
57	0.0315143105968237\\
58	0.0310410573216526\\
59	0.0306380451922827\\
60	0.0302939733548873\\
61	0.0299993919747648\\
62	0.0297464257235477\\
63	0.0295285302603418\\
64	0.0293402785513376\\
65	0.0291771746636567\\
66	0.0290354930055023\\
67	0.0289121410626715\\
68	0.0288045436265852\\
69	0.0287105464063075\\
70	0.0286283368245908\\
71	0.0285563797534613\\
72	0.0284933659687611\\
73	0.028438171200929\\
74	0.0283898238240647\\
75	0.0283474794408424\\
76	0.0283104008661677\\
77	0.0282779422661802\\
78	0.0282495364528041\\
79	0.0282246845540555\\
80	0.0282029474688231\\
81	0.0281839386690384\\
82	0.028167318033108\\
83	0.0281527864857921\\
84	0.0281400812862279\\
85	0.0281289718526415\\
86	0.028119256044269\\
87	0.0281107568421937\\
88	0.0281033193844959\\
89	0.028096808319797\\
90	0.0280911054487636\\
91	0.0280861076266802\\
92	0.0280817249026289\\
93	0.0280778788726453\\
94	0.0280745012257771\\
95	0.0280715324634063\\
96	0.0280689207736025\\
97	0.0280666210436705\\
98	0.0280645939954436\\
99	0.0280628054292417\\
100	0.0280612255637398\\
101	0.0280598284602605\\
102	0.0280585915212024\\
103	0.028057495053434\\
104	0.0280565218885109\\
105	0.0280556570525161\\
106	0.0280548874791767\\
107	0.0280542017606763\\
108	0.0280535899312717\\
109	0.0280530432794306\\
110	0.0280525541847516\\
111	0.0280521159764037\\
112	0.0280517228102453\\
113	0.0280513695621497\\
114	0.0280510517353896\\
115	0.0280507653802132\\
116	0.0280505070239939\\
117	0.0280502736105462\\
118	0.0280500624473911\\
119	0.0280498711599134\\
120	0.0280496976514968\\
121	0.0280495400688414\\
122	0.028049396771779\\
123	0.028049266306988\\
124	0.0280491473850952\\
125	0.0280490388607145\\
126	0.0280489397150378\\
127	0.0280488490406418\\
128	0.0280487660282195\\
129	0.0280486899549856\\
130	0.0280486201745367\\
131	0.028048556107977\\
132	0.0280484972361457\\
133	0.0280484430928038\\
134	0.0280483932586555\\
135	0.028048347356099\\
136	0.0280483050446115\\
137	0.0280482660166893\\
138	0.0280482299942715\\
139	0.0280481967255869\\
140	0.0280481659823706\\
141	0.0280481375574042\\
142	0.0280481112623402\\
143	0.0280480869257745\\
144	0.0280480643915361\\
145	0.0280480435171702\\
146	0.0280480241725875\\
147	0.0280480062388627\\
148	0.0280479896071636\\
149	0.028047974177794\\
150	0.0280479598593392\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotDistributed-Zmatrix-orthogonal-k-30-d-3-sigma-0.2-graphDensity-0.5-nDraws-100.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=2.8cm,
height=1.4cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=150,
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=6,
ylabel={g'},
title style={font=\bfseries},
title={$\sigma{=}0.2$, $n{=}30$, $d{=}3$, $\rho{=}0.5$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.113155916019526\\
2	0.113155916019526\\
3	0.113155916019526\\
4	0.113155916019526\\
5	0.113155916019526\\
6	0.113155916019526\\
7	0.113155916019526\\
8	0.113155916019526\\
9	0.113155916019526\\
10	0.113155916019526\\
11	0.113155916019526\\
12	0.113155916019526\\
13	0.113155916019526\\
14	0.113155916019526\\
15	0.113155916019526\\
16	0.113155916019526\\
17	0.113155916019526\\
18	0.113155916019526\\
19	0.113155916019526\\
20	0.113155916019526\\
21	0.113155916019526\\
22	0.113155916019526\\
23	0.113155916019526\\
24	0.113155916019526\\
25	0.113155916019526\\
26	0.113155916019526\\
27	0.113155916019526\\
28	0.113155916019526\\
29	0.113155916019526\\
30	0.113155916019526\\
31	0.113155916019526\\
32	0.113155916019526\\
33	0.113155916019526\\
34	0.113155916019526\\
35	0.113155916019526\\
36	0.113155916019526\\
37	0.113155916019526\\
38	0.113155916019526\\
39	0.113155916019526\\
40	0.113155916019526\\
41	0.113155916019526\\
42	0.113155916019526\\
43	0.113155916019526\\
44	0.113155916019526\\
45	0.113155916019526\\
46	0.113155916019526\\
47	0.113155916019526\\
48	0.113155916019526\\
49	0.113155916019526\\
50	0.113155916019526\\
51	0.113155916019526\\
52	0.113155916019526\\
53	0.113155916019526\\
54	0.113155916019526\\
55	0.113155916019526\\
56	0.113155916019526\\
57	0.113155916019526\\
58	0.113155916019526\\
59	0.113155916019526\\
60	0.113155916019526\\
61	0.113155916019526\\
62	0.113155916019526\\
63	0.113155916019526\\
64	0.113155916019526\\
65	0.113155916019526\\
66	0.113155916019526\\
67	0.113155916019526\\
68	0.113155916019526\\
69	0.113155916019526\\
70	0.113155916019526\\
71	0.113155916019526\\
72	0.113155916019526\\
73	0.113155916019526\\
74	0.113155916019526\\
75	0.113155916019526\\
76	0.113155916019526\\
77	0.113155916019526\\
78	0.113155916019526\\
79	0.113155916019526\\
80	0.113155916019526\\
81	0.113155916019526\\
82	0.113155916019526\\
83	0.113155916019526\\
84	0.113155916019526\\
85	0.113155916019526\\
86	0.113155916019526\\
87	0.113155916019526\\
88	0.113155916019526\\
89	0.113155916019526\\
90	0.113155916019526\\
91	0.113155916019526\\
92	0.113155916019526\\
93	0.113155916019526\\
94	0.113155916019526\\
95	0.113155916019526\\
96	0.113155916019526\\
97	0.113155916019526\\
98	0.113155916019526\\
99	0.113155916019526\\
100	0.113155916019526\\
101	0.113155916019526\\
102	0.113155916019526\\
103	0.113155916019526\\
104	0.113155916019526\\
105	0.113155916019526\\
106	0.113155916019526\\
107	0.113155916019526\\
108	0.113155916019526\\
109	0.113155916019526\\
110	0.113155916019526\\
111	0.113155916019526\\
112	0.113155916019526\\
113	0.113155916019526\\
114	0.113155916019526\\
115	0.113155916019526\\
116	0.113155916019526\\
117	0.113155916019526\\
118	0.113155916019526\\
119	0.113155916019526\\
120	0.113155916019526\\
121	0.113155916019526\\
122	0.113155916019526\\
123	0.113155916019526\\
124	0.113155916019526\\
125	0.113155916019526\\
126	0.113155916019526\\
127	0.113155916019526\\
128	0.113155916019526\\
129	0.113155916019526\\
130	0.113155916019526\\
131	0.113155916019526\\
132	0.113155916019526\\
133	0.113155916019526\\
134	0.113155916019526\\
135	0.113155916019526\\
136	0.113155916019526\\
137	0.113155916019526\\
138	0.113155916019526\\
139	0.113155916019526\\
140	0.113155916019526\\
141	0.113155916019526\\
142	0.113155916019526\\
143	0.113155916019526\\
144	0.113155916019526\\
145	0.113155916019526\\
146	0.113155916019526\\
147	0.113155916019526\\
148	0.113155916019526\\
149	0.113155916019526\\
150	0.113155916019526\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	5.56486466797821\\
2	5.49281836476935\\
3	5.41074485544619\\
4	5.30673871437156\\
5	5.17432078744488\\
6	5.02111196498546\\
7	4.82622564644837\\
8	4.60372553069309\\
9	4.33628927172446\\
10	4.05150130826427\\
11	3.77448557652619\\
12	3.47355897421694\\
13	3.17409884906187\\
14	2.88832331382611\\
15	2.62029997132865\\
16	2.388670442313\\
17	2.14299825325026\\
18	1.91326225183252\\
19	1.69848356259456\\
20	1.51311726196888\\
21	1.33680118426444\\
22	1.19690838475932\\
23	1.07154369361423\\
24	0.967230114946257\\
25	0.865719417754956\\
26	0.777545661474472\\
27	0.703390495418179\\
28	0.638122491906222\\
29	0.575815476867019\\
30	0.527246234146809\\
31	0.48657226581841\\
32	0.444271100979372\\
33	0.415409071220444\\
34	0.378772544104088\\
35	0.348585708586037\\
36	0.324879653957361\\
37	0.301675993650789\\
38	0.284569797692798\\
39	0.265657558080315\\
40	0.253130820411364\\
41	0.243370161680951\\
42	0.236359535235171\\
43	0.227027904175533\\
44	0.217273486771339\\
45	0.21134747568449\\
46	0.201522632758971\\
47	0.192319407243411\\
48	0.183965439416692\\
49	0.173963720559607\\
50	0.171173263547926\\
51	0.166727644883613\\
52	0.158632873773217\\
53	0.155084747648953\\
54	0.153158281822173\\
55	0.148611099322851\\
56	0.146152026567753\\
57	0.144736400812435\\
58	0.141496621746153\\
59	0.138891208408814\\
60	0.138467764374558\\
61	0.137689576719501\\
62	0.137202169369006\\
63	0.136590558540364\\
64	0.136170468237957\\
65	0.135832821223145\\
66	0.135562927570976\\
67	0.135348413665653\\
68	0.13517896528185\\
69	0.135046051825209\\
70	0.134942659623679\\
71	0.134863048689282\\
72	0.133673020842766\\
73	0.133624671528987\\
74	0.132801039436121\\
75	0.131730497330421\\
76	0.131037028156377\\
77	0.131008177847067\\
78	0.128397817997351\\
79	0.127072199378657\\
80	0.125568310474804\\
81	0.123967958977751\\
82	0.123991136369989\\
83	0.121915047539655\\
84	0.12184628328674\\
85	0.118572481899656\\
86	0.118421437875272\\
87	0.118264619304285\\
88	0.118100678084575\\
89	0.117928930787933\\
90	0.117749403162062\\
91	0.117562803250796\\
92	0.117370436664141\\
93	0.117174079483187\\
94	0.116975825240582\\
95	0.116777922326107\\
96	0.116582616870152\\
97	0.116392013714332\\
98	0.116207964756246\\
99	0.116031990143327\\
100	0.115865233923374\\
101	0.115708452263837\\
102	0.115562029594467\\
103	0.115426016253155\\
104	0.11530018049745\\
105	0.115184067980551\\
106	0.115077062737849\\
107	0.114978445080751\\
108	0.114887443253643\\
109	0.11480327705108\\
110	0.114725192681536\\
111	0.114652488954016\\
112	0.114584535372108\\
113	0.11452078300152\\
114	0.114460769100087\\
115	0.114404116527561\\
116	0.114350528935899\\
117	0.11429978271046\\
118	0.114251716601401\\
119	0.114206219951367\\
120	0.114163220379791\\
121	0.114122671713014\\
122	0.114084542843624\\
123	0.114048808060112\\
124	0.114015439216615\\
125	0.113984399927327\\
126	0.113955641790366\\
127	0.113929102490441\\
128	0.113904705512842\\
129	0.113882361130314\\
130	0.113861968298967\\
131	0.11384341711304\\
132	0.113826591510526\\
133	0.113811371980832\\
134	0.11379763809093\\
135	0.11378527070939\\
136	0.113774153862632\\
137	0.113764176201771\\
138	0.113755232090773\\
139	0.113747222348192\\
140	0.11374005468712\\
141	0.113733643903214\\
142	0.113727911860787\\
143	0.113722787323645\\
144	0.113718205672187\\
145	0.113714108542151\\
146	0.113710443414163\\
147	0.113707163177359\\
148	0.113704225685051\\
149	0.113701593315846\\
150	0.113699232549849\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotDistributed-Zmatrix-orthogonal-k-30-d-3-sigma-0.3-graphDensity-0.1-nDraws-100.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=2.8cm,
height=1.4cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=900,
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=5,
ylabel={g'},
title style={font=\bfseries},
title={$\sigma{=}0.3$, $n{=}30$, $d{=}3$, $\rho{=}0.1$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.245291370858826\\
2	0.245291370858826\\
3	0.245291370858826\\
4	0.245291370858826\\
5	0.245291370858826\\
6	0.245291370858826\\
7	0.245291370858826\\
8	0.245291370858826\\
9	0.245291370858826\\
10	0.245291370858826\\
11	0.245291370858826\\
12	0.245291370858826\\
13	0.245291370858826\\
14	0.245291370858826\\
15	0.245291370858826\\
16	0.245291370858826\\
17	0.245291370858826\\
18	0.245291370858826\\
19	0.245291370858826\\
20	0.245291370858826\\
21	0.245291370858826\\
22	0.245291370858826\\
23	0.245291370858826\\
24	0.245291370858826\\
25	0.245291370858826\\
26	0.245291370858826\\
27	0.245291370858826\\
28	0.245291370858826\\
29	0.245291370858826\\
30	0.245291370858826\\
31	0.245291370858826\\
32	0.245291370858826\\
33	0.245291370858826\\
34	0.245291370858826\\
35	0.245291370858826\\
36	0.245291370858826\\
37	0.245291370858826\\
38	0.245291370858826\\
39	0.245291370858826\\
40	0.245291370858826\\
41	0.245291370858826\\
42	0.245291370858826\\
43	0.245291370858826\\
44	0.245291370858826\\
45	0.245291370858826\\
46	0.245291370858826\\
47	0.245291370858826\\
48	0.245291370858826\\
49	0.245291370858826\\
50	0.245291370858826\\
51	0.245291370858826\\
52	0.245291370858826\\
53	0.245291370858826\\
54	0.245291370858826\\
55	0.245291370858826\\
56	0.245291370858826\\
57	0.245291370858826\\
58	0.245291370858826\\
59	0.245291370858826\\
60	0.245291370858826\\
61	0.245291370858826\\
62	0.245291370858826\\
63	0.245291370858826\\
64	0.245291370858826\\
65	0.245291370858826\\
66	0.245291370858826\\
67	0.245291370858826\\
68	0.245291370858826\\
69	0.245291370858826\\
70	0.245291370858826\\
71	0.245291370858826\\
72	0.245291370858826\\
73	0.245291370858826\\
74	0.245291370858826\\
75	0.245291370858826\\
76	0.245291370858826\\
77	0.245291370858826\\
78	0.245291370858826\\
79	0.245291370858826\\
80	0.245291370858826\\
81	0.245291370858826\\
82	0.245291370858826\\
83	0.245291370858826\\
84	0.245291370858826\\
85	0.245291370858826\\
86	0.245291370858826\\
87	0.245291370858826\\
88	0.245291370858826\\
89	0.245291370858826\\
90	0.245291370858826\\
91	0.245291370858826\\
92	0.245291370858826\\
93	0.245291370858826\\
94	0.245291370858826\\
95	0.245291370858826\\
96	0.245291370858826\\
97	0.245291370858826\\
98	0.245291370858826\\
99	0.245291370858826\\
100	0.245291370858826\\
101	0.245291370858826\\
102	0.245291370858826\\
103	0.245291370858826\\
104	0.245291370858826\\
105	0.245291370858826\\
106	0.245291370858826\\
107	0.245291370858826\\
108	0.245291370858826\\
109	0.245291370858826\\
110	0.245291370858826\\
111	0.245291370858826\\
112	0.245291370858826\\
113	0.245291370858826\\
114	0.245291370858826\\
115	0.245291370858826\\
116	0.245291370858826\\
117	0.245291370858826\\
118	0.245291370858826\\
119	0.245291370858826\\
120	0.245291370858826\\
121	0.245291370858826\\
122	0.245291370858826\\
123	0.245291370858826\\
124	0.245291370858826\\
125	0.245291370858826\\
126	0.245291370858826\\
127	0.245291370858826\\
128	0.245291370858826\\
129	0.245291370858826\\
130	0.245291370858826\\
131	0.245291370858826\\
132	0.245291370858826\\
133	0.245291370858826\\
134	0.245291370858826\\
135	0.245291370858826\\
136	0.245291370858826\\
137	0.245291370858826\\
138	0.245291370858826\\
139	0.245291370858826\\
140	0.245291370858826\\
141	0.245291370858826\\
142	0.245291370858826\\
143	0.245291370858826\\
144	0.245291370858826\\
145	0.245291370858826\\
146	0.245291370858826\\
147	0.245291370858826\\
148	0.245291370858826\\
149	0.245291370858826\\
150	0.245291370858826\\
151	0.245291370858826\\
152	0.245291370858826\\
153	0.245291370858826\\
154	0.245291370858826\\
155	0.245291370858826\\
156	0.245291370858826\\
157	0.245291370858826\\
158	0.245291370858826\\
159	0.245291370858826\\
160	0.245291370858826\\
161	0.245291370858826\\
162	0.245291370858826\\
163	0.245291370858826\\
164	0.245291370858826\\
165	0.245291370858826\\
166	0.245291370858826\\
167	0.245291370858826\\
168	0.245291370858826\\
169	0.245291370858826\\
170	0.245291370858826\\
171	0.245291370858826\\
172	0.245291370858826\\
173	0.245291370858826\\
174	0.245291370858826\\
175	0.245291370858826\\
176	0.245291370858826\\
177	0.245291370858826\\
178	0.245291370858826\\
179	0.245291370858826\\
180	0.245291370858826\\
181	0.245291370858826\\
182	0.245291370858826\\
183	0.245291370858826\\
184	0.245291370858826\\
185	0.245291370858826\\
186	0.245291370858826\\
187	0.245291370858826\\
188	0.245291370858826\\
189	0.245291370858826\\
190	0.245291370858826\\
191	0.245291370858826\\
192	0.245291370858826\\
193	0.245291370858826\\
194	0.245291370858826\\
195	0.245291370858826\\
196	0.245291370858826\\
197	0.245291370858826\\
198	0.245291370858826\\
199	0.245291370858826\\
200	0.245291370858826\\
201	0.245291370858826\\
202	0.245291370858826\\
203	0.245291370858826\\
204	0.245291370858826\\
205	0.245291370858826\\
206	0.245291370858826\\
207	0.245291370858826\\
208	0.245291370858826\\
209	0.245291370858826\\
210	0.245291370858826\\
211	0.245291370858826\\
212	0.245291370858826\\
213	0.245291370858826\\
214	0.245291370858826\\
215	0.245291370858826\\
216	0.245291370858826\\
217	0.245291370858826\\
218	0.245291370858826\\
219	0.245291370858826\\
220	0.245291370858826\\
221	0.245291370858826\\
222	0.245291370858826\\
223	0.245291370858826\\
224	0.245291370858826\\
225	0.245291370858826\\
226	0.245291370858826\\
227	0.245291370858826\\
228	0.245291370858826\\
229	0.245291370858826\\
230	0.245291370858826\\
231	0.245291370858826\\
232	0.245291370858826\\
233	0.245291370858826\\
234	0.245291370858826\\
235	0.245291370858826\\
236	0.245291370858826\\
237	0.245291370858826\\
238	0.245291370858826\\
239	0.245291370858826\\
240	0.245291370858826\\
241	0.245291370858826\\
242	0.245291370858826\\
243	0.245291370858826\\
244	0.245291370858826\\
245	0.245291370858826\\
246	0.245291370858826\\
247	0.245291370858826\\
248	0.245291370858826\\
249	0.245291370858826\\
250	0.245291370858826\\
251	0.245291370858826\\
252	0.245291370858826\\
253	0.245291370858826\\
254	0.245291370858826\\
255	0.245291370858826\\
256	0.245291370858826\\
257	0.245291370858826\\
258	0.245291370858826\\
259	0.245291370858826\\
260	0.245291370858826\\
261	0.245291370858826\\
262	0.245291370858826\\
263	0.245291370858826\\
264	0.245291370858826\\
265	0.245291370858826\\
266	0.245291370858826\\
267	0.245291370858826\\
268	0.245291370858826\\
269	0.245291370858826\\
270	0.245291370858826\\
271	0.245291370858826\\
272	0.245291370858826\\
273	0.245291370858826\\
274	0.245291370858826\\
275	0.245291370858826\\
276	0.245291370858826\\
277	0.245291370858826\\
278	0.245291370858826\\
279	0.245291370858826\\
280	0.245291370858826\\
281	0.245291370858826\\
282	0.245291370858826\\
283	0.245291370858826\\
284	0.245291370858826\\
285	0.245291370858826\\
286	0.245291370858826\\
287	0.245291370858826\\
288	0.245291370858826\\
289	0.245291370858826\\
290	0.245291370858826\\
291	0.245291370858826\\
292	0.245291370858826\\
293	0.245291370858826\\
294	0.245291370858826\\
295	0.245291370858826\\
296	0.245291370858826\\
297	0.245291370858826\\
298	0.245291370858826\\
299	0.245291370858826\\
300	0.245291370858826\\
301	0.245291370858826\\
302	0.245291370858826\\
303	0.245291370858826\\
304	0.245291370858826\\
305	0.245291370858826\\
306	0.245291370858826\\
307	0.245291370858826\\
308	0.245291370858826\\
309	0.245291370858826\\
310	0.245291370858826\\
311	0.245291370858826\\
312	0.245291370858826\\
313	0.245291370858826\\
314	0.245291370858826\\
315	0.245291370858826\\
316	0.245291370858826\\
317	0.245291370858826\\
318	0.245291370858826\\
319	0.245291370858826\\
320	0.245291370858826\\
321	0.245291370858826\\
322	0.245291370858826\\
323	0.245291370858826\\
324	0.245291370858826\\
325	0.245291370858826\\
326	0.245291370858826\\
327	0.245291370858826\\
328	0.245291370858826\\
329	0.245291370858826\\
330	0.245291370858826\\
331	0.245291370858826\\
332	0.245291370858826\\
333	0.245291370858826\\
334	0.245291370858826\\
335	0.245291370858826\\
336	0.245291370858826\\
337	0.245291370858826\\
338	0.245291370858826\\
339	0.245291370858826\\
340	0.245291370858826\\
341	0.245291370858826\\
342	0.245291370858826\\
343	0.245291370858826\\
344	0.245291370858826\\
345	0.245291370858826\\
346	0.245291370858826\\
347	0.245291370858826\\
348	0.245291370858826\\
349	0.245291370858826\\
350	0.245291370858826\\
351	0.245291370858826\\
352	0.245291370858826\\
353	0.245291370858826\\
354	0.245291370858826\\
355	0.245291370858826\\
356	0.245291370858826\\
357	0.245291370858826\\
358	0.245291370858826\\
359	0.245291370858826\\
360	0.245291370858826\\
361	0.245291370858826\\
362	0.245291370858826\\
363	0.245291370858826\\
364	0.245291370858826\\
365	0.245291370858826\\
366	0.245291370858826\\
367	0.245291370858826\\
368	0.245291370858826\\
369	0.245291370858826\\
370	0.245291370858826\\
371	0.245291370858826\\
372	0.245291370858826\\
373	0.245291370858826\\
374	0.245291370858826\\
375	0.245291370858826\\
376	0.245291370858826\\
377	0.245291370858826\\
378	0.245291370858826\\
379	0.245291370858826\\
380	0.245291370858826\\
381	0.245291370858826\\
382	0.245291370858826\\
383	0.245291370858826\\
384	0.245291370858826\\
385	0.245291370858826\\
386	0.245291370858826\\
387	0.245291370858826\\
388	0.245291370858826\\
389	0.245291370858826\\
390	0.245291370858826\\
391	0.245291370858826\\
392	0.245291370858826\\
393	0.245291370858826\\
394	0.245291370858826\\
395	0.245291370858826\\
396	0.245291370858826\\
397	0.245291370858826\\
398	0.245291370858826\\
399	0.245291370858826\\
400	0.245291370858826\\
401	0.245291370858826\\
402	0.245291370858826\\
403	0.245291370858826\\
404	0.245291370858826\\
405	0.245291370858826\\
406	0.245291370858826\\
407	0.245291370858826\\
408	0.245291370858826\\
409	0.245291370858826\\
410	0.245291370858826\\
411	0.245291370858826\\
412	0.245291370858826\\
413	0.245291370858826\\
414	0.245291370858826\\
415	0.245291370858826\\
416	0.245291370858826\\
417	0.245291370858826\\
418	0.245291370858826\\
419	0.245291370858826\\
420	0.245291370858826\\
421	0.245291370858826\\
422	0.245291370858826\\
423	0.245291370858826\\
424	0.245291370858826\\
425	0.245291370858826\\
426	0.245291370858826\\
427	0.245291370858826\\
428	0.245291370858826\\
429	0.245291370858826\\
430	0.245291370858826\\
431	0.245291370858826\\
432	0.245291370858826\\
433	0.245291370858826\\
434	0.245291370858826\\
435	0.245291370858826\\
436	0.245291370858826\\
437	0.245291370858826\\
438	0.245291370858826\\
439	0.245291370858826\\
440	0.245291370858826\\
441	0.245291370858826\\
442	0.245291370858826\\
443	0.245291370858826\\
444	0.245291370858826\\
445	0.245291370858826\\
446	0.245291370858826\\
447	0.245291370858826\\
448	0.245291370858826\\
449	0.245291370858826\\
450	0.245291370858826\\
451	0.245291370858826\\
452	0.245291370858826\\
453	0.245291370858826\\
454	0.245291370858826\\
455	0.245291370858826\\
456	0.245291370858826\\
457	0.245291370858826\\
458	0.245291370858826\\
459	0.245291370858826\\
460	0.245291370858826\\
461	0.245291370858826\\
462	0.245291370858826\\
463	0.245291370858826\\
464	0.245291370858826\\
465	0.245291370858826\\
466	0.245291370858826\\
467	0.245291370858826\\
468	0.245291370858826\\
469	0.245291370858826\\
470	0.245291370858826\\
471	0.245291370858826\\
472	0.245291370858826\\
473	0.245291370858826\\
474	0.245291370858826\\
475	0.245291370858826\\
476	0.245291370858826\\
477	0.245291370858826\\
478	0.245291370858826\\
479	0.245291370858826\\
480	0.245291370858826\\
481	0.245291370858826\\
482	0.245291370858826\\
483	0.245291370858826\\
484	0.245291370858826\\
485	0.245291370858826\\
486	0.245291370858826\\
487	0.245291370858826\\
488	0.245291370858826\\
489	0.245291370858826\\
490	0.245291370858826\\
491	0.245291370858826\\
492	0.245291370858826\\
493	0.245291370858826\\
494	0.245291370858826\\
495	0.245291370858826\\
496	0.245291370858826\\
497	0.245291370858826\\
498	0.245291370858826\\
499	0.245291370858826\\
500	0.245291370858826\\
501	0.245291370858826\\
502	0.245291370858826\\
503	0.245291370858826\\
504	0.245291370858826\\
505	0.245291370858826\\
506	0.245291370858826\\
507	0.245291370858826\\
508	0.245291370858826\\
509	0.245291370858826\\
510	0.245291370858826\\
511	0.245291370858826\\
512	0.245291370858826\\
513	0.245291370858826\\
514	0.245291370858826\\
515	0.245291370858826\\
516	0.245291370858826\\
517	0.245291370858826\\
518	0.245291370858826\\
519	0.245291370858826\\
520	0.245291370858826\\
521	0.245291370858826\\
522	0.245291370858826\\
523	0.245291370858826\\
524	0.245291370858826\\
525	0.245291370858826\\
526	0.245291370858826\\
527	0.245291370858826\\
528	0.245291370858826\\
529	0.245291370858826\\
530	0.245291370858826\\
531	0.245291370858826\\
532	0.245291370858826\\
533	0.245291370858826\\
534	0.245291370858826\\
535	0.245291370858826\\
536	0.245291370858826\\
537	0.245291370858826\\
538	0.245291370858826\\
539	0.245291370858826\\
540	0.245291370858826\\
541	0.245291370858826\\
542	0.245291370858826\\
543	0.245291370858826\\
544	0.245291370858826\\
545	0.245291370858826\\
546	0.245291370858826\\
547	0.245291370858826\\
548	0.245291370858826\\
549	0.245291370858826\\
550	0.245291370858826\\
551	0.245291370858826\\
552	0.245291370858826\\
553	0.245291370858826\\
554	0.245291370858826\\
555	0.245291370858826\\
556	0.245291370858826\\
557	0.245291370858826\\
558	0.245291370858826\\
559	0.245291370858826\\
560	0.245291370858826\\
561	0.245291370858826\\
562	0.245291370858826\\
563	0.245291370858826\\
564	0.245291370858826\\
565	0.245291370858826\\
566	0.245291370858826\\
567	0.245291370858826\\
568	0.245291370858826\\
569	0.245291370858826\\
570	0.245291370858826\\
571	0.245291370858826\\
572	0.245291370858826\\
573	0.245291370858826\\
574	0.245291370858826\\
575	0.245291370858826\\
576	0.245291370858826\\
577	0.245291370858826\\
578	0.245291370858826\\
579	0.245291370858826\\
580	0.245291370858826\\
581	0.245291370858826\\
582	0.245291370858826\\
583	0.245291370858826\\
584	0.245291370858826\\
585	0.245291370858826\\
586	0.245291370858826\\
587	0.245291370858826\\
588	0.245291370858826\\
589	0.245291370858826\\
590	0.245291370858826\\
591	0.245291370858826\\
592	0.245291370858826\\
593	0.245291370858826\\
594	0.245291370858826\\
595	0.245291370858826\\
596	0.245291370858826\\
597	0.245291370858826\\
598	0.245291370858826\\
599	0.245291370858826\\
600	0.245291370858826\\
601	0.245291370858826\\
602	0.245291370858826\\
603	0.245291370858826\\
604	0.245291370858826\\
605	0.245291370858826\\
606	0.245291370858826\\
607	0.245291370858826\\
608	0.245291370858826\\
609	0.245291370858826\\
610	0.245291370858826\\
611	0.245291370858826\\
612	0.245291370858826\\
613	0.245291370858826\\
614	0.245291370858826\\
615	0.245291370858826\\
616	0.245291370858826\\
617	0.245291370858826\\
618	0.245291370858826\\
619	0.245291370858826\\
620	0.245291370858826\\
621	0.245291370858826\\
622	0.245291370858826\\
623	0.245291370858826\\
624	0.245291370858826\\
625	0.245291370858826\\
626	0.245291370858826\\
627	0.245291370858826\\
628	0.245291370858826\\
629	0.245291370858826\\
630	0.245291370858826\\
631	0.245291370858826\\
632	0.245291370858826\\
633	0.245291370858826\\
634	0.245291370858826\\
635	0.245291370858826\\
636	0.245291370858826\\
637	0.245291370858826\\
638	0.245291370858826\\
639	0.245291370858826\\
640	0.245291370858826\\
641	0.245291370858826\\
642	0.245291370858826\\
643	0.245291370858826\\
644	0.245291370858826\\
645	0.245291370858826\\
646	0.245291370858826\\
647	0.245291370858826\\
648	0.245291370858826\\
649	0.245291370858826\\
650	0.245291370858826\\
651	0.245291370858826\\
652	0.245291370858826\\
653	0.245291370858826\\
654	0.245291370858826\\
655	0.245291370858826\\
656	0.245291370858826\\
657	0.245291370858826\\
658	0.245291370858826\\
659	0.245291370858826\\
660	0.245291370858826\\
661	0.245291370858826\\
662	0.245291370858826\\
663	0.245291370858826\\
664	0.245291370858826\\
665	0.245291370858826\\
666	0.245291370858826\\
667	0.245291370858826\\
668	0.245291370858826\\
669	0.245291370858826\\
670	0.245291370858826\\
671	0.245291370858826\\
672	0.245291370858826\\
673	0.245291370858826\\
674	0.245291370858826\\
675	0.245291370858826\\
676	0.245291370858826\\
677	0.245291370858826\\
678	0.245291370858826\\
679	0.245291370858826\\
680	0.245291370858826\\
681	0.245291370858826\\
682	0.245291370858826\\
683	0.245291370858826\\
684	0.245291370858826\\
685	0.245291370858826\\
686	0.245291370858826\\
687	0.245291370858826\\
688	0.245291370858826\\
689	0.245291370858826\\
690	0.245291370858826\\
691	0.245291370858826\\
692	0.245291370858826\\
693	0.245291370858826\\
694	0.245291370858826\\
695	0.245291370858826\\
696	0.245291370858826\\
697	0.245291370858826\\
698	0.245291370858826\\
699	0.245291370858826\\
700	0.245291370858826\\
701	0.245291370858826\\
702	0.245291370858826\\
703	0.245291370858826\\
704	0.245291370858826\\
705	0.245291370858826\\
706	0.245291370858826\\
707	0.245291370858826\\
708	0.245291370858826\\
709	0.245291370858826\\
710	0.245291370858826\\
711	0.245291370858826\\
712	0.245291370858826\\
713	0.245291370858826\\
714	0.245291370858826\\
715	0.245291370858826\\
716	0.245291370858826\\
717	0.245291370858826\\
718	0.245291370858826\\
719	0.245291370858826\\
720	0.245291370858826\\
721	0.245291370858826\\
722	0.245291370858826\\
723	0.245291370858826\\
724	0.245291370858826\\
725	0.245291370858826\\
726	0.245291370858826\\
727	0.245291370858826\\
728	0.245291370858826\\
729	0.245291370858826\\
730	0.245291370858826\\
731	0.245291370858826\\
732	0.245291370858826\\
733	0.245291370858826\\
734	0.245291370858826\\
735	0.245291370858826\\
736	0.245291370858826\\
737	0.245291370858826\\
738	0.245291370858826\\
739	0.245291370858826\\
740	0.245291370858826\\
741	0.245291370858826\\
742	0.245291370858826\\
743	0.245291370858826\\
744	0.245291370858826\\
745	0.245291370858826\\
746	0.245291370858826\\
747	0.245291370858826\\
748	0.245291370858826\\
749	0.245291370858826\\
750	0.245291370858826\\
751	0.245291370858826\\
752	0.245291370858826\\
753	0.245291370858826\\
754	0.245291370858826\\
755	0.245291370858826\\
756	0.245291370858826\\
757	0.245291370858826\\
758	0.245291370858826\\
759	0.245291370858826\\
760	0.245291370858826\\
761	0.245291370858826\\
762	0.245291370858826\\
763	0.245291370858826\\
764	0.245291370858826\\
765	0.245291370858826\\
766	0.245291370858826\\
767	0.245291370858826\\
768	0.245291370858826\\
769	0.245291370858826\\
770	0.245291370858826\\
771	0.245291370858826\\
772	0.245291370858826\\
773	0.245291370858826\\
774	0.245291370858826\\
775	0.245291370858826\\
776	0.245291370858826\\
777	0.245291370858826\\
778	0.245291370858826\\
779	0.245291370858826\\
780	0.245291370858826\\
781	0.245291370858826\\
782	0.245291370858826\\
783	0.245291370858826\\
784	0.245291370858826\\
785	0.245291370858826\\
786	0.245291370858826\\
787	0.245291370858826\\
788	0.245291370858826\\
789	0.245291370858826\\
790	0.245291370858826\\
791	0.245291370858826\\
792	0.245291370858826\\
793	0.245291370858826\\
794	0.245291370858826\\
795	0.245291370858826\\
796	0.245291370858826\\
797	0.245291370858826\\
798	0.245291370858826\\
799	0.245291370858826\\
800	0.245291370858826\\
801	0.245291370858826\\
802	0.245291370858826\\
803	0.245291370858826\\
804	0.245291370858826\\
805	0.245291370858826\\
806	0.245291370858826\\
807	0.245291370858826\\
808	0.245291370858826\\
809	0.245291370858826\\
810	0.245291370858826\\
811	0.245291370858826\\
812	0.245291370858826\\
813	0.245291370858826\\
814	0.245291370858826\\
815	0.245291370858826\\
816	0.245291370858826\\
817	0.245291370858826\\
818	0.245291370858826\\
819	0.245291370858826\\
820	0.245291370858826\\
821	0.245291370858826\\
822	0.245291370858826\\
823	0.245291370858826\\
824	0.245291370858826\\
825	0.245291370858826\\
826	0.245291370858826\\
827	0.245291370858826\\
828	0.245291370858826\\
829	0.245291370858826\\
830	0.245291370858826\\
831	0.245291370858826\\
832	0.245291370858826\\
833	0.245291370858826\\
834	0.245291370858826\\
835	0.245291370858826\\
836	0.245291370858826\\
837	0.245291370858826\\
838	0.245291370858826\\
839	0.245291370858826\\
840	0.245291370858826\\
841	0.245291370858826\\
842	0.245291370858826\\
843	0.245291370858826\\
844	0.245291370858826\\
845	0.245291370858826\\
846	0.245291370858826\\
847	0.245291370858826\\
848	0.245291370858826\\
849	0.245291370858826\\
850	0.245291370858826\\
851	0.245291370858826\\
852	0.245291370858826\\
853	0.245291370858826\\
854	0.245291370858826\\
855	0.245291370858826\\
856	0.245291370858826\\
857	0.245291370858826\\
858	0.245291370858826\\
859	0.245291370858826\\
860	0.245291370858826\\
861	0.245291370858826\\
862	0.245291370858826\\
863	0.245291370858826\\
864	0.245291370858826\\
865	0.245291370858826\\
866	0.245291370858826\\
867	0.245291370858826\\
868	0.245291370858826\\
869	0.245291370858826\\
870	0.245291370858826\\
871	0.245291370858826\\
872	0.245291370858826\\
873	0.245291370858826\\
874	0.245291370858826\\
875	0.245291370858826\\
876	0.245291370858826\\
877	0.245291370858826\\
878	0.245291370858826\\
879	0.245291370858826\\
880	0.245291370858826\\
881	0.245291370858826\\
882	0.245291370858826\\
883	0.245291370858826\\
884	0.245291370858826\\
885	0.245291370858826\\
886	0.245291370858826\\
887	0.245291370858826\\
888	0.245291370858826\\
889	0.245291370858826\\
890	0.245291370858826\\
891	0.245291370858826\\
892	0.245291370858826\\
893	0.245291370858826\\
894	0.245291370858826\\
895	0.245291370858826\\
896	0.245291370858826\\
897	0.245291370858826\\
898	0.245291370858826\\
899	0.245291370858826\\
900	0.245291370858826\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	4.72945956228678\\
2	4.69064302413578\\
3	4.65017430127689\\
4	4.61586574231387\\
5	4.58067136560939\\
6	4.54137823948486\\
7	4.50107897363713\\
8	4.46612005780035\\
9	4.43082588342607\\
10	4.39388650613328\\
11	4.35247319527713\\
12	4.31284581130995\\
13	4.27725163842928\\
14	4.23622653522725\\
15	4.19315140274269\\
16	4.1498596651963\\
17	4.1104034196837\\
18	4.07378421989279\\
19	4.02460680554646\\
20	3.98273114830718\\
21	3.94233561008805\\
22	3.90106483602856\\
23	3.86063621883588\\
24	3.81386922688709\\
25	3.7762131812113\\
26	3.74121860276772\\
27	3.69945959068023\\
28	3.65595641124815\\
29	3.61124175170526\\
30	3.56977044053075\\
31	3.53280256619706\\
32	3.49022463088186\\
33	3.4600140878066\\
34	3.42453504792774\\
35	3.38549931130932\\
36	3.35306300877614\\
37	3.31389659518282\\
38	3.28020744220317\\
39	3.24729308002182\\
40	3.21063530734051\\
41	3.17701415512897\\
42	3.13752693715325\\
43	3.10535113202914\\
44	3.06864009111965\\
45	3.03615250171932\\
46	3.00149444514502\\
47	2.9697135101823\\
48	2.93812071340835\\
49	2.90406922208803\\
50	2.87315909553661\\
51	2.84647525291173\\
52	2.81346288008491\\
53	2.78405712228589\\
54	2.75398470354509\\
55	2.72459083575603\\
56	2.69456082198016\\
57	2.66045904842604\\
58	2.6303553523152\\
59	2.60367603742562\\
60	2.57625538053947\\
61	2.54930325293033\\
62	2.51899042806457\\
63	2.49121625431948\\
64	2.46784021518212\\
65	2.43737290232217\\
66	2.41331161767802\\
67	2.38115303271609\\
68	2.35834338688589\\
69	2.3368521822286\\
70	2.31279024373806\\
71	2.28382671014113\\
72	2.2603895558961\\
73	2.23577297635426\\
74	2.20582316978801\\
75	2.18045111101822\\
76	2.1519033843771\\
77	2.13166040503859\\
78	2.1049569162372\\
79	2.0814103675175\\
80	2.05334334860004\\
81	2.03003335140876\\
82	2.005895399397\\
83	1.98157377327799\\
84	1.95998251139226\\
85	1.93618550207925\\
86	1.91547264709082\\
87	1.89172728548528\\
88	1.86683447644832\\
89	1.84036983676154\\
90	1.82592094171506\\
91	1.80101932350197\\
92	1.78311188546166\\
93	1.76687178831764\\
94	1.7441798587025\\
95	1.72043060470284\\
96	1.69651710061172\\
97	1.67988224574806\\
98	1.66440449279922\\
99	1.65142802143863\\
100	1.63398902852644\\
101	1.61855363735245\\
102	1.60090255676063\\
103	1.58087348263033\\
104	1.56147743300018\\
105	1.54286063345716\\
106	1.52546152581046\\
107	1.50355338937487\\
108	1.48845424026787\\
109	1.47224472268874\\
110	1.45391364358589\\
111	1.43909112237956\\
112	1.42545397704322\\
113	1.41090896973543\\
114	1.40037678941774\\
115	1.39002871258423\\
116	1.37947292531295\\
117	1.36700971746856\\
118	1.34455759723653\\
119	1.33469986622354\\
120	1.3245874268065\\
121	1.3103484491981\\
122	1.29379511413287\\
123	1.27987622377509\\
124	1.26371135659198\\
125	1.25130055501111\\
126	1.24004523723232\\
127	1.22447846973433\\
128	1.21302519578384\\
129	1.19763289880559\\
130	1.18620580941357\\
131	1.17539272802596\\
132	1.16030616870827\\
133	1.15444961107966\\
134	1.14238076431308\\
135	1.13192052886356\\
136	1.12217382158484\\
137	1.10884273368997\\
138	1.10018565623423\\
139	1.0942697898145\\
140	1.0851421687373\\
141	1.07305639619258\\
142	1.06607286746463\\
143	1.05430311240723\\
144	1.04318504442186\\
145	1.03380313702312\\
146	1.02384170233335\\
147	1.01659109971216\\
148	1.00929050196357\\
149	1.00218303117592\\
150	0.994432297195173\\
151	0.982221866582183\\
152	0.973191796029593\\
153	0.963956750905838\\
154	0.955278454404373\\
155	0.949076703020483\\
156	0.939957086723019\\
157	0.932197342923405\\
158	0.921280543981933\\
159	0.912388124583548\\
160	0.906368806007653\\
161	0.892908015843112\\
162	0.889068529373461\\
163	0.88203524881621\\
164	0.874998333069252\\
165	0.869733911624173\\
166	0.863563959426394\\
167	0.859971639138128\\
168	0.853795811069936\\
169	0.846396652235484\\
170	0.843217432747326\\
171	0.836836922313275\\
172	0.830961803555395\\
173	0.828304806759779\\
174	0.822559720931447\\
175	0.813227500503667\\
176	0.807391475829195\\
177	0.80094697371335\\
178	0.796550048404129\\
179	0.791174983430734\\
180	0.786596617347322\\
181	0.777399055511865\\
182	0.772590822132706\\
183	0.760744624949608\\
184	0.757023716166652\\
185	0.749373375350104\\
186	0.746278609615229\\
187	0.739596883723062\\
188	0.731460359472778\\
189	0.724944061612648\\
190	0.71985944099518\\
191	0.716308806949555\\
192	0.709037028974846\\
193	0.704836244894573\\
194	0.702381885736577\\
195	0.697993050236178\\
196	0.694132130458113\\
197	0.688179037419215\\
198	0.684126509409806\\
199	0.683000451446862\\
200	0.678661705923627\\
201	0.675469619546906\\
202	0.669720289834433\\
203	0.666070389178091\\
204	0.662798365427896\\
205	0.658653538264021\\
206	0.654542336291689\\
207	0.649421385113934\\
208	0.647097899096312\\
209	0.643621442784114\\
210	0.637971135685959\\
211	0.635906007505665\\
212	0.632898384473045\\
213	0.627973575373489\\
214	0.626918745847563\\
215	0.623538579271961\\
216	0.620007586147758\\
217	0.615905280336213\\
218	0.612706378306184\\
219	0.609514406968222\\
220	0.605328852050201\\
221	0.601916778146132\\
222	0.601100870402911\\
223	0.599395528307377\\
224	0.597035253798136\\
225	0.594064910114098\\
226	0.587652349328742\\
227	0.585717343806231\\
228	0.583275358483805\\
229	0.581058578377942\\
230	0.579468079280768\\
231	0.577612770670115\\
232	0.574778049344023\\
233	0.571633371895734\\
234	0.569849944352308\\
235	0.56764347804073\\
236	0.566745757793295\\
237	0.566327852390293\\
238	0.562583019210315\\
239	0.561230337131342\\
240	0.556990148379048\\
241	0.556147543523693\\
242	0.552560183461124\\
243	0.551330770130163\\
244	0.548820431358739\\
245	0.547653783068078\\
246	0.546488746185753\\
247	0.545779430576408\\
248	0.541044830089363\\
249	0.540005150738206\\
250	0.534009536034311\\
251	0.531131022650689\\
252	0.530550059564412\\
253	0.52879775632752\\
254	0.526921933725673\\
255	0.525975412612593\\
256	0.522437443121242\\
257	0.51920348974032\\
258	0.517681948154989\\
259	0.516824554281691\\
260	0.516271642031163\\
261	0.515029785125512\\
262	0.514480268153289\\
263	0.513289517339984\\
264	0.511351668930197\\
265	0.51025724901869\\
266	0.507575355004012\\
267	0.50496121072462\\
268	0.50385686793377\\
269	0.50244930207307\\
270	0.499407283051341\\
271	0.497491282824611\\
272	0.497031816474845\\
273	0.494473073933975\\
274	0.493358571811094\\
275	0.491248689522248\\
276	0.490110208685853\\
277	0.487924919983169\\
278	0.486833800906099\\
279	0.485725169834118\\
280	0.484684761130257\\
281	0.483667232523532\\
282	0.482267316252203\\
283	0.480572411637034\\
284	0.479573369002759\\
285	0.478595095880375\\
286	0.476945087627626\\
287	0.475632492953242\\
288	0.474693988065642\\
289	0.473254394732285\\
290	0.472071153914874\\
291	0.471080303198558\\
292	0.469277550533517\\
293	0.467155883270327\\
294	0.466752565495414\\
295	0.465706639330539\\
296	0.464323023499907\\
297	0.463312949019529\\
298	0.462323572039304\\
299	0.46042163111612\\
300	0.46026024398799\\
301	0.456462197415698\\
302	0.454949483134476\\
303	0.453548597490471\\
304	0.452762904916144\\
305	0.451815117010023\\
306	0.450931899044249\\
307	0.44861281864823\\
308	0.447882576318026\\
309	0.446505652450983\\
310	0.444612271103807\\
311	0.44259990005789\\
312	0.440316491305558\\
313	0.439386747297485\\
314	0.438433065667591\\
315	0.437316904704554\\
316	0.436427266115544\\
317	0.435170584191822\\
318	0.433621955548234\\
319	0.430124895883835\\
320	0.42799472165144\\
321	0.426143747948068\\
322	0.424659927397658\\
323	0.424074809304736\\
324	0.423187738191118\\
325	0.421840284579744\\
326	0.421272925154883\\
327	0.419245916942107\\
328	0.416506769219395\\
329	0.415688118262136\\
330	0.41488839389124\\
331	0.413523018457677\\
332	0.410867196136195\\
333	0.409366572509343\\
334	0.406983010948224\\
335	0.406227834227735\\
336	0.403097838025063\\
337	0.402813390629764\\
338	0.401477305381163\\
339	0.400725457989071\\
340	0.399249278822583\\
341	0.398518161187789\\
342	0.3971192320057\\
343	0.39512076163449\\
344	0.394081295564252\\
345	0.392091389964676\\
346	0.390054367163296\\
347	0.388121802686706\\
348	0.387438067261724\\
349	0.386770536035534\\
350	0.38611892992877\\
351	0.385482985017818\\
352	0.382992195014571\\
353	0.382353430160183\\
354	0.382334424774408\\
355	0.380747467527628\\
356	0.378907962787225\\
357	0.377307639041173\\
358	0.376697285699498\\
359	0.376101929937064\\
360	0.375135688548677\\
361	0.371943367338265\\
362	0.370750496223593\\
363	0.370183999156299\\
364	0.369632306408291\\
365	0.369095273100688\\
366	0.368572761067396\\
367	0.367380991340444\\
368	0.363805988265798\\
369	0.361982294355797\\
370	0.360742475595616\\
371	0.359554552736278\\
372	0.35988740940932\\
373	0.359431035028185\\
374	0.358988448544486\\
375	0.359449088855624\\
376	0.359145701712348\\
377	0.358724892804875\\
378	0.358317035810717\\
379	0.357574500218177\\
380	0.357475628411751\\
381	0.356890027972393\\
382	0.35653534889447\\
383	0.355757002943222\\
384	0.354468954791643\\
385	0.354131110926341\\
386	0.354007381884826\\
387	0.353684290560685\\
388	0.35143690429728\\
389	0.351119381910492\\
390	0.350814302853959\\
391	0.349653019005132\\
392	0.3493630379663\\
393	0.349085277225774\\
394	0.348819757715206\\
395	0.348566512539958\\
396	0.348325587318204\\
397	0.348097040499327\\
398	0.346902726826413\\
399	0.346698809389134\\
400	0.346234368461928\\
401	0.346055787765637\\
402	0.34526620218095\\
403	0.345112426106324\\
404	0.344971807884814\\
405	0.344129291360111\\
406	0.345505323650746\\
407	0.344914440278155\\
408	0.34478307778512\\
409	0.344664573357046\\
410	0.343640261264737\\
411	0.34354132711957\\
412	0.344129938408162\\
413	0.344035340952392\\
414	0.343076363618692\\
415	0.345131356058861\\
416	0.344429203340471\\
417	0.344383574668139\\
418	0.344353343404392\\
419	0.344339104038326\\
420	0.344209825345075\\
421	0.344202279587146\\
422	0.344209480221249\\
423	0.343197707839371\\
424	0.343184313289222\\
425	0.342074270137058\\
426	0.342086947106079\\
427	0.342115934271212\\
428	0.341991744709548\\
429	0.340885537433986\\
430	0.340093082474103\\
431	0.340120001785383\\
432	0.3418870590134\\
433	0.341030957271987\\
434	0.340120975852689\\
435	0.339476709887377\\
436	0.339211898243623\\
437	0.338974207012681\\
438	0.337835526930912\\
439	0.337648253639574\\
440	0.336183609049451\\
441	0.335933718033229\\
442	0.335710583250753\\
443	0.335515877888822\\
444	0.33477843098771\\
445	0.33459037383304\\
446	0.333330964908061\\
447	0.333169401646416\\
448	0.333076687681695\\
449	0.333306558045736\\
450	0.332636268444571\\
451	0.331489331123959\\
452	0.329443096230433\\
453	0.32822861294848\\
454	0.327883834980618\\
455	0.32708675572322\\
456	0.326427841218552\\
457	0.325863218095432\\
458	0.325365189113053\\
459	0.324916420794279\\
460	0.322107217033197\\
461	0.321675630608381\\
462	0.320598554985767\\
463	0.32031397885376\\
464	0.319908279327828\\
465	0.319521528424328\\
466	0.319152215266591\\
467	0.319094468759072\\
468	0.318730383416464\\
469	0.318380128537982\\
470	0.318043068572966\\
471	0.317718628932094\\
472	0.3174062804694\\
473	0.316527816850656\\
474	0.316188689329191\\
475	0.315861248905395\\
476	0.315545192792702\\
477	0.315240219077609\\
478	0.314946026166924\\
479	0.314662312826085\\
480	0.3143887786053\\
481	0.314125124507907\\
482	0.313871053796534\\
483	0.313533399742328\\
484	0.313241024640717\\
485	0.312958598366975\\
486	0.313350484578915\\
487	0.312620183160604\\
488	0.312338248215581\\
489	0.311899836296344\\
490	0.310884474794612\\
491	0.310630139830011\\
492	0.310384844704351\\
493	0.310148366440101\\
494	0.309050578934106\\
495	0.308826776700498\\
496	0.308611014602979\\
497	0.309259468635705\\
498	0.309049371322195\\
499	0.308846646550284\\
500	0.308651085708186\\
501	0.308462485537759\\
502	0.308280648727495\\
503	0.308105384410889\\
504	0.307936508577512\\
505	0.30777384440469\\
506	0.30671171240379\\
507	0.306559762418502\\
508	0.306413525371293\\
509	0.306272855221874\\
510	0.306137613866325\\
511	0.306007671156326\\
512	0.306270744868694\\
513	0.30614785967072\\
514	0.30602995872428\\
515	0.30591694547024\\
516	0.305808731136735\\
517	0.305705234660625\\
518	0.305606382605621\\
519	0.305512109079581\\
520	0.305422355653155\\
521	0.305337071281565\\
522	0.305256212231041\\
523	0.305179742011098\\
524	0.30510763131359\\
525	0.305039857959201\\
526	0.303631759183868\\
527	0.303568950159012\\
528	0.303510474644453\\
529	0.303743314502987\\
530	0.302882278272735\\
531	0.302813423665392\\
532	0.302748568308198\\
533	0.30204179351903\\
534	0.301981004538411\\
535	0.301924329635297\\
536	0.301871825128674\\
537	0.301823556638623\\
538	0.301779599316626\\
539	0.300964711492876\\
540	0.300925261680796\\
541	0.300890449899211\\
542	0.300860391958613\\
543	0.300835213900555\\
544	0.300251725356492\\
545	0.300213748763392\\
546	0.300179732384565\\
547	0.30014976295619\\
548	0.299598598888657\\
549	0.299573172976988\\
550	0.299552130315591\\
551	0.299535589976795\\
552	0.299523678656735\\
553	0.299516530394118\\
554	0.299514286117584\\
555	0.299517092975444\\
556	0.299525103393279\\
557	0.299538473796281\\
558	0.299557362925044\\
559	0.299581929666576\\
560	0.29961233031818\\
561	0.299348785111985\\
562	0.299375425992859\\
563	0.30029286423568\\
564	0.300312374702253\\
565	0.299850683457242\\
566	0.299880531712715\\
567	0.29991560884393\\
568	0.299955935988526\\
569	0.300001505913362\\
570	0.298614715052513\\
571	0.298642303755833\\
572	0.298674427967961\\
573	0.297369985319301\\
574	0.297405200599259\\
575	0.29744473820689\\
576	0.297488504722359\\
577	0.297536421979754\\
578	0.295825538829294\\
579	0.295860870428348\\
580	0.295902710400805\\
581	0.295951517995876\\
582	0.296007733064442\\
583	0.296071712077839\\
584	0.296143635851937\\
585	0.29622339520656\\
586	0.296310475341743\\
587	0.296403874986555\\
588	0.296502101717204\\
589	0.295331750461205\\
590	0.295079825489628\\
591	0.294840445881387\\
592	0.294614186608865\\
593	0.294348282001151\\
594	0.294138092744966\\
595	0.293939455244778\\
596	0.293119750068596\\
597	0.2928614381882\\
598	0.292692581495494\\
599	0.29253051271008\\
600	0.295054994245615\\
601	0.294904258769064\\
602	0.294758471623121\\
603	0.295601880014393\\
604	0.294257720084675\\
605	0.294025582796433\\
606	0.293797305750257\\
607	0.293573083638797\\
608	0.293353096356507\\
609	0.293137501639372\\
610	0.292394976892216\\
611	0.290796300325806\\
612	0.290585802559684\\
613	0.290380253487668\\
614	0.290690285829102\\
615	0.290494422662856\\
616	0.289834339945116\\
617	0.289614808983562\\
618	0.289403215914659\\
619	0.289199134611883\\
620	0.289002159771864\\
621	0.288811908470543\\
622	0.288628020383464\\
623	0.288450157232465\\
624	0.289363255073002\\
625	0.289196448735357\\
626	0.289034774807629\\
627	0.286367758677045\\
628	0.286165742153549\\
629	0.283727309038587\\
630	0.283528701114759\\
631	0.283337829704328\\
632	0.2831541971073\\
633	0.284543979550986\\
634	0.284372667518807\\
635	0.284207308567821\\
636	0.284047540796115\\
637	0.283893030125572\\
638	0.283743468061485\\
639	0.283598569605094\\
640	0.283458071321876\\
641	0.283676717667727\\
642	0.283543561391388\\
643	0.283414121884982\\
644	0.283288205475944\\
645	0.283165632523123\\
646	0.283046236272122\\
647	0.282929861809408\\
648	0.2828163651067\\
649	0.282233231606688\\
650	0.282112160855139\\
651	0.282538711767663\\
652	0.282423503137843\\
653	0.282608802519194\\
654	0.282498925274146\\
655	0.282391684033344\\
656	0.282286966366265\\
657	0.282184666682781\\
658	0.28079446802056\\
659	0.280696478593106\\
660	0.280600632074674\\
661	0.28050684598637\\
662	0.280415042739266\\
663	0.280325149309309\\
664	0.280237096932826\\
665	0.280150820821756\\
666	0.280066259897695\\
667	0.279983356543755\\
668	0.279902056373254\\
669	0.280023351380109\\
670	0.279424081328117\\
671	0.279344765494422\\
672	0.279266849322582\\
673	0.279190291661659\\
674	0.279115053509412\\
675	0.279041097872658\\
676	0.278968389637416\\
677	0.278896895448128\\
678	0.278826583595322\\
679	0.278757423911098\\
680	0.279026373971756\\
681	0.278959204795117\\
682	0.278893107895277\\
683	0.279071654494725\\
684	0.279007538748659\\
685	0.278944424298139\\
686	0.277564065188972\\
687	0.275808230660323\\
688	0.274979596372784\\
689	0.275450970507514\\
690	0.275374884299578\\
691	0.27530020748971\\
692	0.274703134824122\\
693	0.274631035232413\\
694	0.273280889382301\\
695	0.27321122820328\\
696	0.273142797305301\\
697	0.273075564546907\\
698	0.273009499043707\\
699	0.272579098104865\\
700	0.272508814840753\\
701	0.272439678780313\\
702	0.272371664719778\\
703	0.272304748406682\\
704	0.270441390467238\\
705	0.270376472826384\\
706	0.270312586417256\\
707	0.270249710343681\\
708	0.270187824450099\\
709	0.270126909284439\\
710	0.270066946062684\\
711	0.270045698087872\\
712	0.269987219345881\\
713	0.269929640906135\\
714	0.269872946273385\\
715	0.269817119468003\\
716	0.269762145000016\\
717	0.269708007844542\\
718	0.269171683947268\\
719	0.269118952202038\\
720	0.269067017277692\\
721	0.269015865764676\\
722	0.26896548461539\\
723	0.26891586112689\\
724	0.268866982924614\\
725	0.268818837947071\\
726	0.268771414431433\\
727	0.26790909511348\\
728	0.267862928633727\\
729	0.267817451658596\\
730	0.267772653472988\\
731	0.267728523600718\\
732	0.267685051794587\\
733	0.267642228027066\\
734	0.26760004248154\\
735	0.267558485544079\\
736	0.267517547795714\\
737	0.267477220005166\\
738	0.267437493122023\\
739	0.267398358270312\\
740	0.266724732266409\\
741	0.266686272987095\\
742	0.266648375523319\\
743	0.266611031552633\\
744	0.26527334409373\\
745	0.26523697050705\\
746	0.265201128187071\\
747	0.264624691879622\\
748	0.264589875068808\\
749	0.263514894442887\\
750	0.263481024400543\\
751	0.263447649511149\\
752	0.263414762563823\\
753	0.263382356462484\\
754	0.263350424223036\\
755	0.263318958970687\\
756	0.2632879539374\\
757	0.263257402459457\\
758	0.263227297975139\\
759	0.263197634022511\\
760	0.262347935269889\\
761	0.262319095416201\\
762	0.262290679081872\\
763	0.262262680136552\\
764	0.262235092541345\\
765	0.262207910347035\\
766	0.262181127692381\\
767	0.262154738802471\\
768	0.262128737987137\\
769	0.262103119639423\\
770	0.262077878234111\\
771	0.262053008326287\\
772	0.26202850454996\\
773	0.262004361616723\\
774	0.261980574314454\\
775	0.261957137506052\\
776	0.261934046128218\\
777	0.261911295190264\\
778	0.261888879772951\\
779	0.261866795027373\\
780	0.261845036173851\\
781	0.261823598500867\\
782	0.261802477364023\\
783	0.261781668185023\\
784	0.261761166450678\\
785	0.261740967711933\\
786	0.261721067582925\\
787	0.261701461740046\\
788	0.26168214592104\\
789	0.261663115924111\\
790	0.261644367607051\\
791	0.261625896886388\\
792	0.261607699736543\\
793	0.261589772189018\\
794	0.261572110331579\\
795	0.261554710307471\\
796	0.261537568314641\\
797	0.261520680604971\\
798	0.26150404348353\\
799	0.261487653307838\\
800	0.261471506487136\\
801	0.261455599481681\\
802	0.261439928802036\\
803	0.261424491008385\\
804	0.261409282709851\\
805	0.261394300563829\\
806	0.261379541275326\\
807	0.261365001596312\\
808	0.261350678325083\\
809	0.261336568305628\\
810	0.26132266842701\\
811	0.261308975622755\\
812	0.261295486870249\\
813	0.26128219919014\\
814	0.261269109645757\\
815	0.261256215342528\\
816	0.261243513427411\\
817	0.26123100108833\\
818	0.260944016685553\\
819	0.260931838423605\\
820	0.259593358343954\\
821	0.259581314604315\\
822	0.259569449773442\\
823	0.259557761243944\\
824	0.259546246445927\\
825	0.259534902846488\\
826	0.259523727949212\\
827	0.259512719293682\\
828	0.259501874454985\\
829	0.259491191043236\\
830	0.259480666703097\\
831	0.259470299113312\\
832	0.259460085986236\\
833	0.259450025067383\\
834	0.259440114134968\\
835	0.259430350999462\\
836	0.259420733503149\\
837	0.259411259519692\\
838	0.259401926953696\\
839	0.259392733740288\\
840	0.259383677844691\\
841	0.259374757261812\\
842	0.259365970015831\\
843	0.259357314159791\\
844	0.259348787775202\\
845	0.259340388971645\\
846	0.259332115886375\\
847	0.259323966683943\\
848	0.259315939555808\\
849	0.259308032719962\\
850	0.25930024442056\\
851	0.259292572927549\\
852	0.259285016536304\\
853	0.259277573567275\\
854	0.259270242365626\\
855	0.259263021300889\\
856	0.259255908766618\\
857	0.259248903180043\\
858	0.259242002981743\\
859	0.259235206635302\\
860	0.259228512626988\\
861	0.259221919465426\\
862	0.259215425681274\\
863	0.259209029826916\\
864	0.259202730476137\\
865	0.259196526223827\\
866	0.259190415685668\\
867	0.259184397497835\\
868	0.259178470316704\\
869	0.259172632818553\\
870	0.259166883699278\\
871	0.259161221674103\\
872	0.259155645477302\\
873	0.259150153861919\\
874	0.259144745599497\\
875	0.259139419479801\\
876	0.259134174310559\\
877	0.259129008917191\\
878	0.259123922142555\\
879	0.259118912846684\\
880	0.259113979906541\\
881	0.259109122215761\\
882	0.259104338684411\\
883	0.259099628238743\\
884	0.259094989820956\\
885	0.25909042238896\\
886	0.259085924916141\\
887	0.259081496391132\\
888	0.259077135817586\\
889	0.259072842213952\\
890	0.259068614613255\\
891	0.259064452062878\\
892	0.259060353624347\\
893	0.259056318373121\\
894	0.259052345398379\\
895	0.259048433802821\\
896	0.25904458270246\\
897	0.259040791226424\\
898	0.259037058516758\\
899	0.259033383728231\\
900	0.259029766028144\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotDistributed-Zmatrix-orthogonal-k-30-d-3-sigma-0.3-graphDensity-0.3-nDraws-100.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=2.8cm,
height=1.4cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=150,
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=6,
ylabel={g'},
title style={font=\bfseries},
title={$\sigma{=}0.3$, $n{=}30$, $d{=}3$, $\rho{=}0.3$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.270174248244598\\
2	0.270174248244598\\
3	0.270174248244598\\
4	0.270174248244598\\
5	0.270174248244598\\
6	0.270174248244598\\
7	0.270174248244598\\
8	0.270174248244598\\
9	0.270174248244598\\
10	0.270174248244598\\
11	0.270174248244598\\
12	0.270174248244598\\
13	0.270174248244598\\
14	0.270174248244598\\
15	0.270174248244598\\
16	0.270174248244598\\
17	0.270174248244598\\
18	0.270174248244598\\
19	0.270174248244598\\
20	0.270174248244598\\
21	0.270174248244598\\
22	0.270174248244598\\
23	0.270174248244598\\
24	0.270174248244598\\
25	0.270174248244598\\
26	0.270174248244598\\
27	0.270174248244598\\
28	0.270174248244598\\
29	0.270174248244598\\
30	0.270174248244598\\
31	0.270174248244598\\
32	0.270174248244598\\
33	0.270174248244598\\
34	0.270174248244598\\
35	0.270174248244598\\
36	0.270174248244598\\
37	0.270174248244598\\
38	0.270174248244598\\
39	0.270174248244598\\
40	0.270174248244598\\
41	0.270174248244598\\
42	0.270174248244598\\
43	0.270174248244598\\
44	0.270174248244598\\
45	0.270174248244598\\
46	0.270174248244598\\
47	0.270174248244598\\
48	0.270174248244598\\
49	0.270174248244598\\
50	0.270174248244598\\
51	0.270174248244598\\
52	0.270174248244598\\
53	0.270174248244598\\
54	0.270174248244598\\
55	0.270174248244598\\
56	0.270174248244598\\
57	0.270174248244598\\
58	0.270174248244598\\
59	0.270174248244598\\
60	0.270174248244598\\
61	0.270174248244598\\
62	0.270174248244598\\
63	0.270174248244598\\
64	0.270174248244598\\
65	0.270174248244598\\
66	0.270174248244598\\
67	0.270174248244598\\
68	0.270174248244598\\
69	0.270174248244598\\
70	0.270174248244598\\
71	0.270174248244598\\
72	0.270174248244598\\
73	0.270174248244598\\
74	0.270174248244598\\
75	0.270174248244598\\
76	0.270174248244598\\
77	0.270174248244598\\
78	0.270174248244598\\
79	0.270174248244598\\
80	0.270174248244598\\
81	0.270174248244598\\
82	0.270174248244598\\
83	0.270174248244598\\
84	0.270174248244598\\
85	0.270174248244598\\
86	0.270174248244598\\
87	0.270174248244598\\
88	0.270174248244598\\
89	0.270174248244598\\
90	0.270174248244598\\
91	0.270174248244598\\
92	0.270174248244598\\
93	0.270174248244598\\
94	0.270174248244598\\
95	0.270174248244598\\
96	0.270174248244598\\
97	0.270174248244598\\
98	0.270174248244598\\
99	0.270174248244598\\
100	0.270174248244598\\
101	0.270174248244598\\
102	0.270174248244598\\
103	0.270174248244598\\
104	0.270174248244598\\
105	0.270174248244598\\
106	0.270174248244598\\
107	0.270174248244598\\
108	0.270174248244598\\
109	0.270174248244598\\
110	0.270174248244598\\
111	0.270174248244598\\
112	0.270174248244598\\
113	0.270174248244598\\
114	0.270174248244598\\
115	0.270174248244598\\
116	0.270174248244598\\
117	0.270174248244598\\
118	0.270174248244598\\
119	0.270174248244598\\
120	0.270174248244598\\
121	0.270174248244598\\
122	0.270174248244598\\
123	0.270174248244598\\
124	0.270174248244598\\
125	0.270174248244598\\
126	0.270174248244598\\
127	0.270174248244598\\
128	0.270174248244598\\
129	0.270174248244598\\
130	0.270174248244598\\
131	0.270174248244598\\
132	0.270174248244598\\
133	0.270174248244598\\
134	0.270174248244598\\
135	0.270174248244598\\
136	0.270174248244598\\
137	0.270174248244598\\
138	0.270174248244598\\
139	0.270174248244598\\
140	0.270174248244598\\
141	0.270174248244598\\
142	0.270174248244598\\
143	0.270174248244598\\
144	0.270174248244598\\
145	0.270174248244598\\
146	0.270174248244598\\
147	0.270174248244598\\
148	0.270174248244598\\
149	0.270174248244598\\
150	0.270174248244598\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	5.38106195864361\\
2	5.33677403540601\\
3	5.28325233252759\\
4	5.21916747989999\\
5	5.14879144094243\\
6	5.06619401671537\\
7	4.97428094277714\\
8	4.87934143682242\\
9	4.78030805567107\\
10	4.67609803862094\\
11	4.56968499376717\\
12	4.45269362451682\\
13	4.32967455469005\\
14	4.21503880038793\\
15	4.09511000635873\\
16	3.96948658425453\\
17	3.83457426640438\\
18	3.69792618747749\\
19	3.56938211994184\\
20	3.43596261069282\\
21	3.30954643217349\\
22	3.17885325471874\\
23	3.06296108410112\\
24	2.9610650133403\\
25	2.83295594525296\\
26	2.71580990480064\\
27	2.60867502578715\\
28	2.515496687711\\
29	2.42213824592022\\
30	2.31797344793244\\
31	2.24178621061688\\
32	2.15148483206595\\
33	2.06521000549572\\
34	1.98126399174266\\
35	1.89777813223717\\
36	1.8219075626629\\
37	1.75350480104535\\
38	1.68923347315641\\
39	1.63052678074482\\
40	1.56612638087982\\
41	1.50917821363666\\
42	1.44774441804611\\
43	1.39397433920624\\
44	1.33962456080565\\
45	1.28820641978592\\
46	1.24089067345445\\
47	1.20162310783929\\
48	1.15607349033398\\
49	1.10592346927181\\
50	1.06614700790069\\
51	1.02570234538126\\
52	0.99068488418499\\
53	0.954543280859768\\
54	0.920301435168707\\
55	0.885644525417739\\
56	0.854981133999205\\
57	0.832260571285296\\
58	0.807714679076578\\
59	0.779680114319711\\
60	0.75167631506763\\
61	0.727769031132774\\
62	0.70596042652128\\
63	0.681904137620394\\
64	0.661024320411424\\
65	0.63866899210019\\
66	0.616384978674369\\
67	0.598160745700214\\
68	0.581311135050225\\
69	0.56590621168156\\
70	0.555134049811644\\
71	0.542733769085435\\
72	0.527387810168452\\
73	0.507831790305676\\
74	0.496743629900073\\
75	0.487008111787831\\
76	0.479106232380739\\
77	0.470747419315342\\
78	0.459621539187853\\
79	0.452680651735739\\
80	0.443365759293574\\
81	0.437522709167873\\
82	0.423174305583647\\
83	0.417394104877944\\
84	0.409713680849248\\
85	0.404350676443003\\
86	0.400619338064282\\
87	0.394458177609765\\
88	0.390863659689779\\
89	0.385896195622773\\
90	0.38053513913892\\
91	0.376080244697859\\
92	0.372358618127015\\
93	0.368100826675711\\
94	0.361251156114462\\
95	0.357737513193606\\
96	0.353805765311438\\
97	0.351119204839039\\
98	0.348608106686309\\
99	0.346263786822143\\
100	0.344077218110893\\
101	0.34124304040203\\
102	0.33931577186215\\
103	0.335733103508897\\
104	0.332693906491039\\
105	0.331064283290379\\
106	0.329546964053244\\
107	0.328133718342426\\
108	0.326816769715731\\
109	0.324165758644278\\
110	0.321288689207471\\
111	0.320108712314519\\
112	0.319011455481933\\
113	0.317990191835279\\
114	0.317038677930704\\
115	0.316151149127437\\
116	0.314209493163485\\
117	0.313433520289645\\
118	0.312706998842284\\
119	0.312025852525436\\
120	0.311386358223692\\
121	0.310785116845403\\
122	0.310219025839889\\
123	0.309685253820149\\
124	0.309181217463028\\
125	0.308704560678706\\
126	0.30809116406231\\
127	0.307637821892488\\
128	0.306971251411883\\
129	0.3065540468742\\
130	0.306154408173248\\
131	0.305123277437196\\
132	0.304740419095328\\
133	0.303014948404661\\
134	0.302633323339783\\
135	0.302263688875688\\
136	0.301905464006406\\
137	0.301558164903504\\
138	0.30122139597062\\
139	0.300894840951345\\
140	0.300578254103034\\
141	0.300271451471914\\
142	0.299196390451222\\
143	0.297340789980786\\
144	0.297016326984962\\
145	0.296700964024305\\
146	0.296394864302921\\
147	0.296098211380327\\
148	0.295811201232635\\
149	0.295534034860071\\
150	0.295266911545916\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotDistributed-Zmatrix-orthogonal-k-30-d-3-sigma-0.3-graphDensity-0.5-nDraws-100.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=2.8cm,
height=1.4cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=150,
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=6,
ylabel={g'},
title style={font=\bfseries},
title={$\sigma{=}0.3$, $n{=}30$, $d{=}3$, $\rho{=}0.5$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.277498021378859\\
2	0.277498021378859\\
3	0.277498021378859\\
4	0.277498021378859\\
5	0.277498021378859\\
6	0.277498021378859\\
7	0.277498021378859\\
8	0.277498021378859\\
9	0.277498021378859\\
10	0.277498021378859\\
11	0.277498021378859\\
12	0.277498021378859\\
13	0.277498021378859\\
14	0.277498021378859\\
15	0.277498021378859\\
16	0.277498021378859\\
17	0.277498021378859\\
18	0.277498021378859\\
19	0.277498021378859\\
20	0.277498021378859\\
21	0.277498021378859\\
22	0.277498021378859\\
23	0.277498021378859\\
24	0.277498021378859\\
25	0.277498021378859\\
26	0.277498021378859\\
27	0.277498021378859\\
28	0.277498021378859\\
29	0.277498021378859\\
30	0.277498021378859\\
31	0.277498021378859\\
32	0.277498021378859\\
33	0.277498021378859\\
34	0.277498021378859\\
35	0.277498021378859\\
36	0.277498021378859\\
37	0.277498021378859\\
38	0.277498021378859\\
39	0.277498021378859\\
40	0.277498021378859\\
41	0.277498021378859\\
42	0.277498021378859\\
43	0.277498021378859\\
44	0.277498021378859\\
45	0.277498021378859\\
46	0.277498021378859\\
47	0.277498021378859\\
48	0.277498021378859\\
49	0.277498021378859\\
50	0.277498021378859\\
51	0.277498021378859\\
52	0.277498021378859\\
53	0.277498021378859\\
54	0.277498021378859\\
55	0.277498021378859\\
56	0.277498021378859\\
57	0.277498021378859\\
58	0.277498021378859\\
59	0.277498021378859\\
60	0.277498021378859\\
61	0.277498021378859\\
62	0.277498021378859\\
63	0.277498021378859\\
64	0.277498021378859\\
65	0.277498021378859\\
66	0.277498021378859\\
67	0.277498021378859\\
68	0.277498021378859\\
69	0.277498021378859\\
70	0.277498021378859\\
71	0.277498021378859\\
72	0.277498021378859\\
73	0.277498021378859\\
74	0.277498021378859\\
75	0.277498021378859\\
76	0.277498021378859\\
77	0.277498021378859\\
78	0.277498021378859\\
79	0.277498021378859\\
80	0.277498021378859\\
81	0.277498021378859\\
82	0.277498021378859\\
83	0.277498021378859\\
84	0.277498021378859\\
85	0.277498021378859\\
86	0.277498021378859\\
87	0.277498021378859\\
88	0.277498021378859\\
89	0.277498021378859\\
90	0.277498021378859\\
91	0.277498021378859\\
92	0.277498021378859\\
93	0.277498021378859\\
94	0.277498021378859\\
95	0.277498021378859\\
96	0.277498021378859\\
97	0.277498021378859\\
98	0.277498021378859\\
99	0.277498021378859\\
100	0.277498021378859\\
101	0.277498021378859\\
102	0.277498021378859\\
103	0.277498021378859\\
104	0.277498021378859\\
105	0.277498021378859\\
106	0.277498021378859\\
107	0.277498021378859\\
108	0.277498021378859\\
109	0.277498021378859\\
110	0.277498021378859\\
111	0.277498021378859\\
112	0.277498021378859\\
113	0.277498021378859\\
114	0.277498021378859\\
115	0.277498021378859\\
116	0.277498021378859\\
117	0.277498021378859\\
118	0.277498021378859\\
119	0.277498021378859\\
120	0.277498021378859\\
121	0.277498021378859\\
122	0.277498021378859\\
123	0.277498021378859\\
124	0.277498021378859\\
125	0.277498021378859\\
126	0.277498021378859\\
127	0.277498021378859\\
128	0.277498021378859\\
129	0.277498021378859\\
130	0.277498021378859\\
131	0.277498021378859\\
132	0.277498021378859\\
133	0.277498021378859\\
134	0.277498021378859\\
135	0.277498021378859\\
136	0.277498021378859\\
137	0.277498021378859\\
138	0.277498021378859\\
139	0.277498021378859\\
140	0.277498021378859\\
141	0.277498021378859\\
142	0.277498021378859\\
143	0.277498021378859\\
144	0.277498021378859\\
145	0.277498021378859\\
146	0.277498021378859\\
147	0.277498021378859\\
148	0.277498021378859\\
149	0.277498021378859\\
150	0.277498021378859\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	5.55951592523087\\
2	5.48236765510905\\
3	5.4001722039316\\
4	5.29485244471415\\
5	5.14561839502678\\
6	4.97734638236091\\
7	4.79661832633217\\
8	4.58904513686634\\
9	4.36111060549875\\
10	4.10425971278653\\
11	3.847996792244\\
12	3.58614673682248\\
13	3.33275635188499\\
14	3.07325608279713\\
15	2.8079460308243\\
16	2.57425455615667\\
17	2.36829050943515\\
18	2.17253448545018\\
19	1.99036470600313\\
20	1.82177065139398\\
21	1.65747474730626\\
22	1.53906383954346\\
23	1.41461173494647\\
24	1.3104554658337\\
25	1.2079633370712\\
26	1.11443295539053\\
27	1.03270939748468\\
28	0.954601132373004\\
29	0.877243804210686\\
30	0.815462713957401\\
31	0.757468316767073\\
32	0.710238317644227\\
33	0.661397361973255\\
34	0.625122082720754\\
35	0.585492830362346\\
36	0.549142614383896\\
37	0.518517830067986\\
38	0.487486774250689\\
39	0.465355205671885\\
40	0.437628732999038\\
41	0.421647781519966\\
42	0.407631431851025\\
43	0.398983196440544\\
44	0.391963647609563\\
45	0.378383193204275\\
46	0.371920313541951\\
47	0.363692410708838\\
48	0.354163467580326\\
49	0.341824282321938\\
50	0.338875892530403\\
51	0.332333142594255\\
52	0.329720398344151\\
53	0.324720797935599\\
54	0.319050005309472\\
55	0.315171077927064\\
56	0.311716849952792\\
57	0.310294862047383\\
58	0.307193161548259\\
59	0.30608959388737\\
60	0.303488582187488\\
61	0.301444906297434\\
62	0.300750493170075\\
63	0.298379589045158\\
64	0.295392565434036\\
65	0.29145843286968\\
66	0.291035159482672\\
67	0.28904576693599\\
68	0.287138473335887\\
69	0.286870971874147\\
70	0.283498726855732\\
71	0.283294879698165\\
72	0.283118530867559\\
73	0.28296564817621\\
74	0.282832870862311\\
75	0.282717393561\\
76	0.281007237838929\\
77	0.280916814210627\\
78	0.28083796957134\\
79	0.28076926741654\\
80	0.280709468232715\\
81	0.280657493201566\\
82	0.280612395949922\\
83	0.280573340880927\\
84	0.280539586705485\\
85	0.280510473932174\\
86	0.280485415253684\\
87	0.280463887967552\\
88	0.280445427768412\\
89	0.280429623431653\\
90	0.280416112063758\\
91	0.28040457471775\\
92	0.280394732263123\\
93	0.28038634146172\\
94	0.28037919123933\\
95	0.280373099163116\\
96	0.280367908142656\\
97	0.280363483372016\\
98	0.280359709525435\\
99	0.280356488212444\\
100	0.28035373569124\\
101	0.2803513808329\\
102	0.280349363324036\\
103	0.280347632091911\\
104	0.280346143933775\\
105	0.280344862331081\\
106	0.280343756429066\\
107	0.280342800162725\\
108	0.280341971511188\\
109	0.28034125186389\\
110	0.280340625483377\\
111	0.280340079051188\\
112	0.280339601284782\\
113	0.280339182614966\\
114	0.28033881491464\\
115	0.280338491270963\\
116	0.280338205794112\\
117	0.280337953456859\\
118	0.280337729960021\\
119	0.280337531619618\\
120	0.280337355272206\\
121	0.280337198195441\\
122	0.280337058041357\\
123	0.280336932780306\\
124	0.280336820653783\\
125	0.280336720134705\\
126	0.280336629893908\\
127	0.280336548771853\\
128	0.280336475754696\\
129	0.280336409954013\\
130	0.280336350589587\\
131	0.280336296974774\\
132	0.280336248504033\\
133	0.280336204642279\\
134	0.280336164915768\\
135	0.28033612890429\\
136	0.280336096234452\\
137	0.280336066573896\\
138	0.280336039626308\\
139	0.280336015127096\\
140	0.280335992839645\\
141	0.280335972552063\\
142	0.280335954074343\\
143	0.28033593723589\\
144	0.28033592188335\\
145	0.280335907878715\\
146	0.280335895097653\\
147	0.28033588342804\\
148	0.280335872768663\\
149	0.280335863028078\\
150	0.280335854123592\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotDistributed-Zmatrix-orthogonal-k-30-d-3-sigma-0.3-graphDensity-0.8-nDraws-100.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=2.8cm,
height=1.4cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=150,
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=6,
ylabel={g'},
title style={font=\bfseries},
title={$\sigma{=}0.3$, $n{=}30$, $d{=}3$, $\rho{=}0.8$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.288251488996135\\
2	0.288251488996135\\
3	0.288251488996135\\
4	0.288251488996135\\
5	0.288251488996135\\
6	0.288251488996135\\
7	0.288251488996135\\
8	0.288251488996135\\
9	0.288251488996135\\
10	0.288251488996135\\
11	0.288251488996135\\
12	0.288251488996135\\
13	0.288251488996135\\
14	0.288251488996135\\
15	0.288251488996135\\
16	0.288251488996135\\
17	0.288251488996135\\
18	0.288251488996135\\
19	0.288251488996135\\
20	0.288251488996135\\
21	0.288251488996135\\
22	0.288251488996135\\
23	0.288251488996135\\
24	0.288251488996135\\
25	0.288251488996135\\
26	0.288251488996135\\
27	0.288251488996135\\
28	0.288251488996135\\
29	0.288251488996135\\
30	0.288251488996135\\
31	0.288251488996135\\
32	0.288251488996135\\
33	0.288251488996135\\
34	0.288251488996135\\
35	0.288251488996135\\
36	0.288251488996135\\
37	0.288251488996135\\
38	0.288251488996135\\
39	0.288251488996135\\
40	0.288251488996135\\
41	0.288251488996135\\
42	0.288251488996135\\
43	0.288251488996135\\
44	0.288251488996135\\
45	0.288251488996135\\
46	0.288251488996135\\
47	0.288251488996135\\
48	0.288251488996135\\
49	0.288251488996135\\
50	0.288251488996135\\
51	0.288251488996135\\
52	0.288251488996135\\
53	0.288251488996135\\
54	0.288251488996135\\
55	0.288251488996135\\
56	0.288251488996135\\
57	0.288251488996135\\
58	0.288251488996135\\
59	0.288251488996135\\
60	0.288251488996135\\
61	0.288251488996135\\
62	0.288251488996135\\
63	0.288251488996135\\
64	0.288251488996135\\
65	0.288251488996135\\
66	0.288251488996135\\
67	0.288251488996135\\
68	0.288251488996135\\
69	0.288251488996135\\
70	0.288251488996135\\
71	0.288251488996135\\
72	0.288251488996135\\
73	0.288251488996135\\
74	0.288251488996135\\
75	0.288251488996135\\
76	0.288251488996135\\
77	0.288251488996135\\
78	0.288251488996135\\
79	0.288251488996135\\
80	0.288251488996135\\
81	0.288251488996135\\
82	0.288251488996135\\
83	0.288251488996135\\
84	0.288251488996135\\
85	0.288251488996135\\
86	0.288251488996135\\
87	0.288251488996135\\
88	0.288251488996135\\
89	0.288251488996135\\
90	0.288251488996135\\
91	0.288251488996135\\
92	0.288251488996135\\
93	0.288251488996135\\
94	0.288251488996135\\
95	0.288251488996135\\
96	0.288251488996135\\
97	0.288251488996135\\
98	0.288251488996135\\
99	0.288251488996135\\
100	0.288251488996135\\
101	0.288251488996135\\
102	0.288251488996135\\
103	0.288251488996135\\
104	0.288251488996135\\
105	0.288251488996135\\
106	0.288251488996135\\
107	0.288251488996135\\
108	0.288251488996135\\
109	0.288251488996135\\
110	0.288251488996135\\
111	0.288251488996135\\
112	0.288251488996135\\
113	0.288251488996135\\
114	0.288251488996135\\
115	0.288251488996135\\
116	0.288251488996135\\
117	0.288251488996135\\
118	0.288251488996135\\
119	0.288251488996135\\
120	0.288251488996135\\
121	0.288251488996135\\
122	0.288251488996135\\
123	0.288251488996135\\
124	0.288251488996135\\
125	0.288251488996135\\
126	0.288251488996135\\
127	0.288251488996135\\
128	0.288251488996135\\
129	0.288251488996135\\
130	0.288251488996135\\
131	0.288251488996135\\
132	0.288251488996135\\
133	0.288251488996135\\
134	0.288251488996135\\
135	0.288251488996135\\
136	0.288251488996135\\
137	0.288251488996135\\
138	0.288251488996135\\
139	0.288251488996135\\
140	0.288251488996135\\
141	0.288251488996135\\
142	0.288251488996135\\
143	0.288251488996135\\
144	0.288251488996135\\
145	0.288251488996135\\
146	0.288251488996135\\
147	0.288251488996135\\
148	0.288251488996135\\
149	0.288251488996135\\
150	0.288251488996135\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	5.66536002816156\\
2	5.53601513551905\\
3	5.36089853239269\\
4	5.11964667400376\\
5	4.78260878846668\\
6	4.3546692193112\\
7	3.88212811232705\\
8	3.34638274465837\\
9	2.86588691339996\\
10	2.43486544339228\\
11	2.0585674607167\\
12	1.75193253895995\\
13	1.4490679703755\\
14	1.22262080538557\\
15	1.03084524738137\\
16	0.888894377157814\\
17	0.77251593097118\\
18	0.689771783280086\\
19	0.606969515765285\\
20	0.533229156870088\\
21	0.482427890868659\\
22	0.446869081112844\\
23	0.415972890081584\\
24	0.390944576411874\\
25	0.375949047465195\\
26	0.361007875733084\\
27	0.349066638011329\\
28	0.338909950321669\\
29	0.333913820883163\\
30	0.324887794617485\\
31	0.323165076400475\\
32	0.318376130940299\\
33	0.316557062905263\\
34	0.313913199041344\\
35	0.310046453189181\\
36	0.304115084513313\\
37	0.300570646120344\\
38	0.298925992272191\\
39	0.295874247938139\\
40	0.294864512684819\\
41	0.294085827859744\\
42	0.292070063280934\\
43	0.291428567306887\\
44	0.290975431815592\\
45	0.290673537027392\\
46	0.290479828343637\\
47	0.290357936392144\\
48	0.290281846712342\\
49	0.290234455605788\\
50	0.290204947090996\\
51	0.290186583557208\\
52	0.290175181600698\\
53	0.290168138384641\\
54	0.29016382797035\\
55	0.290161230365995\\
56	0.290159703432636\\
57	0.290158841954195\\
58	0.290158390010682\\
59	0.29015818614018\\
60	0.290158128815062\\
61	0.290158154595149\\
62	0.290158224245219\\
63	0.290158313885968\\
64	0.29015840934225\\
65	0.290158502530623\\
66	0.290158589151808\\
67	0.290158667219966\\
68	0.290158736129307\\
69	0.290158796065765\\
70	0.290158847640037\\
71	0.290158891662264\\
72	0.290158929006935\\
73	0.29015896053489\\
74	0.290158987051056\\
75	0.290159009284233\\
76	0.290159027880162\\
77	0.29015904340232\\
78	0.29015905633695\\
79	0.290159067100141\\
80	0.290159076045679\\
81	0.290159083472872\\
82	0.290159089633933\\
83	0.290159094740717\\
84	0.290159098970716\\
85	0.290159102472316\\
86	0.290159105369347\\
87	0.290159107764994\\
88	0.290159109745129\\
89	0.290159111381134\\
90	0.290159112732293\\
91	0.290159113847802\\
92	0.29015911476845\\
93	0.290159115528037\\
94	0.290159116154554\\
95	0.290159116671169\\
96	0.290159117097048\\
97	0.29015911744804\\
98	0.290159117737243\\
99	0.290159117975481\\
100	0.290159118171692\\
101	0.290159118333256\\
102	0.290159118466265\\
103	0.290159118575745\\
104	0.290159118665841\\
105	0.290159118739973\\
106	0.290159118800958\\
107	0.29015911885112\\
108	0.290159118892374\\
109	0.290159118926295\\
110	0.290159118954184\\
111	0.29015911897711\\
112	0.290159118995953\\
113	0.290159119011439\\
114	0.290159119024165\\
115	0.29015911903462\\
116	0.290159119043209\\
117	0.290159119050264\\
118	0.290159119056059\\
119	0.290159119060818\\
120	0.290159119064726\\
121	0.290159119067935\\
122	0.29015911907057\\
123	0.290159119072733\\
124	0.290159119074508\\
125	0.290159119075966\\
126	0.290159119077162\\
127	0.290159119078143\\
128	0.290159119078949\\
129	0.29015911907961\\
130	0.290159119080152\\
131	0.290159119080597\\
132	0.290159119080962\\
133	0.290159119081262\\
134	0.290159119081507\\
135	0.290159119081709\\
136	0.290159119081874\\
137	0.29015911908201\\
138	0.290159119082121\\
139	0.290159119082212\\
140	0.290159119082287\\
141	0.290159119082348\\
142	0.290159119082399\\
143	0.29015911908244\\
144	0.290159119082474\\
145	0.290159119082501\\
146	0.290159119082524\\
147	0.290159119082543\\
148	0.290159119082558\\
149	0.290159119082571\\
150	0.290159119082581\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotDistributed-Zmatrix-orthogonal-k-30-d-3-sigma-0.3-graphDensity-1-nDraws-100.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=2.8cm,
height=1.4cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=150,
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=6,
ylabel={g'},
title style={font=\bfseries},
title={$\sigma{=}0.3$, $n{=}30$, $d{=}3$, $\rho{=}1$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.288326318530242\\
2	0.288326318530242\\
3	0.288326318530242\\
4	0.288326318530242\\
5	0.288326318530242\\
6	0.288326318530242\\
7	0.288326318530242\\
8	0.288326318530242\\
9	0.288326318530242\\
10	0.288326318530242\\
11	0.288326318530242\\
12	0.288326318530242\\
13	0.288326318530242\\
14	0.288326318530242\\
15	0.288326318530242\\
16	0.288326318530242\\
17	0.288326318530242\\
18	0.288326318530242\\
19	0.288326318530242\\
20	0.288326318530242\\
21	0.288326318530242\\
22	0.288326318530242\\
23	0.288326318530242\\
24	0.288326318530242\\
25	0.288326318530242\\
26	0.288326318530242\\
27	0.288326318530242\\
28	0.288326318530242\\
29	0.288326318530242\\
30	0.288326318530242\\
31	0.288326318530242\\
32	0.288326318530242\\
33	0.288326318530242\\
34	0.288326318530242\\
35	0.288326318530242\\
36	0.288326318530242\\
37	0.288326318530242\\
38	0.288326318530242\\
39	0.288326318530242\\
40	0.288326318530242\\
41	0.288326318530242\\
42	0.288326318530242\\
43	0.288326318530242\\
44	0.288326318530242\\
45	0.288326318530242\\
46	0.288326318530242\\
47	0.288326318530242\\
48	0.288326318530242\\
49	0.288326318530242\\
50	0.288326318530242\\
51	0.288326318530242\\
52	0.288326318530242\\
53	0.288326318530242\\
54	0.288326318530242\\
55	0.288326318530242\\
56	0.288326318530242\\
57	0.288326318530242\\
58	0.288326318530242\\
59	0.288326318530242\\
60	0.288326318530242\\
61	0.288326318530242\\
62	0.288326318530242\\
63	0.288326318530242\\
64	0.288326318530242\\
65	0.288326318530242\\
66	0.288326318530242\\
67	0.288326318530242\\
68	0.288326318530242\\
69	0.288326318530242\\
70	0.288326318530242\\
71	0.288326318530242\\
72	0.288326318530242\\
73	0.288326318530242\\
74	0.288326318530242\\
75	0.288326318530242\\
76	0.288326318530242\\
77	0.288326318530242\\
78	0.288326318530242\\
79	0.288326318530242\\
80	0.288326318530242\\
81	0.288326318530242\\
82	0.288326318530242\\
83	0.288326318530242\\
84	0.288326318530242\\
85	0.288326318530242\\
86	0.288326318530242\\
87	0.288326318530242\\
88	0.288326318530242\\
89	0.288326318530242\\
90	0.288326318530242\\
91	0.288326318530242\\
92	0.288326318530242\\
93	0.288326318530242\\
94	0.288326318530242\\
95	0.288326318530242\\
96	0.288326318530242\\
97	0.288326318530242\\
98	0.288326318530242\\
99	0.288326318530242\\
100	0.288326318530242\\
101	0.288326318530242\\
102	0.288326318530242\\
103	0.288326318530242\\
104	0.288326318530242\\
105	0.288326318530242\\
106	0.288326318530242\\
107	0.288326318530242\\
108	0.288326318530242\\
109	0.288326318530242\\
110	0.288326318530242\\
111	0.288326318530242\\
112	0.288326318530242\\
113	0.288326318530242\\
114	0.288326318530242\\
115	0.288326318530242\\
116	0.288326318530242\\
117	0.288326318530242\\
118	0.288326318530242\\
119	0.288326318530242\\
120	0.288326318530242\\
121	0.288326318530242\\
122	0.288326318530242\\
123	0.288326318530242\\
124	0.288326318530242\\
125	0.288326318530242\\
126	0.288326318530242\\
127	0.288326318530242\\
128	0.288326318530242\\
129	0.288326318530242\\
130	0.288326318530242\\
131	0.288326318530242\\
132	0.288326318530242\\
133	0.288326318530242\\
134	0.288326318530242\\
135	0.288326318530242\\
136	0.288326318530242\\
137	0.288326318530242\\
138	0.288326318530242\\
139	0.288326318530242\\
140	0.288326318530242\\
141	0.288326318530242\\
142	0.288326318530242\\
143	0.288326318530242\\
144	0.288326318530242\\
145	0.288326318530242\\
146	0.288326318530242\\
147	0.288326318530242\\
148	0.288326318530242\\
149	0.288326318530242\\
150	0.288326318530242\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	5.69062358180133\\
2	5.50028223974668\\
3	5.18846003651223\\
4	4.73278993520499\\
5	4.13509356927212\\
6	3.37484022431805\\
7	2.6555081622708\\
8	2.07070180740914\\
9	1.62271577805569\\
10	1.27968507156132\\
11	1.03777976007103\\
12	0.824355704364511\\
13	0.660736477053972\\
14	0.533493568135404\\
15	0.433781043096146\\
16	0.372877136466629\\
17	0.33601176466071\\
18	0.315778045955694\\
19	0.302404605538254\\
20	0.296214202209603\\
21	0.293037612851714\\
22	0.291426578320648\\
23	0.290610798134594\\
24	0.290196766968948\\
25	0.289985926925836\\
26	0.289878189949841\\
27	0.289822961183825\\
28	0.289794567018856\\
29	0.28977993041222\\
30	0.289772367453981\\
31	0.289768451276908\\
32	0.289766419944952\\
33	0.289765365149909\\
34	0.289764817440811\\
35	0.289764533567614\\
36	0.289764387166366\\
37	0.289764312427841\\
38	0.28976427499826\\
39	0.289764256909393\\
40	0.289764248753173\\
41	0.28976424560633\\
42	0.289764244901273\\
43	0.289764245310004\\
44	0.289764246157035\\
45	0.289764247109541\\
46	0.289764248013403\\
47	0.289764248806317\\
48	0.289764249471803\\
49	0.289764250014996\\
50	0.289764250450056\\
51	0.289764250793799\\
52	0.289764251062625\\
53	0.289764251271185\\
54	0.289764251431949\\
55	0.289764251555207\\
56	0.289764251649283\\
57	0.289764251720805\\
58	0.289764251774994\\
59	0.289764251815926\\
60	0.289764251846759\\
61	0.289764251869928\\
62	0.289764251887299\\
63	0.289764251900295\\
64	0.28976425191\\
65	0.289764251917234\\
66	0.289764251922618\\
67	0.289764251926618\\
68	0.289764251929586\\
69	0.289764251931786\\
70	0.289764251933413\\
71	0.289764251934616\\
72	0.289764251935504\\
73	0.289764251936159\\
74	0.289764251936641\\
75	0.289764251936996\\
76	0.289764251937258\\
77	0.28976425193745\\
78	0.28976425193759\\
79	0.289764251937693\\
80	0.289764251937769\\
81	0.289764251937824\\
82	0.289764251937865\\
83	0.289764251937895\\
84	0.289764251937916\\
85	0.289764251937932\\
86	0.289764251937944\\
87	0.289764251937952\\
88	0.289764251937958\\
89	0.289764251937963\\
90	0.289764251937966\\
91	0.289764251937968\\
92	0.28976425193797\\
93	0.289764251937972\\
94	0.289764251937972\\
95	0.289764251937973\\
96	0.289764251937973\\
97	0.289764251937974\\
98	0.289764251937974\\
99	0.289764251937974\\
100	0.289764251937974\\
101	0.289764251937974\\
102	0.289764251937974\\
103	0.289764251937974\\
104	0.289764251937975\\
105	0.289764251937975\\
106	0.289764251937975\\
107	0.289764251937975\\
108	0.289764251937975\\
109	0.289764251937975\\
110	0.289764251937975\\
111	0.289764251937975\\
112	0.289764251937975\\
113	0.289764251937975\\
114	0.289764251937975\\
115	0.289764251937975\\
116	0.289764251937975\\
117	0.289764251937975\\
118	0.289764251937975\\
119	0.289764251937975\\
120	0.289764251937975\\
121	0.289764251937975\\
122	0.289764251937975\\
123	0.289764251937975\\
124	0.289764251937975\\
125	0.289764251937975\\
126	0.289764251937975\\
127	0.289764251937975\\
128	0.289764251937975\\
129	0.289764251937975\\
130	0.289764251937975\\
131	0.289764251937975\\
132	0.289764251937975\\
133	0.289764251937975\\
134	0.289764251937975\\
135	0.289764251937975\\
136	0.289764251937975\\
137	0.289764251937975\\
138	0.289764251937975\\
139	0.289764251937975\\
140	0.289764251937975\\
141	0.289764251937975\\
142	0.289764251937975\\
143	0.289764251937975\\
144	0.289764251937975\\
145	0.289764251937975\\
146	0.289764251937975\\
147	0.289764251937975\\
148	0.289764251937975\\
149	0.289764251937975\\
150	0.289764251937975\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotDistributed-Zmatrix-orthogonal-k-30-d-3-sigma-0.4-graphDensity-0.5-nDraws-100.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=2.8cm,
height=1.4cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=150,
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=6,
ylabel={g'},
title style={font=\bfseries},
title={$\sigma{=}0.4$, $n{=}30$, $d{=}3$, $\rho{=}0.5$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.625376566061339\\
2	0.625376566061339\\
3	0.625376566061339\\
4	0.625376566061339\\
5	0.625376566061339\\
6	0.625376566061339\\
7	0.625376566061339\\
8	0.625376566061339\\
9	0.625376566061339\\
10	0.625376566061339\\
11	0.625376566061339\\
12	0.625376566061339\\
13	0.625376566061339\\
14	0.625376566061339\\
15	0.625376566061339\\
16	0.625376566061339\\
17	0.625376566061339\\
18	0.625376566061339\\
19	0.625376566061339\\
20	0.625376566061339\\
21	0.625376566061339\\
22	0.625376566061339\\
23	0.625376566061339\\
24	0.625376566061339\\
25	0.625376566061339\\
26	0.625376566061339\\
27	0.625376566061339\\
28	0.625376566061339\\
29	0.625376566061339\\
30	0.625376566061339\\
31	0.625376566061339\\
32	0.625376566061339\\
33	0.625376566061339\\
34	0.625376566061339\\
35	0.625376566061339\\
36	0.625376566061339\\
37	0.625376566061339\\
38	0.625376566061339\\
39	0.625376566061339\\
40	0.625376566061339\\
41	0.625376566061339\\
42	0.625376566061339\\
43	0.625376566061339\\
44	0.625376566061339\\
45	0.625376566061339\\
46	0.625376566061339\\
47	0.625376566061339\\
48	0.625376566061339\\
49	0.625376566061339\\
50	0.625376566061339\\
51	0.625376566061339\\
52	0.625376566061339\\
53	0.625376566061339\\
54	0.625376566061339\\
55	0.625376566061339\\
56	0.625376566061339\\
57	0.625376566061339\\
58	0.625376566061339\\
59	0.625376566061339\\
60	0.625376566061339\\
61	0.625376566061339\\
62	0.625376566061339\\
63	0.625376566061339\\
64	0.625376566061339\\
65	0.625376566061339\\
66	0.625376566061339\\
67	0.625376566061339\\
68	0.625376566061339\\
69	0.625376566061339\\
70	0.625376566061339\\
71	0.625376566061339\\
72	0.625376566061339\\
73	0.625376566061339\\
74	0.625376566061339\\
75	0.625376566061339\\
76	0.625376566061339\\
77	0.625376566061339\\
78	0.625376566061339\\
79	0.625376566061339\\
80	0.625376566061339\\
81	0.625376566061339\\
82	0.625376566061339\\
83	0.625376566061339\\
84	0.625376566061339\\
85	0.625376566061339\\
86	0.625376566061339\\
87	0.625376566061339\\
88	0.625376566061339\\
89	0.625376566061339\\
90	0.625376566061339\\
91	0.625376566061339\\
92	0.625376566061339\\
93	0.625376566061339\\
94	0.625376566061339\\
95	0.625376566061339\\
96	0.625376566061339\\
97	0.625376566061339\\
98	0.625376566061339\\
99	0.625376566061339\\
100	0.625376566061339\\
101	0.625376566061339\\
102	0.625376566061339\\
103	0.625376566061339\\
104	0.625376566061339\\
105	0.625376566061339\\
106	0.625376566061339\\
107	0.625376566061339\\
108	0.625376566061339\\
109	0.625376566061339\\
110	0.625376566061339\\
111	0.625376566061339\\
112	0.625376566061339\\
113	0.625376566061339\\
114	0.625376566061339\\
115	0.625376566061339\\
116	0.625376566061339\\
117	0.625376566061339\\
118	0.625376566061339\\
119	0.625376566061339\\
120	0.625376566061339\\
121	0.625376566061339\\
122	0.625376566061339\\
123	0.625376566061339\\
124	0.625376566061339\\
125	0.625376566061339\\
126	0.625376566061339\\
127	0.625376566061339\\
128	0.625376566061339\\
129	0.625376566061339\\
130	0.625376566061339\\
131	0.625376566061339\\
132	0.625376566061339\\
133	0.625376566061339\\
134	0.625376566061339\\
135	0.625376566061339\\
136	0.625376566061339\\
137	0.625376566061339\\
138	0.625376566061339\\
139	0.625376566061339\\
140	0.625376566061339\\
141	0.625376566061339\\
142	0.625376566061339\\
143	0.625376566061339\\
144	0.625376566061339\\
145	0.625376566061339\\
146	0.625376566061339\\
147	0.625376566061339\\
148	0.625376566061339\\
149	0.625376566061339\\
150	0.625376566061339\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	5.56190338168981\\
2	5.49597496499845\\
3	5.42294146115717\\
4	5.33025141803094\\
5	5.22299006985183\\
6	5.08973657316527\\
7	4.93029549878713\\
8	4.74234764861593\\
9	4.54184881854023\\
10	4.33544672770566\\
11	4.12535190897209\\
12	3.90855597518046\\
13	3.68849600666151\\
14	3.48132357715984\\
15	3.27011787942873\\
16	3.0531420690133\\
17	2.84559324005195\\
18	2.65204131203338\\
19	2.47273695132625\\
20	2.31505242403416\\
21	2.16140082245805\\
22	2.03351742637096\\
23	1.91853004461907\\
24	1.81145464159781\\
25	1.68994461066785\\
26	1.6073848388439\\
27	1.51496748959603\\
28	1.44059925963929\\
29	1.36006739462833\\
30	1.2877553462009\\
31	1.23246029849058\\
32	1.17793335257927\\
33	1.12983890564205\\
34	1.08333623080797\\
35	1.0427774356416\\
36	1.01317752197835\\
37	0.981199710539067\\
38	0.956408771233148\\
39	0.937069272269914\\
40	0.913518511693523\\
41	0.896378212595832\\
42	0.881229667717595\\
43	0.860735047164886\\
44	0.84145366571021\\
45	0.827308180321682\\
46	0.80912575870814\\
47	0.798496849832254\\
48	0.784841962267468\\
49	0.777308525586277\\
50	0.763791637121529\\
51	0.75359794268501\\
52	0.742696162568231\\
53	0.735995322884769\\
54	0.727138954034996\\
55	0.718157299843715\\
56	0.712797684042866\\
57	0.708426909935912\\
58	0.698946393204632\\
59	0.693182900350673\\
60	0.686250102239742\\
61	0.682568187935069\\
62	0.673185390254945\\
63	0.665350369788913\\
64	0.664279656039098\\
65	0.663581923652666\\
66	0.66208374662203\\
67	0.659380146369092\\
68	0.658322014622705\\
69	0.657470697844879\\
70	0.657358157398199\\
71	0.657697801513889\\
72	0.657705873238929\\
73	0.657811158142602\\
74	0.658753979830554\\
75	0.658323277529844\\
76	0.657647703490717\\
77	0.656365383862393\\
78	0.655451354743461\\
79	0.655343413885519\\
80	0.654424109480942\\
81	0.65440566992433\\
82	0.653995464357142\\
83	0.652922164474588\\
84	0.652586548082772\\
85	0.652693264610817\\
86	0.648199166432283\\
87	0.644589884924551\\
88	0.643100087083723\\
89	0.640623514112528\\
90	0.639758805088018\\
91	0.637939202122297\\
92	0.63743348694965\\
93	0.637046209584092\\
94	0.636743392462586\\
95	0.636502031237968\\
96	0.636306392208659\\
97	0.63614550536384\\
98	0.636011543658223\\
99	0.635898791508778\\
100	0.635802985621486\\
101	0.63572088713221\\
102	0.635649997677529\\
103	0.635588366104725\\
104	0.635534453320273\\
105	0.635487035283516\\
106	0.635445131675178\\
107	0.6354079523252\\
108	0.635374856270879\\
109	0.635345320043062\\
110	0.635318912864176\\
111	0.635295277136472\\
112	0.635274113051519\\
113	0.635255166453342\\
114	0.635238219293233\\
115	0.635223082158568\\
116	0.635209588462631\\
117	0.635197589960925\\
118	0.635186953320583\\
119	0.635177557518433\\
120	0.635169291883741\\
121	0.635162054635513\\
122	0.635155751792946\\
123	0.63515029636206\\
124	0.635145607722126\\
125	0.635141611152822\\
126	0.635138237457391\\
127	0.635135422648712\\
128	0.635133107674595\\
129	0.635131238165907\\
130	0.635129764196796\\
131	0.635128640050476\\
132	0.635127823987094\\
133	0.635127278012291\\
134	0.635126967646535\\
135	0.635126861696094\\
136	0.635126932027031\\
137	0.63512715334376\\
138	0.635127502973658\\
139	0.635127960659154\\
140	0.635128508358413\\
141	0.635129130055585\\
142	0.635129811581263\\
143	0.635130540443602\\
144	0.635131305670309\\
145	0.635132097661542\\
146	0.635132908053581\\
147	0.635133729593008\\
148	0.635134556021045\\
149	0.635135381967601\\
150	0.635136202854527\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotDistributed-Zmatrix-orthogonal-k-30-d-4-sigma-0.3-graphDensity-0.5-nDraws-100.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=2.8cm,
height=1.4cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=150,
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=8,
ylabel={g'},
title style={font=\bfseries},
title={$\sigma{=}0.3$, $n{=}30$, $d{=}4$, $\rho{=}0.5$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.561417905112387\\
2	0.561417905112387\\
3	0.561417905112387\\
4	0.561417905112387\\
5	0.561417905112387\\
6	0.561417905112387\\
7	0.561417905112387\\
8	0.561417905112387\\
9	0.561417905112387\\
10	0.561417905112387\\
11	0.561417905112387\\
12	0.561417905112387\\
13	0.561417905112387\\
14	0.561417905112387\\
15	0.561417905112387\\
16	0.561417905112387\\
17	0.561417905112387\\
18	0.561417905112387\\
19	0.561417905112387\\
20	0.561417905112387\\
21	0.561417905112387\\
22	0.561417905112387\\
23	0.561417905112387\\
24	0.561417905112387\\
25	0.561417905112387\\
26	0.561417905112387\\
27	0.561417905112387\\
28	0.561417905112387\\
29	0.561417905112387\\
30	0.561417905112387\\
31	0.561417905112387\\
32	0.561417905112387\\
33	0.561417905112387\\
34	0.561417905112387\\
35	0.561417905112387\\
36	0.561417905112387\\
37	0.561417905112387\\
38	0.561417905112387\\
39	0.561417905112387\\
40	0.561417905112387\\
41	0.561417905112387\\
42	0.561417905112387\\
43	0.561417905112387\\
44	0.561417905112387\\
45	0.561417905112387\\
46	0.561417905112387\\
47	0.561417905112387\\
48	0.561417905112387\\
49	0.561417905112387\\
50	0.561417905112387\\
51	0.561417905112387\\
52	0.561417905112387\\
53	0.561417905112387\\
54	0.561417905112387\\
55	0.561417905112387\\
56	0.561417905112387\\
57	0.561417905112387\\
58	0.561417905112387\\
59	0.561417905112387\\
60	0.561417905112387\\
61	0.561417905112387\\
62	0.561417905112387\\
63	0.561417905112387\\
64	0.561417905112387\\
65	0.561417905112387\\
66	0.561417905112387\\
67	0.561417905112387\\
68	0.561417905112387\\
69	0.561417905112387\\
70	0.561417905112387\\
71	0.561417905112387\\
72	0.561417905112387\\
73	0.561417905112387\\
74	0.561417905112387\\
75	0.561417905112387\\
76	0.561417905112387\\
77	0.561417905112387\\
78	0.561417905112387\\
79	0.561417905112387\\
80	0.561417905112387\\
81	0.561417905112387\\
82	0.561417905112387\\
83	0.561417905112387\\
84	0.561417905112387\\
85	0.561417905112387\\
86	0.561417905112387\\
87	0.561417905112387\\
88	0.561417905112387\\
89	0.561417905112387\\
90	0.561417905112387\\
91	0.561417905112387\\
92	0.561417905112387\\
93	0.561417905112387\\
94	0.561417905112387\\
95	0.561417905112387\\
96	0.561417905112387\\
97	0.561417905112387\\
98	0.561417905112387\\
99	0.561417905112387\\
100	0.561417905112387\\
101	0.561417905112387\\
102	0.561417905112387\\
103	0.561417905112387\\
104	0.561417905112387\\
105	0.561417905112387\\
106	0.561417905112387\\
107	0.561417905112387\\
108	0.561417905112387\\
109	0.561417905112387\\
110	0.561417905112387\\
111	0.561417905112387\\
112	0.561417905112387\\
113	0.561417905112387\\
114	0.561417905112387\\
115	0.561417905112387\\
116	0.561417905112387\\
117	0.561417905112387\\
118	0.561417905112387\\
119	0.561417905112387\\
120	0.561417905112387\\
121	0.561417905112387\\
122	0.561417905112387\\
123	0.561417905112387\\
124	0.561417905112387\\
125	0.561417905112387\\
126	0.561417905112387\\
127	0.561417905112387\\
128	0.561417905112387\\
129	0.561417905112387\\
130	0.561417905112387\\
131	0.561417905112387\\
132	0.561417905112387\\
133	0.561417905112387\\
134	0.561417905112387\\
135	0.561417905112387\\
136	0.561417905112387\\
137	0.561417905112387\\
138	0.561417905112387\\
139	0.561417905112387\\
140	0.561417905112387\\
141	0.561417905112387\\
142	0.561417905112387\\
143	0.561417905112387\\
144	0.561417905112387\\
145	0.561417905112387\\
146	0.561417905112387\\
147	0.561417905112387\\
148	0.561417905112387\\
149	0.561417905112387\\
150	0.561417905112387\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	7.42585125046701\\
2	7.33277546904133\\
3	7.21688915317926\\
4	7.07733547353242\\
5	6.91929563505208\\
6	6.71905375236111\\
7	6.49390995978419\\
8	6.22278286017869\\
9	5.92723952412915\\
10	5.60388369962632\\
11	5.24893093480852\\
12	4.91854052790194\\
13	4.56252055405656\\
14	4.2229847095203\\
15	3.88444251943176\\
16	3.57044956576086\\
17	3.28963760382661\\
18	3.01700459725206\\
19	2.78562290410996\\
20	2.57273919835678\\
21	2.36315620202318\\
22	2.17474745959768\\
23	2.01950124912455\\
24	1.87658336112471\\
25	1.75058949547828\\
26	1.64300110204078\\
27	1.54623875344129\\
28	1.45474841582301\\
29	1.37983278491704\\
30	1.3078736664979\\
31	1.24107831416062\\
32	1.17260743473768\\
33	1.1147680772361\\
34	1.05695748725528\\
35	1.01424189988988\\
36	0.978999974294062\\
37	0.943764123734543\\
38	0.916339034039106\\
39	0.889561861502456\\
40	0.860575790033879\\
41	0.843614423568856\\
42	0.821041055475897\\
43	0.8053065134999\\
44	0.785293475340662\\
45	0.764784104381348\\
46	0.750935090535409\\
47	0.735988896763008\\
48	0.724886446177701\\
49	0.709853976883005\\
50	0.699922356628886\\
51	0.690282826430883\\
52	0.679273700676945\\
53	0.666445899718126\\
54	0.655677743047344\\
55	0.648527389073558\\
56	0.639662612351815\\
57	0.629684634695341\\
58	0.625063555200703\\
59	0.619985815047144\\
60	0.615463000152407\\
61	0.612572368975299\\
62	0.608746462779932\\
63	0.600328706026716\\
64	0.597985015716771\\
65	0.594617895477867\\
66	0.591459672960972\\
67	0.587888161103746\\
68	0.586183638078739\\
69	0.583344465711293\\
70	0.581993060331445\\
71	0.57880968020838\\
72	0.577772963443241\\
73	0.576882258563136\\
74	0.576119219563643\\
75	0.575467591928648\\
76	0.574912783963488\\
77	0.574441687654342\\
78	0.571789649769991\\
79	0.571430605711146\\
80	0.571130733192995\\
81	0.570879828475526\\
82	0.570669685102099\\
83	0.570493592141124\\
84	0.570346006508561\\
85	0.570222321108795\\
86	0.570118690984309\\
87	0.570031897996421\\
88	0.569959243061103\\
89	0.569898459092422\\
90	0.569847639977913\\
91	0.569805182185402\\
92	0.569769736437664\\
93	0.569740167487375\\
94	0.569715520468179\\
95	0.569694992632674\\
96	0.569677909541646\\
97	0.569663704960499\\
98	0.569651903863794\\
99	0.569642108059073\\
100	0.569633984026217\\
101	0.569627252635126\\
102	0.569621680457742\\
103	0.569617072433778\\
104	0.56961326568541\\
105	0.569610124306414\\
106	0.569607534976801\\
107	0.569605403275972\\
108	0.569603650586118\\
109	0.56960221149377\\
110	0.56960103161124\\
111	0.569600065751541\\
112	0.569599276400587\\
113	0.56959863243913\\
114	0.569598108074293\\
115	0.569597681946888\\
116	0.569597336386014\\
117	0.569597056786986\\
118	0.569596831092475\\
119	0.569596649359947\\
120	0.569596503401255\\
121	0.569596386482492\\
122	0.569596293074175\\
123	0.569596218643423\\
124	0.569596159481191\\
125	0.569596112558707\\
126	0.569596075408277\\
127	0.569596046024377\\
128	0.569596022781642\\
129	0.569596004366927\\
130	0.569595989723062\\
131	0.569595978002351\\
132	0.569595968528141\\
133	0.569595960763126\\
134	0.569595954283218\\
135	0.569595948756039\\
136	0.56959594392326\\
137	0.5695959395861\\
138	0.569595935593463\\
139	0.56959593183224\\
140	0.569595928219408\\
141	0.569595924695605\\
142	0.569595921219923\\
143	0.569595917765704\\
144	0.569595914317158\\
145	0.569595910866653\\
146	0.569595907412559\\
147	0.569595903957538\\
148	0.569595900507201\\
149	0.569595897069065\\
150	0.569595893651746\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotDistributed-Zmatrix-orthogonal-k-30-d-5-sigma-0.3-graphDensity-0.5-nDraws-100.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=2.8cm,
height=1.4cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=150,
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=10,
ylabel={g'},
title style={font=\bfseries},
title={$\sigma{=}0.3$, $n{=}30$, $d{=}5$, $\rho{=}0.5$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.934833773404205\\
2	0.934833773404205\\
3	0.934833773404205\\
4	0.934833773404205\\
5	0.934833773404205\\
6	0.934833773404205\\
7	0.934833773404205\\
8	0.934833773404205\\
9	0.934833773404205\\
10	0.934833773404205\\
11	0.934833773404205\\
12	0.934833773404205\\
13	0.934833773404205\\
14	0.934833773404205\\
15	0.934833773404205\\
16	0.934833773404205\\
17	0.934833773404205\\
18	0.934833773404205\\
19	0.934833773404205\\
20	0.934833773404205\\
21	0.934833773404205\\
22	0.934833773404205\\
23	0.934833773404205\\
24	0.934833773404205\\
25	0.934833773404205\\
26	0.934833773404205\\
27	0.934833773404205\\
28	0.934833773404205\\
29	0.934833773404205\\
30	0.934833773404205\\
31	0.934833773404205\\
32	0.934833773404205\\
33	0.934833773404205\\
34	0.934833773404205\\
35	0.934833773404205\\
36	0.934833773404205\\
37	0.934833773404205\\
38	0.934833773404205\\
39	0.934833773404205\\
40	0.934833773404205\\
41	0.934833773404205\\
42	0.934833773404205\\
43	0.934833773404205\\
44	0.934833773404205\\
45	0.934833773404205\\
46	0.934833773404205\\
47	0.934833773404205\\
48	0.934833773404205\\
49	0.934833773404205\\
50	0.934833773404205\\
51	0.934833773404205\\
52	0.934833773404205\\
53	0.934833773404205\\
54	0.934833773404205\\
55	0.934833773404205\\
56	0.934833773404205\\
57	0.934833773404205\\
58	0.934833773404205\\
59	0.934833773404205\\
60	0.934833773404205\\
61	0.934833773404205\\
62	0.934833773404205\\
63	0.934833773404205\\
64	0.934833773404205\\
65	0.934833773404205\\
66	0.934833773404205\\
67	0.934833773404205\\
68	0.934833773404205\\
69	0.934833773404205\\
70	0.934833773404205\\
71	0.934833773404205\\
72	0.934833773404205\\
73	0.934833773404205\\
74	0.934833773404205\\
75	0.934833773404205\\
76	0.934833773404205\\
77	0.934833773404205\\
78	0.934833773404205\\
79	0.934833773404205\\
80	0.934833773404205\\
81	0.934833773404205\\
82	0.934833773404205\\
83	0.934833773404205\\
84	0.934833773404205\\
85	0.934833773404205\\
86	0.934833773404205\\
87	0.934833773404205\\
88	0.934833773404205\\
89	0.934833773404205\\
90	0.934833773404205\\
91	0.934833773404205\\
92	0.934833773404205\\
93	0.934833773404205\\
94	0.934833773404205\\
95	0.934833773404205\\
96	0.934833773404205\\
97	0.934833773404205\\
98	0.934833773404205\\
99	0.934833773404205\\
100	0.934833773404205\\
101	0.934833773404205\\
102	0.934833773404205\\
103	0.934833773404205\\
104	0.934833773404205\\
105	0.934833773404205\\
106	0.934833773404205\\
107	0.934833773404205\\
108	0.934833773404205\\
109	0.934833773404205\\
110	0.934833773404205\\
111	0.934833773404205\\
112	0.934833773404205\\
113	0.934833773404205\\
114	0.934833773404205\\
115	0.934833773404205\\
116	0.934833773404205\\
117	0.934833773404205\\
118	0.934833773404205\\
119	0.934833773404205\\
120	0.934833773404205\\
121	0.934833773404205\\
122	0.934833773404205\\
123	0.934833773404205\\
124	0.934833773404205\\
125	0.934833773404205\\
126	0.934833773404205\\
127	0.934833773404205\\
128	0.934833773404205\\
129	0.934833773404205\\
130	0.934833773404205\\
131	0.934833773404205\\
132	0.934833773404205\\
133	0.934833773404205\\
134	0.934833773404205\\
135	0.934833773404205\\
136	0.934833773404205\\
137	0.934833773404205\\
138	0.934833773404205\\
139	0.934833773404205\\
140	0.934833773404205\\
141	0.934833773404205\\
142	0.934833773404205\\
143	0.934833773404205\\
144	0.934833773404205\\
145	0.934833773404205\\
146	0.934833773404205\\
147	0.934833773404205\\
148	0.934833773404205\\
149	0.934833773404205\\
150	0.934833773404205\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	9.26542693537142\\
2	9.14442528472567\\
3	9.00250422997947\\
4	8.83708814926363\\
5	8.63627237534677\\
6	8.39326487134915\\
7	8.11276162977925\\
8	7.79076699206541\\
9	7.43653827860177\\
10	7.05314073297955\\
11	6.67231102249975\\
12	6.27288548984872\\
13	5.89528710496354\\
14	5.48290216320546\\
15	5.10667663211481\\
16	4.76493252217426\\
17	4.42845630127087\\
18	4.12027225912118\\
19	3.84064055643507\\
20	3.57701982381606\\
21	3.34242822259015\\
22	3.12486741905225\\
23	2.91894055316011\\
24	2.731425614779\\
25	2.56172071057053\\
26	2.40136907332008\\
27	2.24502355902202\\
28	2.11027638686884\\
29	1.98958069797338\\
30	1.87891304118734\\
31	1.7818147530124\\
32	1.6965747084262\\
33	1.62342448220653\\
34	1.55625336060069\\
35	1.50486916738301\\
36	1.45670451783447\\
37	1.41098406837541\\
38	1.37080906047832\\
39	1.33200080605695\\
40	1.29972976912709\\
41	1.27123950767287\\
42	1.24268633925344\\
43	1.21993691384138\\
44	1.19797955300388\\
45	1.17981122495893\\
46	1.15816423907672\\
47	1.13903962556523\\
48	1.12050236057427\\
49	1.10611028374826\\
50	1.09039005606439\\
51	1.08182752436775\\
52	1.07112048419323\\
53	1.0610911467921\\
54	1.05104328102223\\
55	1.04244624560813\\
56	1.03621280370555\\
57	1.02985013909561\\
58	1.02351196240883\\
59	1.01875253244051\\
60	1.01462959940459\\
61	1.01006674040667\\
62	1.00560554809361\\
63	1.00202761271253\\
64	0.999763842273688\\
65	0.996665359999969\\
66	0.992027812173352\\
67	0.988993887996618\\
68	0.98680434081195\\
69	0.984724115798337\\
70	0.982097569292322\\
71	0.979874413013517\\
72	0.975861999389767\\
73	0.974899360565625\\
74	0.971602727703143\\
75	0.969425281864334\\
76	0.968621342229748\\
77	0.96642406826002\\
78	0.962759685988107\\
79	0.962040532602482\\
80	0.961384684314677\\
81	0.960786433515792\\
82	0.960240737332578\\
83	0.958622736874648\\
84	0.958049972936653\\
85	0.95618721251639\\
86	0.955678668980768\\
87	0.955217456487136\\
88	0.954801496066407\\
89	0.954428244036838\\
90	0.954094855249886\\
91	0.953798337592669\\
92	0.953535671263856\\
93	0.953303888616854\\
94	0.953100122445897\\
95	0.952921633830558\\
96	0.952765828834703\\
97	0.952630269850724\\
98	0.952512684206129\\
99	0.952410970590272\\
100	0.952323202924411\\
101	0.952247631158588\\
102	0.952182678749513\\
103	0.952126936956584\\
104	0.95207915641415\\
105	0.952038236628782\\
106	0.952003214109743\\
107	0.951973249801131\\
108	0.95194761638474\\
109	0.951925685897988\\
110	0.951906917985617\\
111	0.951890848991594\\
112	0.951877082005334\\
113	0.95186527790529\\
114	0.951855147391592\\
115	0.951846443964579\\
116	0.95183895778443\\
117	0.951832510335334\\
118	0.951826949813132\\
119	0.951822147155592\\
120	0.951817992638076\\
121	0.951814392962716\\
122	0.951811268775619\\
123	0.951808552553388\\
124	0.951806186806927\\
125	0.951804122556873\\
126	0.95180231804088\\
127	0.951800737618345\\
128	0.951799350842942\\
129	0.951798131677527\\
130	0.951797057829718\\
131	0.951796110189616\\
132	0.951795272353936\\
133	0.951794530223189\\
134	0.951793871660587\\
135	0.951793286203102\\
136	0.951792764816578\\
137	0.951792299688061\\
138	0.951791884049548\\
139	0.951791512028324\\
140	0.951791178519736\\
141	0.951790879078964\\
142	0.951790609828856\\
143	0.951790367381357\\
144	0.951790148770459\\
145	0.951789951394918\\
146	0.951789772969246\\
147	0.951789611481741\\
148	0.951789465158493\\
149	0.951789332432465\\
150	0.951789211916914\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotDistributed-Zmatrix-orthogonal-k-30-d-6-sigma-0.3-graphDensity-0.5-nDraws-100.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=2.8cm,
height=1.4cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=150,
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=12,
ylabel={g'},
title style={font=\bfseries},
title={$\sigma{=}0.3$, $n{=}30$, $d{=}6$, $\rho{=}0.5$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.40584910141926\\
2	1.40584910141926\\
3	1.40584910141926\\
4	1.40584910141926\\
5	1.40584910141926\\
6	1.40584910141926\\
7	1.40584910141926\\
8	1.40584910141926\\
9	1.40584910141926\\
10	1.40584910141926\\
11	1.40584910141926\\
12	1.40584910141926\\
13	1.40584910141926\\
14	1.40584910141926\\
15	1.40584910141926\\
16	1.40584910141926\\
17	1.40584910141926\\
18	1.40584910141926\\
19	1.40584910141926\\
20	1.40584910141926\\
21	1.40584910141926\\
22	1.40584910141926\\
23	1.40584910141926\\
24	1.40584910141926\\
25	1.40584910141926\\
26	1.40584910141926\\
27	1.40584910141926\\
28	1.40584910141926\\
29	1.40584910141926\\
30	1.40584910141926\\
31	1.40584910141926\\
32	1.40584910141926\\
33	1.40584910141926\\
34	1.40584910141926\\
35	1.40584910141926\\
36	1.40584910141926\\
37	1.40584910141926\\
38	1.40584910141926\\
39	1.40584910141926\\
40	1.40584910141926\\
41	1.40584910141926\\
42	1.40584910141926\\
43	1.40584910141926\\
44	1.40584910141926\\
45	1.40584910141926\\
46	1.40584910141926\\
47	1.40584910141926\\
48	1.40584910141926\\
49	1.40584910141926\\
50	1.40584910141926\\
51	1.40584910141926\\
52	1.40584910141926\\
53	1.40584910141926\\
54	1.40584910141926\\
55	1.40584910141926\\
56	1.40584910141926\\
57	1.40584910141926\\
58	1.40584910141926\\
59	1.40584910141926\\
60	1.40584910141926\\
61	1.40584910141926\\
62	1.40584910141926\\
63	1.40584910141926\\
64	1.40584910141926\\
65	1.40584910141926\\
66	1.40584910141926\\
67	1.40584910141926\\
68	1.40584910141926\\
69	1.40584910141926\\
70	1.40584910141926\\
71	1.40584910141926\\
72	1.40584910141926\\
73	1.40584910141926\\
74	1.40584910141926\\
75	1.40584910141926\\
76	1.40584910141926\\
77	1.40584910141926\\
78	1.40584910141926\\
79	1.40584910141926\\
80	1.40584910141926\\
81	1.40584910141926\\
82	1.40584910141926\\
83	1.40584910141926\\
84	1.40584910141926\\
85	1.40584910141926\\
86	1.40584910141926\\
87	1.40584910141926\\
88	1.40584910141926\\
89	1.40584910141926\\
90	1.40584910141926\\
91	1.40584910141926\\
92	1.40584910141926\\
93	1.40584910141926\\
94	1.40584910141926\\
95	1.40584910141926\\
96	1.40584910141926\\
97	1.40584910141926\\
98	1.40584910141926\\
99	1.40584910141926\\
100	1.40584910141926\\
101	1.40584910141926\\
102	1.40584910141926\\
103	1.40584910141926\\
104	1.40584910141926\\
105	1.40584910141926\\
106	1.40584910141926\\
107	1.40584910141926\\
108	1.40584910141926\\
109	1.40584910141926\\
110	1.40584910141926\\
111	1.40584910141926\\
112	1.40584910141926\\
113	1.40584910141926\\
114	1.40584910141926\\
115	1.40584910141926\\
116	1.40584910141926\\
117	1.40584910141926\\
118	1.40584910141926\\
119	1.40584910141926\\
120	1.40584910141926\\
121	1.40584910141926\\
122	1.40584910141926\\
123	1.40584910141926\\
124	1.40584910141926\\
125	1.40584910141926\\
126	1.40584910141926\\
127	1.40584910141926\\
128	1.40584910141926\\
129	1.40584910141926\\
130	1.40584910141926\\
131	1.40584910141926\\
132	1.40584910141926\\
133	1.40584910141926\\
134	1.40584910141926\\
135	1.40584910141926\\
136	1.40584910141926\\
137	1.40584910141926\\
138	1.40584910141926\\
139	1.40584910141926\\
140	1.40584910141926\\
141	1.40584910141926\\
142	1.40584910141926\\
143	1.40584910141926\\
144	1.40584910141926\\
145	1.40584910141926\\
146	1.40584910141926\\
147	1.40584910141926\\
148	1.40584910141926\\
149	1.40584910141926\\
150	1.40584910141926\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	11.1435774265132\\
2	11.0125646420288\\
3	10.8455452861872\\
4	10.6613569084449\\
5	10.4432057484317\\
6	10.1827071676419\\
7	9.8861829835334\\
8	9.54649384526505\\
9	9.16629524618438\\
10	8.76523402195221\\
11	8.34262175736981\\
12	7.92552316335081\\
13	7.49358947718771\\
14	7.06669671409403\\
15	6.67184825850867\\
16	6.28631197374939\\
17	5.91603713052392\\
18	5.56929933693994\\
19	5.25094009624215\\
20	4.95368249591748\\
21	4.69250912746135\\
22	4.44161519493054\\
23	4.20355332425688\\
24	3.99520037460839\\
25	3.79837603239192\\
26	3.61581251679336\\
27	3.44596707875483\\
28	3.2765856052278\\
29	3.12894150252466\\
30	2.99343711849464\\
31	2.87258144471937\\
32	2.75660854648344\\
33	2.63966249930233\\
34	2.52763763312082\\
35	2.42967991363233\\
36	2.33662377973822\\
37	2.2546407019639\\
38	2.18334574056848\\
39	2.11131844168651\\
40	2.05121604405019\\
41	1.99173102267168\\
42	1.94377675074181\\
43	1.90338042765412\\
44	1.86797307722646\\
45	1.82944087196302\\
46	1.79998441300452\\
47	1.7770218602133\\
48	1.74947586345906\\
49	1.72558975964017\\
50	1.69889354740917\\
51	1.6772175733735\\
52	1.66259099671434\\
53	1.64146200434486\\
54	1.62785106584478\\
55	1.61158931916203\\
56	1.60156557506075\\
57	1.590468473665\\
58	1.57994400974471\\
59	1.56690280683623\\
60	1.55710592080477\\
61	1.54723154091294\\
62	1.53798304314387\\
63	1.52992335473939\\
64	1.523479433667\\
65	1.51520901634321\\
66	1.50738040225785\\
67	1.49884871559174\\
68	1.49119232222442\\
69	1.48593359163567\\
70	1.48036667927269\\
71	1.47674073487572\\
72	1.47351487279317\\
73	1.47066072790606\\
74	1.46745257307117\\
75	1.46341958975761\\
76	1.46136417184901\\
77	1.45817812285879\\
78	1.45576673989622\\
79	1.45218000670533\\
80	1.45059000801406\\
81	1.44920421293751\\
82	1.44799957985304\\
83	1.44695460925911\\
84	1.44434382632501\\
85	1.44354924144096\\
86	1.44286073755734\\
87	1.44226417549585\\
88	1.44174717921983\\
89	1.44129900202452\\
90	1.44091036584758\\
91	1.43904701997944\\
92	1.43872044393666\\
93	1.43843188979405\\
94	1.43817674370415\\
95	1.43795112017593\\
96	1.4377517278387\\
97	1.43757575075269\\
98	1.43742074682255\\
99	1.43728456435243\\
100	1.43716527691448\\
101	1.43706113558102\\
102	1.43697053643925\\
103	1.43689200044572\\
104	1.43682416227208\\
105	1.43676576488204\\
106	1.43671565706085\\
107	1.43667279182026\\
108	1.43663622434453\\
109	1.43660510879545\\
110	1.43657869378711\\
111	1.43655631666051\\
112	1.43653739685669\\
113	1.43652142874361\\
114	1.43650797423658\\
115	1.43649665549781\\
116	1.43648714793225\\
117	1.43647917362902\\
118	1.436472495338\\
119	1.43646691102415\\
120	1.43646224900611\\
121	1.43645836366129\\
122	1.43645513166336\\
123	1.4364524487091\\
124	1.43645022668714\\
125	1.43644839124064\\
126	1.43644687967713\\
127	1.43644563918197\\
128	1.43644462529537\\
129	1.43644380061701\\
130	1.43644313370626\\
131	1.43644259815001\\
132	1.43644217177338\\
133	1.43644183597237\\
134	1.43644157514998\\
135	1.43644137624013\\
136	1.43644122830598\\
137	1.4364411222013\\
138	1.43644105028495\\
139	1.43644100618039\\
140	1.43644098457312\\
141	1.43644098104013\\
142	1.43644099190638\\
143	1.43644101412401\\
144	1.43644104517076\\
145	1.43644108296446\\
146	1.43644112579127\\
147	1.43644117224525\\
148	1.43644122117764\\
149	1.43644127165425\\
150	1.43644132291964\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotDistributed-Zmatrix-orthogonal-k-30-d-7-sigma-0.3-graphDensity-0.5-nDraws-100.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=2.8cm,
height=1.4cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=150,
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=14,
ylabel={g'},
title style={font=\bfseries},
title={$\sigma{=}0.3$, $n{=}30$, $d{=}7$, $\rho{=}0.5$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.97732460807778\\
2	1.97732460807778\\
3	1.97732460807778\\
4	1.97732460807778\\
5	1.97732460807778\\
6	1.97732460807778\\
7	1.97732460807778\\
8	1.97732460807778\\
9	1.97732460807778\\
10	1.97732460807778\\
11	1.97732460807778\\
12	1.97732460807778\\
13	1.97732460807778\\
14	1.97732460807778\\
15	1.97732460807778\\
16	1.97732460807778\\
17	1.97732460807778\\
18	1.97732460807778\\
19	1.97732460807778\\
20	1.97732460807778\\
21	1.97732460807778\\
22	1.97732460807778\\
23	1.97732460807778\\
24	1.97732460807778\\
25	1.97732460807778\\
26	1.97732460807778\\
27	1.97732460807778\\
28	1.97732460807778\\
29	1.97732460807778\\
30	1.97732460807778\\
31	1.97732460807778\\
32	1.97732460807778\\
33	1.97732460807778\\
34	1.97732460807778\\
35	1.97732460807778\\
36	1.97732460807778\\
37	1.97732460807778\\
38	1.97732460807778\\
39	1.97732460807778\\
40	1.97732460807778\\
41	1.97732460807778\\
42	1.97732460807778\\
43	1.97732460807778\\
44	1.97732460807778\\
45	1.97732460807778\\
46	1.97732460807778\\
47	1.97732460807778\\
48	1.97732460807778\\
49	1.97732460807778\\
50	1.97732460807778\\
51	1.97732460807778\\
52	1.97732460807778\\
53	1.97732460807778\\
54	1.97732460807778\\
55	1.97732460807778\\
56	1.97732460807778\\
57	1.97732460807778\\
58	1.97732460807778\\
59	1.97732460807778\\
60	1.97732460807778\\
61	1.97732460807778\\
62	1.97732460807778\\
63	1.97732460807778\\
64	1.97732460807778\\
65	1.97732460807778\\
66	1.97732460807778\\
67	1.97732460807778\\
68	1.97732460807778\\
69	1.97732460807778\\
70	1.97732460807778\\
71	1.97732460807778\\
72	1.97732460807778\\
73	1.97732460807778\\
74	1.97732460807778\\
75	1.97732460807778\\
76	1.97732460807778\\
77	1.97732460807778\\
78	1.97732460807778\\
79	1.97732460807778\\
80	1.97732460807778\\
81	1.97732460807778\\
82	1.97732460807778\\
83	1.97732460807778\\
84	1.97732460807778\\
85	1.97732460807778\\
86	1.97732460807778\\
87	1.97732460807778\\
88	1.97732460807778\\
89	1.97732460807778\\
90	1.97732460807778\\
91	1.97732460807778\\
92	1.97732460807778\\
93	1.97732460807778\\
94	1.97732460807778\\
95	1.97732460807778\\
96	1.97732460807778\\
97	1.97732460807778\\
98	1.97732460807778\\
99	1.97732460807778\\
100	1.97732460807778\\
101	1.97732460807778\\
102	1.97732460807778\\
103	1.97732460807778\\
104	1.97732460807778\\
105	1.97732460807778\\
106	1.97732460807778\\
107	1.97732460807778\\
108	1.97732460807778\\
109	1.97732460807778\\
110	1.97732460807778\\
111	1.97732460807778\\
112	1.97732460807778\\
113	1.97732460807778\\
114	1.97732460807778\\
115	1.97732460807778\\
116	1.97732460807778\\
117	1.97732460807778\\
118	1.97732460807778\\
119	1.97732460807778\\
120	1.97732460807778\\
121	1.97732460807778\\
122	1.97732460807778\\
123	1.97732460807778\\
124	1.97732460807778\\
125	1.97732460807778\\
126	1.97732460807778\\
127	1.97732460807778\\
128	1.97732460807778\\
129	1.97732460807778\\
130	1.97732460807778\\
131	1.97732460807778\\
132	1.97732460807778\\
133	1.97732460807778\\
134	1.97732460807778\\
135	1.97732460807778\\
136	1.97732460807778\\
137	1.97732460807778\\
138	1.97732460807778\\
139	1.97732460807778\\
140	1.97732460807778\\
141	1.97732460807778\\
142	1.97732460807778\\
143	1.97732460807778\\
144	1.97732460807778\\
145	1.97732460807778\\
146	1.97732460807778\\
147	1.97732460807778\\
148	1.97732460807778\\
149	1.97732460807778\\
150	1.97732460807778\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	12.9697534052573\\
2	12.801053291279\\
3	12.6097785930028\\
4	12.3889975358489\\
5	12.123183433624\\
6	11.8118107090538\\
7	11.4704242727672\\
8	11.084000118281\\
9	10.6529620700834\\
10	10.1879156521919\\
11	9.70973570187853\\
12	9.22695318160095\\
13	8.74998755656269\\
14	8.27695253064394\\
15	7.82040427062306\\
16	7.40242688191758\\
17	6.98232052129925\\
18	6.59107033621953\\
19	6.21954564977465\\
20	5.87266522808397\\
21	5.54794007948804\\
22	5.26442227164842\\
23	4.9973046359703\\
24	4.7510555447948\\
25	4.5328070509528\\
26	4.32808086849311\\
27	4.13541523089546\\
28	3.95409332915977\\
29	3.797560281467\\
30	3.65619459805211\\
31	3.51420219328422\\
32	3.38955743033921\\
33	3.27910416410582\\
34	3.18386852339577\\
35	3.09004011757521\\
36	3.01253549276997\\
37	2.93003813937569\\
38	2.85377549309503\\
39	2.78338639937977\\
40	2.71831750387104\\
41	2.65990504266183\\
42	2.60750717606678\\
43	2.56161558221781\\
44	2.51711151530734\\
45	2.47437822170942\\
46	2.44002061184306\\
47	2.40862352856257\\
48	2.37726765456163\\
49	2.34773747593928\\
50	2.32163222382521\\
51	2.2960250024923\\
52	2.27314608498415\\
53	2.25195293388608\\
54	2.23449572205391\\
55	2.2166073247005\\
56	2.2019552443059\\
57	2.19057581415263\\
58	2.17834488219623\\
59	2.16658819535628\\
60	2.15492402298252\\
61	2.14410398472108\\
62	2.1311958684439\\
63	2.12305267662383\\
64	2.11433371629691\\
65	2.10581468516949\\
66	2.10006648114209\\
67	2.09365846813366\\
68	2.08726630771365\\
69	2.08179580511205\\
70	2.07480424933386\\
71	2.07061183025348\\
72	2.06675279550332\\
73	2.06181174326652\\
74	2.05630354479576\\
75	2.05316072612338\\
76	2.05032068503951\\
77	2.04776772209791\\
78	2.04548390729616\\
79	2.04344971224495\\
80	2.04011421305119\\
81	2.03846228482449\\
82	2.03699918533824\\
83	2.03502404042491\\
84	2.0338439912841\\
85	2.03280154344191\\
86	2.03188197081628\\
87	2.03107181486937\\
88	2.03035885162012\\
89	2.02973203597383\\
90	2.02918143251408\\
91	2.0286981386729\\
92	2.02827420428985\\
93	2.02790255049583\\
94	2.02757689016175\\
95	2.02729165157692\\
96	2.0270419064897\\
97	2.02682330317004\\
98	2.02663200477427\\
99	2.0264646330219\\
100	2.02631821702304\\
101	2.02619014699928\\
102	2.02607813259558\\
103	2.02598016546282\\
104	2.02589448578819\\
105	2.02581955245447\\
106	2.02575401651681\\
107	2.02569669769579\\
108	2.02564656359775\\
109	2.02560271138819\\
110	2.02556435166078\\
111	2.02553079426265\\
112	2.02550143585596\\
113	2.0254757490154\\
114	2.02545327268035\\
115	2.02543360379921\\
116	2.02541639002091\\
117	2.0254013233049\\
118	2.02538813433569\\
119	2.02537658764172\\
120	2.02536647733027\\
121	2.02535762336094\\
122	2.02534986828988\\
123	2.02534307442532\\
124	2.02533712134236\\
125	2.02533190371165\\
126	2.02532732940219\\
127	2.02532331782356\\
128	2.0253197984772\\
129	2.02531670969042\\
130	2.02531399750982\\
131	2.02531161473412\\
132	2.02530952006865\\
133	2.02530767738615\\
134	2.02530605508048\\
135	2.02530462550139\\
136	2.02530336446032\\
137	2.02530225079801\\
138	2.02530126600638\\
139	2.02530039389764\\
140	2.02529962031484\\
141	2.02529893287853\\
142	2.02529832076509\\
143	2.02529777451269\\
144	2.0252972858514\\
145	2.02529684755457\\
146	2.02529645330857\\
147	2.02529609759885\\
148	2.02529577561013\\
149	2.02529548313893\\
150	2.0252952165171\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotDistributed-Zmatrix-orthogonal-k-5-d-3-sigma-0.3-graphDensity-0.5-nDraws-100.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=2.8cm,
height=1.4cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=500,
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=4.5,
ylabel={g'},
title style={font=\bfseries},
title={$\sigma{=}0.3$, $n{=}5$, $d{=}3$, $\rho{=}0.5$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.193652882656082\\
2	0.193652882656082\\
3	0.193652882656082\\
4	0.193652882656082\\
5	0.193652882656082\\
6	0.193652882656082\\
7	0.193652882656082\\
8	0.193652882656082\\
9	0.193652882656082\\
10	0.193652882656082\\
11	0.193652882656082\\
12	0.193652882656082\\
13	0.193652882656082\\
14	0.193652882656082\\
15	0.193652882656082\\
16	0.193652882656082\\
17	0.193652882656082\\
18	0.193652882656082\\
19	0.193652882656082\\
20	0.193652882656082\\
21	0.193652882656082\\
22	0.193652882656082\\
23	0.193652882656082\\
24	0.193652882656082\\
25	0.193652882656082\\
26	0.193652882656082\\
27	0.193652882656082\\
28	0.193652882656082\\
29	0.193652882656082\\
30	0.193652882656082\\
31	0.193652882656082\\
32	0.193652882656082\\
33	0.193652882656082\\
34	0.193652882656082\\
35	0.193652882656082\\
36	0.193652882656082\\
37	0.193652882656082\\
38	0.193652882656082\\
39	0.193652882656082\\
40	0.193652882656082\\
41	0.193652882656082\\
42	0.193652882656082\\
43	0.193652882656082\\
44	0.193652882656082\\
45	0.193652882656082\\
46	0.193652882656082\\
47	0.193652882656082\\
48	0.193652882656082\\
49	0.193652882656082\\
50	0.193652882656082\\
51	0.193652882656082\\
52	0.193652882656082\\
53	0.193652882656082\\
54	0.193652882656082\\
55	0.193652882656082\\
56	0.193652882656082\\
57	0.193652882656082\\
58	0.193652882656082\\
59	0.193652882656082\\
60	0.193652882656082\\
61	0.193652882656082\\
62	0.193652882656082\\
63	0.193652882656082\\
64	0.193652882656082\\
65	0.193652882656082\\
66	0.193652882656082\\
67	0.193652882656082\\
68	0.193652882656082\\
69	0.193652882656082\\
70	0.193652882656082\\
71	0.193652882656082\\
72	0.193652882656082\\
73	0.193652882656082\\
74	0.193652882656082\\
75	0.193652882656082\\
76	0.193652882656082\\
77	0.193652882656082\\
78	0.193652882656082\\
79	0.193652882656082\\
80	0.193652882656082\\
81	0.193652882656082\\
82	0.193652882656082\\
83	0.193652882656082\\
84	0.193652882656082\\
85	0.193652882656082\\
86	0.193652882656082\\
87	0.193652882656082\\
88	0.193652882656082\\
89	0.193652882656082\\
90	0.193652882656082\\
91	0.193652882656082\\
92	0.193652882656082\\
93	0.193652882656082\\
94	0.193652882656082\\
95	0.193652882656082\\
96	0.193652882656082\\
97	0.193652882656082\\
98	0.193652882656082\\
99	0.193652882656082\\
100	0.193652882656082\\
101	0.193652882656082\\
102	0.193652882656082\\
103	0.193652882656082\\
104	0.193652882656082\\
105	0.193652882656082\\
106	0.193652882656082\\
107	0.193652882656082\\
108	0.193652882656082\\
109	0.193652882656082\\
110	0.193652882656082\\
111	0.193652882656082\\
112	0.193652882656082\\
113	0.193652882656082\\
114	0.193652882656082\\
115	0.193652882656082\\
116	0.193652882656082\\
117	0.193652882656082\\
118	0.193652882656082\\
119	0.193652882656082\\
120	0.193652882656082\\
121	0.193652882656082\\
122	0.193652882656082\\
123	0.193652882656082\\
124	0.193652882656082\\
125	0.193652882656082\\
126	0.193652882656082\\
127	0.193652882656082\\
128	0.193652882656082\\
129	0.193652882656082\\
130	0.193652882656082\\
131	0.193652882656082\\
132	0.193652882656082\\
133	0.193652882656082\\
134	0.193652882656082\\
135	0.193652882656082\\
136	0.193652882656082\\
137	0.193652882656082\\
138	0.193652882656082\\
139	0.193652882656082\\
140	0.193652882656082\\
141	0.193652882656082\\
142	0.193652882656082\\
143	0.193652882656082\\
144	0.193652882656082\\
145	0.193652882656082\\
146	0.193652882656082\\
147	0.193652882656082\\
148	0.193652882656082\\
149	0.193652882656082\\
150	0.193652882656082\\
151	0.193652882656082\\
152	0.193652882656082\\
153	0.193652882656082\\
154	0.193652882656082\\
155	0.193652882656082\\
156	0.193652882656082\\
157	0.193652882656082\\
158	0.193652882656082\\
159	0.193652882656082\\
160	0.193652882656082\\
161	0.193652882656082\\
162	0.193652882656082\\
163	0.193652882656082\\
164	0.193652882656082\\
165	0.193652882656082\\
166	0.193652882656082\\
167	0.193652882656082\\
168	0.193652882656082\\
169	0.193652882656082\\
170	0.193652882656082\\
171	0.193652882656082\\
172	0.193652882656082\\
173	0.193652882656082\\
174	0.193652882656082\\
175	0.193652882656082\\
176	0.193652882656082\\
177	0.193652882656082\\
178	0.193652882656082\\
179	0.193652882656082\\
180	0.193652882656082\\
181	0.193652882656082\\
182	0.193652882656082\\
183	0.193652882656082\\
184	0.193652882656082\\
185	0.193652882656082\\
186	0.193652882656082\\
187	0.193652882656082\\
188	0.193652882656082\\
189	0.193652882656082\\
190	0.193652882656082\\
191	0.193652882656082\\
192	0.193652882656082\\
193	0.193652882656082\\
194	0.193652882656082\\
195	0.193652882656082\\
196	0.193652882656082\\
197	0.193652882656082\\
198	0.193652882656082\\
199	0.193652882656082\\
200	0.193652882656082\\
201	0.193652882656082\\
202	0.193652882656082\\
203	0.193652882656082\\
204	0.193652882656082\\
205	0.193652882656082\\
206	0.193652882656082\\
207	0.193652882656082\\
208	0.193652882656082\\
209	0.193652882656082\\
210	0.193652882656082\\
211	0.193652882656082\\
212	0.193652882656082\\
213	0.193652882656082\\
214	0.193652882656082\\
215	0.193652882656082\\
216	0.193652882656082\\
217	0.193652882656082\\
218	0.193652882656082\\
219	0.193652882656082\\
220	0.193652882656082\\
221	0.193652882656082\\
222	0.193652882656082\\
223	0.193652882656082\\
224	0.193652882656082\\
225	0.193652882656082\\
226	0.193652882656082\\
227	0.193652882656082\\
228	0.193652882656082\\
229	0.193652882656082\\
230	0.193652882656082\\
231	0.193652882656082\\
232	0.193652882656082\\
233	0.193652882656082\\
234	0.193652882656082\\
235	0.193652882656082\\
236	0.193652882656082\\
237	0.193652882656082\\
238	0.193652882656082\\
239	0.193652882656082\\
240	0.193652882656082\\
241	0.193652882656082\\
242	0.193652882656082\\
243	0.193652882656082\\
244	0.193652882656082\\
245	0.193652882656082\\
246	0.193652882656082\\
247	0.193652882656082\\
248	0.193652882656082\\
249	0.193652882656082\\
250	0.193652882656082\\
251	0.193652882656082\\
252	0.193652882656082\\
253	0.193652882656082\\
254	0.193652882656082\\
255	0.193652882656082\\
256	0.193652882656082\\
257	0.193652882656082\\
258	0.193652882656082\\
259	0.193652882656082\\
260	0.193652882656082\\
261	0.193652882656082\\
262	0.193652882656082\\
263	0.193652882656082\\
264	0.193652882656082\\
265	0.193652882656082\\
266	0.193652882656082\\
267	0.193652882656082\\
268	0.193652882656082\\
269	0.193652882656082\\
270	0.193652882656082\\
271	0.193652882656082\\
272	0.193652882656082\\
273	0.193652882656082\\
274	0.193652882656082\\
275	0.193652882656082\\
276	0.193652882656082\\
277	0.193652882656082\\
278	0.193652882656082\\
279	0.193652882656082\\
280	0.193652882656082\\
281	0.193652882656082\\
282	0.193652882656082\\
283	0.193652882656082\\
284	0.193652882656082\\
285	0.193652882656082\\
286	0.193652882656082\\
287	0.193652882656082\\
288	0.193652882656082\\
289	0.193652882656082\\
290	0.193652882656082\\
291	0.193652882656082\\
292	0.193652882656082\\
293	0.193652882656082\\
294	0.193652882656082\\
295	0.193652882656082\\
296	0.193652882656082\\
297	0.193652882656082\\
298	0.193652882656082\\
299	0.193652882656082\\
300	0.193652882656082\\
301	0.193652882656082\\
302	0.193652882656082\\
303	0.193652882656082\\
304	0.193652882656082\\
305	0.193652882656082\\
306	0.193652882656082\\
307	0.193652882656082\\
308	0.193652882656082\\
309	0.193652882656082\\
310	0.193652882656082\\
311	0.193652882656082\\
312	0.193652882656082\\
313	0.193652882656082\\
314	0.193652882656082\\
315	0.193652882656082\\
316	0.193652882656082\\
317	0.193652882656082\\
318	0.193652882656082\\
319	0.193652882656082\\
320	0.193652882656082\\
321	0.193652882656082\\
322	0.193652882656082\\
323	0.193652882656082\\
324	0.193652882656082\\
325	0.193652882656082\\
326	0.193652882656082\\
327	0.193652882656082\\
328	0.193652882656082\\
329	0.193652882656082\\
330	0.193652882656082\\
331	0.193652882656082\\
332	0.193652882656082\\
333	0.193652882656082\\
334	0.193652882656082\\
335	0.193652882656082\\
336	0.193652882656082\\
337	0.193652882656082\\
338	0.193652882656082\\
339	0.193652882656082\\
340	0.193652882656082\\
341	0.193652882656082\\
342	0.193652882656082\\
343	0.193652882656082\\
344	0.193652882656082\\
345	0.193652882656082\\
346	0.193652882656082\\
347	0.193652882656082\\
348	0.193652882656082\\
349	0.193652882656082\\
350	0.193652882656082\\
351	0.193652882656082\\
352	0.193652882656082\\
353	0.193652882656082\\
354	0.193652882656082\\
355	0.193652882656082\\
356	0.193652882656082\\
357	0.193652882656082\\
358	0.193652882656082\\
359	0.193652882656082\\
360	0.193652882656082\\
361	0.193652882656082\\
362	0.193652882656082\\
363	0.193652882656082\\
364	0.193652882656082\\
365	0.193652882656082\\
366	0.193652882656082\\
367	0.193652882656082\\
368	0.193652882656082\\
369	0.193652882656082\\
370	0.193652882656082\\
371	0.193652882656082\\
372	0.193652882656082\\
373	0.193652882656082\\
374	0.193652882656082\\
375	0.193652882656082\\
376	0.193652882656082\\
377	0.193652882656082\\
378	0.193652882656082\\
379	0.193652882656082\\
380	0.193652882656082\\
381	0.193652882656082\\
382	0.193652882656082\\
383	0.193652882656082\\
384	0.193652882656082\\
385	0.193652882656082\\
386	0.193652882656082\\
387	0.193652882656082\\
388	0.193652882656082\\
389	0.193652882656082\\
390	0.193652882656082\\
391	0.193652882656082\\
392	0.193652882656082\\
393	0.193652882656082\\
394	0.193652882656082\\
395	0.193652882656082\\
396	0.193652882656082\\
397	0.193652882656082\\
398	0.193652882656082\\
399	0.193652882656082\\
400	0.193652882656082\\
401	0.193652882656082\\
402	0.193652882656082\\
403	0.193652882656082\\
404	0.193652882656082\\
405	0.193652882656082\\
406	0.193652882656082\\
407	0.193652882656082\\
408	0.193652882656082\\
409	0.193652882656082\\
410	0.193652882656082\\
411	0.193652882656082\\
412	0.193652882656082\\
413	0.193652882656082\\
414	0.193652882656082\\
415	0.193652882656082\\
416	0.193652882656082\\
417	0.193652882656082\\
418	0.193652882656082\\
419	0.193652882656082\\
420	0.193652882656082\\
421	0.193652882656082\\
422	0.193652882656082\\
423	0.193652882656082\\
424	0.193652882656082\\
425	0.193652882656082\\
426	0.193652882656082\\
427	0.193652882656082\\
428	0.193652882656082\\
429	0.193652882656082\\
430	0.193652882656082\\
431	0.193652882656082\\
432	0.193652882656082\\
433	0.193652882656082\\
434	0.193652882656082\\
435	0.193652882656082\\
436	0.193652882656082\\
437	0.193652882656082\\
438	0.193652882656082\\
439	0.193652882656082\\
440	0.193652882656082\\
441	0.193652882656082\\
442	0.193652882656082\\
443	0.193652882656082\\
444	0.193652882656082\\
445	0.193652882656082\\
446	0.193652882656082\\
447	0.193652882656082\\
448	0.193652882656082\\
449	0.193652882656082\\
450	0.193652882656082\\
451	0.193652882656082\\
452	0.193652882656082\\
453	0.193652882656082\\
454	0.193652882656082\\
455	0.193652882656082\\
456	0.193652882656082\\
457	0.193652882656082\\
458	0.193652882656082\\
459	0.193652882656082\\
460	0.193652882656082\\
461	0.193652882656082\\
462	0.193652882656082\\
463	0.193652882656082\\
464	0.193652882656082\\
465	0.193652882656082\\
466	0.193652882656082\\
467	0.193652882656082\\
468	0.193652882656082\\
469	0.193652882656082\\
470	0.193652882656082\\
471	0.193652882656082\\
472	0.193652882656082\\
473	0.193652882656082\\
474	0.193652882656082\\
475	0.193652882656082\\
476	0.193652882656082\\
477	0.193652882656082\\
478	0.193652882656082\\
479	0.193652882656082\\
480	0.193652882656082\\
481	0.193652882656082\\
482	0.193652882656082\\
483	0.193652882656082\\
484	0.193652882656082\\
485	0.193652882656082\\
486	0.193652882656082\\
487	0.193652882656082\\
488	0.193652882656082\\
489	0.193652882656082\\
490	0.193652882656082\\
491	0.193652882656082\\
492	0.193652882656082\\
493	0.193652882656082\\
494	0.193652882656082\\
495	0.193652882656082\\
496	0.193652882656082\\
497	0.193652882656082\\
498	0.193652882656082\\
499	0.193652882656082\\
500	0.193652882656082\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	4.24014468345731\\
2	4.20716418821951\\
3	4.16082729697498\\
4	4.12283371462586\\
5	4.08453775958666\\
6	4.04568523316661\\
7	4.00139742467965\\
8	3.96000251937726\\
9	3.92330497010366\\
10	3.89036744584494\\
11	3.84505606936621\\
12	3.80522000696702\\
13	3.76629927045609\\
14	3.71865640177299\\
15	3.68862665193791\\
16	3.6479322381837\\
17	3.57479944972668\\
18	3.5403297980353\\
19	3.48786954427629\\
20	3.46184053635073\\
21	3.43607537173673\\
22	3.39356124309768\\
23	3.34859417539581\\
24	3.30191612690062\\
25	3.26597387147504\\
26	3.20813562815181\\
27	3.15560684896116\\
28	3.11792581193949\\
29	3.06207391273899\\
30	3.02570499565299\\
31	2.98807491041318\\
32	2.93015994070513\\
33	2.90033434031949\\
34	2.83167366112714\\
35	2.78809811148282\\
36	2.74172546526878\\
37	2.68732056715806\\
38	2.65024729200272\\
39	2.59282584937068\\
40	2.56723663467056\\
41	2.49229563323544\\
42	2.41959832340361\\
43	2.38877196374671\\
44	2.35332352651001\\
45	2.3149171724523\\
46	2.29014607626641\\
47	2.26368660783538\\
48	2.21562666741877\\
49	2.17231288162032\\
50	2.11651600379633\\
51	2.08316419973749\\
52	2.03833529044539\\
53	2.01820889850424\\
54	1.98945200234597\\
55	1.95815429503769\\
56	1.93699004476085\\
57	1.88832372324725\\
58	1.8523390475737\\
59	1.8019378121364\\
60	1.77188270745875\\
61	1.75035797756043\\
62	1.71283057977837\\
63	1.68434753977007\\
64	1.66425012688371\\
65	1.64806593279578\\
66	1.61967150896652\\
67	1.5934769146082\\
68	1.55945926373329\\
69	1.52916923942848\\
70	1.47737666435009\\
71	1.45834536085577\\
72	1.42570502265935\\
73	1.40612975952974\\
74	1.38632792442189\\
75	1.36603708639998\\
76	1.34458826977919\\
77	1.31975496949337\\
78	1.30547448768824\\
79	1.28035252746304\\
80	1.25704915155154\\
81	1.23473257385528\\
82	1.2156590267985\\
83	1.20480307704547\\
84	1.1943093241514\\
85	1.18390053925293\\
86	1.16720669737002\\
87	1.12848927041993\\
88	1.11423329680329\\
89	1.08854501403823\\
90	1.0715375003389\\
91	1.04649374272544\\
92	1.03673230859537\\
93	1.01895853018099\\
94	1.00479312838464\\
95	0.988710804058583\\
96	0.974182503887743\\
97	0.956644415168356\\
98	0.945475602350587\\
99	0.935188214814691\\
100	0.922281872057911\\
101	0.914314644897609\\
102	0.894398076958252\\
103	0.871628880628892\\
104	0.863700056422324\\
105	0.850900971574802\\
106	0.818518848533858\\
107	0.811130625823658\\
108	0.803993327665876\\
109	0.797101693459704\\
110	0.783644752342553\\
111	0.777178879346794\\
112	0.767555724138251\\
113	0.748743873738618\\
114	0.742842664255733\\
115	0.735387996599799\\
116	0.71344872539432\\
117	0.696893068221409\\
118	0.689570936961539\\
119	0.677284363401748\\
120	0.670487135138157\\
121	0.655586659785223\\
122	0.651112527680703\\
123	0.645865132215206\\
124	0.629404736711387\\
125	0.61919573494597\\
126	0.604439694983975\\
127	0.599223586428314\\
128	0.589317192060012\\
129	0.579063520035978\\
130	0.574468713202491\\
131	0.570107980775534\\
132	0.568497684849353\\
133	0.56455836265865\\
134	0.549854373846798\\
135	0.543263377755343\\
136	0.539355383233559\\
137	0.535574691309535\\
138	0.531915395144021\\
139	0.52061385925388\\
140	0.509746013612424\\
141	0.498656466358843\\
142	0.494481584657643\\
143	0.490570735230942\\
144	0.486890676434254\\
145	0.483408921344951\\
146	0.480097477339997\\
147	0.471087015899087\\
148	0.461405917173668\\
149	0.458263075304486\\
150	0.455235304233831\\
151	0.452314153838264\\
152	0.449492944295698\\
153	0.442018117065967\\
154	0.439310274430979\\
155	0.436693082562782\\
156	0.434163259506635\\
157	0.431717929905762\\
158	0.429354515407023\\
159	0.427070644935915\\
160	0.424864078333379\\
161	0.422732639480133\\
162	0.42067415726697\\
163	0.418686414673889\\
164	0.409101879436667\\
165	0.404241842284778\\
166	0.394306880130498\\
167	0.392172191519706\\
168	0.390104983280556\\
169	0.385925841302273\\
170	0.383696239715489\\
171	0.381534912448459\\
172	0.379442396099792\\
173	0.377418888659618\\
174	0.37546419034528\\
175	0.373577683792667\\
176	0.363578882711144\\
177	0.361809298646857\\
178	0.35223940783533\\
179	0.350501812208516\\
180	0.348829079006166\\
181	0.347218774224775\\
182	0.345668439154231\\
183	0.339168710902481\\
184	0.337532016706623\\
185	0.33174099063303\\
186	0.330037888152235\\
187	0.328378821583011\\
188	0.326762554190884\\
189	0.325187954627688\\
190	0.323653989768939\\
191	0.314552779941997\\
192	0.312639667671374\\
193	0.310769844380366\\
194	0.308942449273897\\
195	0.307156635560927\\
196	0.305411564184811\\
197	0.303706401284652\\
198	0.302040318622868\\
199	0.300412496219977\\
200	0.298822126487008\\
201	0.2972684192232\\
202	0.295750606938525\\
203	0.294267950057048\\
204	0.292819741650925\\
205	0.291405311441603\\
206	0.2900240288823\\
207	0.28867530520335\\
208	0.281590453965304\\
209	0.280293850414561\\
210	0.273846176050335\\
211	0.272523132430865\\
212	0.271236310189539\\
213	0.269984826649294\\
214	0.268767867248925\\
215	0.267584677027949\\
216	0.266434551890068\\
217	0.265316829875809\\
218	0.264230882655636\\
219	0.260378695928678\\
220	0.259330705593376\\
221	0.258312649693042\\
222	0.257323967978975\\
223	0.256364100509497\\
224	0.255432483498826\\
225	0.254528546117069\\
226	0.253651708220179\\
227	0.252801378961193\\
228	0.251976956211018\\
229	0.251177826699126\\
230	0.25040336677226\\
231	0.249652943662505\\
232	0.248925917154521\\
233	0.248221641544725\\
234	0.247539467791967\\
235	0.246878745768764\\
236	0.246238826533617\\
237	0.24561906455739\\
238	0.245018819849506\\
239	0.24443745994206\\
240	0.243874361701549\\
241	0.243328912948268\\
242	0.23300540034402\\
243	0.232350594585623\\
244	0.231726309943204\\
245	0.231130294359808\\
246	0.230560512258327\\
247	0.230015125173877\\
248	0.22949247238749\\
249	0.22899105240323\\
250	0.228509505736197\\
251	0.228046599229029\\
252	0.227601211954184\\
253	0.227172322661288\\
254	0.226758998673098\\
255	0.226360386105699\\
256	0.225975701278473\\
257	0.225604223180146\\
258	0.225245286864293\\
259	0.224898277658011\\
260	0.224562626079189\\
261	0.22423780336965\\
262	0.223923317562826\\
263	0.223618710015104\\
264	0.223323552339436\\
265	0.223037443688205\\
266	0.222760008339638\\
267	0.222490893548476\\
268	0.222229767627083\\
269	0.221976318227918\\
270	0.221730250802347\\
271	0.221491287214235\\
272	0.221259164489732\\
273	0.221033633687168\\
274	0.220814458873178\\
275	0.220601416192977\\
276	0.220394293024327\\
277	0.220192887206044\\
278	0.219997006333111\\
279	0.219806467111392\\
280	0.21962109476586\\
281	0.219440722496953\\
282	0.219265190980315\\
283	0.219094347905756\\
284	0.218928047551696\\
285	0.218766150391837\\
286	0.218608522731105\\
287	0.218455036368272\\
288	0.218305568282921\\
289	0.218160000344651\\
290	0.218018219042665\\
291	0.212011520062567\\
292	0.211846914348001\\
293	0.211688265911553\\
294	0.211535230213306\\
295	0.211387494830651\\
296	0.211244775600163\\
297	0.211106813276564\\
298	0.210973370636957\\
299	0.210844229968037\\
300	0.210719190882542\\
301	0.210598068418752\\
302	0.210480691383462\\
303	0.210366900904504\\
304	0.210256549163871\\
305	0.21014949828664\\
306	0.210045619364527\\
307	0.209944791595937\\
308	0.209846901527013\\
309	0.209751842380374\\
310	0.209659513460142\\
311	0.209569819623465\\
312	0.209482670810093\\
313	0.209397981622748\\
314	0.209315670952028\\
315	0.209235661640395\\
316	0.209157880180589\\
317	0.209082256444364\\
318	0.20900872343802\\
319	0.208937217081644\\
320	0.208867676009379\\
321	0.208800041388348\\
322	0.20873425675421\\
323	0.208670267861513\\
324	0.208608022547276\\
325	0.208547470606392\\
326	0.208488563677643\\
327	0.208431255139212\\
328	0.208375500012754\\
329	0.20832125487516\\
330	0.208268477777268\\
331	0.208217128168836\\
332	0.208167166829193\\
333	0.208118555803023\\
334	0.208071258340804\\
335	0.208025238843487\\
336	0.207980462811021\\
337	0.207936896794384\\
338	0.207894508350813\\
339	0.207853266001958\\
340	0.207813139194703\\
341	0.207774098264439\\
342	0.207736114400573\\
343	0.207699159614103\\
344	0.207663206707079\\
345	0.207628229243809\\
346	0.20759420152367\\
347	0.207561098555396\\
348	0.207528896032738\\
349	0.207497570311382\\
350	0.207467098387046\\
351	0.207437457874652\\
352	0.207408626988516\\
353	0.207380584523466\\
354	0.207353309836833\\
355	0.207326782831255\\
356	0.207300983938239\\
357	0.207275894102421\\
358	0.207251494766499\\
359	0.207227767856775\\
360	0.20720469576928\\
361	0.207182261356446\\
362	0.207160447914281\\
363	0.207139239170038\\
364	0.207118619270321\\
365	0.207098572769636\\
366	0.207079084619328\\
367	0.207060140156916\\
368	0.207041725095777\\
369	0.207023825515179\\
370	0.207006427850636\\
371	0.206989518884577\\
372	0.2069730857373\\
373	0.206957115858218\\
374	0.200564084758498\\
375	0.200534007213734\\
376	0.200504791211865\\
377	0.200476413667704\\
378	0.200448852003896\\
379	0.20042208414865\\
380	0.200396088532732\\
381	0.200370844085779\\
382	0.200346330231993\\
383	0.200322526885265\\
384	0.200299414443794\\
385	0.200276973784232\\
386	0.20025518625543\\
387	0.200234033671797\\
388	0.20021349830635\\
389	0.20019356288347\\
390	0.200174210571414\\
391	0.200155424974614\\
392	0.200137190125803\\
393	0.200119490477992\\
394	0.20010231089633\\
395	0.200085636649875\\
396	0.200069453403304\\
397	0.20005374720857\\
398	0.200038504496554\\
399	0.2000237120687\\
400	0.200009357088679\\
401	0.199995427074076\\
402	0.199981909888131\\
403	0.199968793731539\\
404	0.199956067134317\\
405	0.199943718947762\\
406	0.199931738336499\\
407	0.199920114770625\\
408	0.199908838017968\\
409	0.199897898136462\\
410	0.199887285466633\\
411	0.199876990624223\\
412	0.199867004492934\\
413	0.199857318217313\\
414	0.199847923195765\\
415	0.199838811073709\\
416	0.199829973736875\\
417	0.199821403304739\\
418	0.199813092124099\\
419	0.199805032762798\\
420	0.199797218003582\\
421	0.19978964083811\\
422	0.199782294461094\\
423	0.199775172264584\\
424	0.199768267832399\\
425	0.199761574934683\\
426	0.199755087522608\\
427	0.199748799723203\\
428	0.199742705834329\\
429	0.199736800319767\\
430	0.199731077804448\\
431	0.199725533069808\\
432	0.199720161049261\\
433	0.199714956823799\\
434	0.199709915617715\\
435	0.199705032794433\\
436	0.199700303852463\\
437	0.199695724421464\\
438	0.199691290258415\\
439	0.199686997243899\\
440	0.199682841378488\\
441	0.199678818779228\\
442	0.199674925676234\\
443	0.19967115840937\\
444	0.199667513425033\\
445	0.199663987273026\\
446	0.199660576603524\\
447	0.199657278164124\\
448	0.199654088796987\\
449	0.199651005436056\\
450	0.19964802510436\\
451	0.1996451449114\\
452	0.199642362050601\\
453	0.199639673796853\\
454	0.199637077504114\\
455	0.199634570603086\\
456	0.199632150598965\\
457	0.199629815069251\\
458	0.199627561661628\\
459	0.199625388091902\\
460	0.199623292142007\\
461	0.199621271658061\\
462	0.199619324548492\\
463	0.199617448782207\\
464	0.199615642386829\\
465	0.19961390344697\\
466	0.199612230102576\\
467	0.199610620547303\\
468	0.199609073026951\\
469	0.199607585837945\\
470	0.199606157325857\\
471	0.199604785883977\\
472	0.199603469951921\\
473	0.19960220801429\\
474	0.199600998599357\\
475	0.199599840277803\\
476	0.199598731661486\\
477	0.199597671402251\\
478	0.199596658190769\\
479	0.199595690755418\\
480	0.199594767861192\\
481	0.199593888308646\\
482	0.199593050932868\\
483	0.199592254602493\\
484	0.199591498218729\\
485	0.199590780714427\\
486	0.199590101053175\\
487	0.199589458228411\\
488	0.199588851262576\\
489	0.199588279206281\\
490	0.199587741137504\\
491	0.199587236160811\\
492	0.199586763406599\\
493	0.19958632203036\\
494	0.199585911211973\\
495	0.199585530155007\\
496	0.199585178086056\\
497	0.199584854254085\\
498	0.199584557929802\\
499	0.199584288405041\\
500	0.199584044992172\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/errorPlotDistributed-Zmatrix-orthogonal-k-50-d-3-sigma-0.3-graphDensity-0.5-nDraws-100.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=2.8cm,
height=1.4cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=150,
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=6,
ylabel={g'},
title style={font=\bfseries},
title={$\sigma{=}0.3$, $n{=}50$, $d{=}3$, $\rho{=}0.5$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.287751524992962\\
2	0.287751524992962\\
3	0.287751524992962\\
4	0.287751524992962\\
5	0.287751524992962\\
6	0.287751524992962\\
7	0.287751524992962\\
8	0.287751524992962\\
9	0.287751524992962\\
10	0.287751524992962\\
11	0.287751524992962\\
12	0.287751524992962\\
13	0.287751524992962\\
14	0.287751524992962\\
15	0.287751524992962\\
16	0.287751524992962\\
17	0.287751524992962\\
18	0.287751524992962\\
19	0.287751524992962\\
20	0.287751524992962\\
21	0.287751524992962\\
22	0.287751524992962\\
23	0.287751524992962\\
24	0.287751524992962\\
25	0.287751524992962\\
26	0.287751524992962\\
27	0.287751524992962\\
28	0.287751524992962\\
29	0.287751524992962\\
30	0.287751524992962\\
31	0.287751524992962\\
32	0.287751524992962\\
33	0.287751524992962\\
34	0.287751524992962\\
35	0.287751524992962\\
36	0.287751524992962\\
37	0.287751524992962\\
38	0.287751524992962\\
39	0.287751524992962\\
40	0.287751524992962\\
41	0.287751524992962\\
42	0.287751524992962\\
43	0.287751524992962\\
44	0.287751524992962\\
45	0.287751524992962\\
46	0.287751524992962\\
47	0.287751524992962\\
48	0.287751524992962\\
49	0.287751524992962\\
50	0.287751524992962\\
51	0.287751524992962\\
52	0.287751524992962\\
53	0.287751524992962\\
54	0.287751524992962\\
55	0.287751524992962\\
56	0.287751524992962\\
57	0.287751524992962\\
58	0.287751524992962\\
59	0.287751524992962\\
60	0.287751524992962\\
61	0.287751524992962\\
62	0.287751524992962\\
63	0.287751524992962\\
64	0.287751524992962\\
65	0.287751524992962\\
66	0.287751524992962\\
67	0.287751524992962\\
68	0.287751524992962\\
69	0.287751524992962\\
70	0.287751524992962\\
71	0.287751524992962\\
72	0.287751524992962\\
73	0.287751524992962\\
74	0.287751524992962\\
75	0.287751524992962\\
76	0.287751524992962\\
77	0.287751524992962\\
78	0.287751524992962\\
79	0.287751524992962\\
80	0.287751524992962\\
81	0.287751524992962\\
82	0.287751524992962\\
83	0.287751524992962\\
84	0.287751524992962\\
85	0.287751524992962\\
86	0.287751524992962\\
87	0.287751524992962\\
88	0.287751524992962\\
89	0.287751524992962\\
90	0.287751524992962\\
91	0.287751524992962\\
92	0.287751524992962\\
93	0.287751524992962\\
94	0.287751524992962\\
95	0.287751524992962\\
96	0.287751524992962\\
97	0.287751524992962\\
98	0.287751524992962\\
99	0.287751524992962\\
100	0.287751524992962\\
101	0.287751524992962\\
102	0.287751524992962\\
103	0.287751524992962\\
104	0.287751524992962\\
105	0.287751524992962\\
106	0.287751524992962\\
107	0.287751524992962\\
108	0.287751524992962\\
109	0.287751524992962\\
110	0.287751524992962\\
111	0.287751524992962\\
112	0.287751524992962\\
113	0.287751524992962\\
114	0.287751524992962\\
115	0.287751524992962\\
116	0.287751524992962\\
117	0.287751524992962\\
118	0.287751524992962\\
119	0.287751524992962\\
120	0.287751524992962\\
121	0.287751524992962\\
122	0.287751524992962\\
123	0.287751524992962\\
124	0.287751524992962\\
125	0.287751524992962\\
126	0.287751524992962\\
127	0.287751524992962\\
128	0.287751524992962\\
129	0.287751524992962\\
130	0.287751524992962\\
131	0.287751524992962\\
132	0.287751524992962\\
133	0.287751524992962\\
134	0.287751524992962\\
135	0.287751524992962\\
136	0.287751524992962\\
137	0.287751524992962\\
138	0.287751524992962\\
139	0.287751524992962\\
140	0.287751524992962\\
141	0.287751524992962\\
142	0.287751524992962\\
143	0.287751524992962\\
144	0.287751524992962\\
145	0.287751524992962\\
146	0.287751524992962\\
147	0.287751524992962\\
148	0.287751524992962\\
149	0.287751524992962\\
150	0.287751524992962\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	5.68842635506432\\
2	5.59028694353382\\
3	5.43758302531509\\
4	5.21717145094578\\
5	4.91320113667002\\
6	4.53287030195325\\
7	4.058605818379\\
8	3.5580411355134\\
9	3.08117529609842\\
10	2.61635792316603\\
11	2.21600992169918\\
12	1.87824650979157\\
13	1.59375172032277\\
14	1.34265631111993\\
15	1.13932573892435\\
16	0.989056340440984\\
17	0.858933092552339\\
18	0.750277328970379\\
19	0.674838495251883\\
20	0.600462445134837\\
21	0.53469304915301\\
22	0.492950592922609\\
23	0.453341182622389\\
24	0.419802346471457\\
25	0.396356465986755\\
26	0.375638901811273\\
27	0.361035826759243\\
28	0.348513962138556\\
29	0.340690271288017\\
30	0.334819396079789\\
31	0.328813781813036\\
32	0.325872808726686\\
33	0.323626580532924\\
34	0.321215578733288\\
35	0.31981398684308\\
36	0.318762025949887\\
37	0.317491058510502\\
38	0.316814501233813\\
39	0.316399387773092\\
40	0.31584017396251\\
41	0.315427413346887\\
42	0.314174986019924\\
43	0.313499667444413\\
44	0.312708717487024\\
45	0.311700355448673\\
46	0.311079646725623\\
47	0.309885489642419\\
48	0.308150644374479\\
49	0.306328285687395\\
50	0.304115551999065\\
51	0.301541032376092\\
52	0.299672763330045\\
53	0.296967784948133\\
54	0.295147919833712\\
55	0.292440824157268\\
56	0.292018135332177\\
57	0.291709024888839\\
58	0.291481715367765\\
59	0.290102740517531\\
60	0.289963923100462\\
61	0.289862740218841\\
62	0.289788481333871\\
63	0.289733833142938\\
64	0.289693610338074\\
65	0.289664051041773\\
66	0.289642387772767\\
67	0.289626568154447\\
68	0.289615064068343\\
69	0.289606736565822\\
70	0.289600737753289\\
71	0.28959643818741\\
72	0.289593372451806\\
73	0.289591198046151\\
74	0.289589664231996\\
75	0.289588588436328\\
76	0.289587838438455\\
77	0.289587318992089\\
78	0.289586961840882\\
79	0.289586718316455\\
80	0.289586553887949\\
81	0.289586444174756\\
82	0.289586372047619\\
83	0.289586325533109\\
84	0.289586296306895\\
85	0.289586278615689\\
86	0.289586268509448\\
87	0.289586263296919\\
88	0.28958626116116\\
89	0.289586260889144\\
90	0.289586261682398\\
91	0.289586263024942\\
92	0.289586264591639\\
93	0.289586266184903\\
94	0.289586267691247\\
95	0.289586269051665\\
96	0.289586270241597\\
97	0.289586271257523\\
98	0.289586272108105\\
99	0.289586272808425\\
100	0.289586273376336\\
101	0.289586273830213\\
102	0.289586274187638\\
103	0.289586274464697\\
104	0.289586274675662\\
105	0.289586274832913\\
106	0.289586274947008\\
107	0.28958627502682\\
108	0.289586275079722\\
109	0.289586275111772\\
110	0.289586275127905\\
111	0.289586275132101\\
112	0.289586275127541\\
113	0.289586275116745\\
114	0.289586275101689\\
115	0.289586275083906\\
116	0.289586275064567\\
117	0.289586275044558\\
118	0.289586275024533\\
119	0.289586275004966\\
120	0.289586274986187\\
121	0.289586274968414\\
122	0.289586274951783\\
123	0.289586274936363\\
124	0.289586274922176\\
125	0.289586274909209\\
126	0.289586274897422\\
127	0.289586274886762\\
128	0.289586274877161\\
129	0.289586274868546\\
130	0.289586274860843\\
131	0.289586274853976\\
132	0.28958627484787\\
133	0.289586274842455\\
134	0.289586274837663\\
135	0.289586274833431\\
136	0.289586274829701\\
137	0.289586274826418\\
138	0.289586274823534\\
139	0.289586274821005\\
140	0.289586274818788\\
141	0.28958627481685\\
142	0.289586274815155\\
143	0.289586274813676\\
144	0.289586274812387\\
145	0.289586274811263\\
146	0.289586274810285\\
147	0.289586274809435\\
148	0.289586274808696\\
149	0.289586274808055\\
150	0.289586274807499\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/gapPlotCentralised-HZ-orthogonal-k-30-d-20-sigma-0.3-graphDensity-0.5-nDraws-100-varyingParameter-d.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3cm,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=2,
xmax=20,
xlabel={$d$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.1,
ymax=0.17,
ylabel={h},
title style={font=\bfseries},
title={$\sigma{=}0.3$, $n{=}30$, $\rho{=}0.5$}
]
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2	0.0622572764144456\\
4	0.0556617175387847\\
6	0.0515980709152342\\
8	0.049436470599741\\
10	0.0501651524638652\\
12	0.0519650541197466\\
14	0.0538470602224498\\
16	0.0565902829961123\\
18	0.060105663760456\\
20	0.0630440788590463\\
};
\addplot [color=blue,mark size=1.4pt,only marks,mark=square*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
2	0.0622572764144456\\
4	0.0556617175387847\\
6	0.0515980709152342\\
8	0.049436470599741\\
10	0.0501651524638652\\
12	0.0519650541197466\\
14	0.0538470602224498\\
16	0.0565902829961123\\
18	0.060105663760456\\
20	0.0630440788590463\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2	0.00617833741047696\\
4	0.00918472531005869\\
6	0.0144322184323952\\
8	0.0192624179919178\\
10	0.0248302795248757\\
12	0.0291848336801928\\
14	0.033522450054112\\
16	0.037698121558589\\
18	0.0418081205705602\\
20	0.0455452559918439\\
};
\addplot [color=green,mark size=1.4pt,only marks,mark=square*,mark options={solid,fill=green},forget plot]
  table[row sep=crcr]{%
2	0.00617833741047696\\
4	0.00918472531005869\\
6	0.0144322184323952\\
8	0.0192624179919178\\
10	0.0248302795248757\\
12	0.0291848336801928\\
14	0.033522450054112\\
16	0.037698121558589\\
18	0.0418081205705602\\
20	0.0455452559918439\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/gapPlotCentralised-HZ-orthogonal-k-30-d-3-sigma-0.3-graphDensity-1-nDraws-100-varyingParameter-graphDensity.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3cm,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=1,
xlabel={$\rho$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.1,
ymax=0.5,
ylabel={h},
title style={font=\bfseries},
title={$\sigma{=}0.3$, $n{=}30$, $d{=}3$}
]
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0.3524532512469\\
0.2	0.162803897033157\\
0.3	0.100282037864151\\
0.4	0.073544197283047\\
0.5	0.0578284871501858\\
0.6	0.0477601704587374\\
0.7	0.0410471303402835\\
0.8	0.0351114858690291\\
0.9	0.0305029872897975\\
1	0.0277600024933631\\
};
\addplot [color=blue,mark size=1.4pt,only marks,mark=square*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0.3524532512469\\
0.2	0.162803897033157\\
0.3	0.100282037864151\\
0.4	0.073544197283047\\
0.5	0.0578284871501858\\
0.6	0.0477601704587374\\
0.7	0.0410471303402835\\
0.8	0.0351114858690291\\
0.9	0.0305029872897975\\
1	0.0277600024933631\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0.0428565367599553\\
0.2	0.0224588613203508\\
0.3	0.0130840106290948\\
0.4	0.00951607249615897\\
0.5	0.00756827702948972\\
0.6	0.0061321963867867\\
0.7	0.00530921389060938\\
0.8	0.00457412248743973\\
0.9	0.00401917601133287\\
1	0.0035099040162992\\
};
\addplot [color=green,mark size=1.4pt,only marks,mark=square*,mark options={solid,fill=green},forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0.0428565367599553\\
0.2	0.0224588613203508\\
0.3	0.0130840106290948\\
0.4	0.00951607249615897\\
0.5	0.00756827702948972\\
0.6	0.0061321963867867\\
0.7	0.00530921389060938\\
0.8	0.00457412248743973\\
0.9	0.00401917601133287\\
1	0.0035099040162992\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/gapPlotCentralised-HZ-orthogonal-k-30-d-3-sigma-0.7-graphDensity-0.5-nDraws-100-varyingParameter-sigma.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3cm,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=0.7,
xlabel={$\sigma$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.1,
ymax=0.18,
ylabel={h},
title style={font=\bfseries},
title={$n{=}30$, $d{=}3$, $\rho{=}0.5$}
]
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0.066124303560276\\
0.2	0.0609219945332867\\
0.3	0.0574142994778704\\
0.4	0.0542464683382993\\
0.5	0.0578663315146045\\
0.6	0.0643689967233379\\
0.7	0.0710965581231556\\
};
\addplot [color=blue,mark size=1.4pt,only marks,mark=square*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0.066124303560276\\
0.2	0.0609219945332867\\
0.3	0.0574142994778704\\
0.4	0.0542464683382993\\
0.5	0.0578663315146045\\
0.6	0.0643689967233379\\
0.7	0.0710965581231556\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0.000301430283936537\\
0.2	0.00125423066502772\\
0.3	0.00752131691677922\\
0.4	0.024085301318409\\
0.5	0.0385884513280378\\
0.6	0.0492285851761768\\
0.7	0.0589873156007689\\
};
\addplot [color=green,mark size=1.4pt,only marks,mark=square*,mark options={solid,fill=green},forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0.000301430283936537\\
0.2	0.00125423066502772\\
0.3	0.00752131691677922\\
0.4	0.024085301318409\\
0.5	0.0385884513280378\\
0.6	0.0492285851761768\\
0.7	0.0589873156007689\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/gapPlotCentralised-HZ-orthogonal-k-58-d-3-sigma-0.3-graphDensity-0.5-nDraws-100-varyingParameter-n.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3cm,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=10,
xmax=58,
xlabel={$n$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.1,
ymax=0.28,
ylabel={h},
title style={font=\bfseries},
title={$\sigma{=}0.3$, $d{=}3$, $\rho{=}0.5$}
]
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10	0.162848205440892\\
13	0.13715647763006\\
16	0.110251567176308\\
19	0.0906752418425698\\
22	0.0793457873722539\\
25	0.0688369893519325\\
28	0.0609080556179771\\
31	0.0560991135546446\\
34	0.0505711945458967\\
37	0.0464673559360037\\
40	0.0426963595671245\\
43	0.0408100531878773\\
46	0.0378667387538143\\
49	0.0361950310625396\\
52	0.032962339917849\\
55	0.0313215412160703\\
58	0.030006286722232\\
};
\addplot [color=blue,mark size=1.4pt,only marks,mark=square*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{%
10	0.162848205440892\\
13	0.13715647763006\\
16	0.110251567176308\\
19	0.0906752418425698\\
22	0.0793457873722539\\
25	0.0688369893519325\\
28	0.0609080556179771\\
31	0.0560991135546446\\
34	0.0505711945458967\\
37	0.0464673559360037\\
40	0.0426963595671245\\
43	0.0408100531878773\\
46	0.0378667387538143\\
49	0.0361950310625396\\
52	0.032962339917849\\
55	0.0313215412160703\\
58	0.030006286722232\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10	0.0176367427695644\\
13	0.0153893526056427\\
16	0.0123320537769597\\
19	0.0114890677030245\\
22	0.0103634984813469\\
25	0.00893814642013352\\
28	0.00820110689354867\\
31	0.00742977817812294\\
34	0.00688377122144852\\
37	0.00669292857720621\\
40	0.00568781805217147\\
43	0.00544189782825823\\
46	0.00516614996117205\\
49	0.00499000688119422\\
52	0.00457387466748022\\
55	0.00428931833635636\\
58	0.0042427562611328\\
};
\addplot [color=green,mark size=1.4pt,only marks,mark=square*,mark options={solid,fill=green},forget plot]
  table[row sep=crcr]{%
10	0.0176367427695644\\
13	0.0153893526056427\\
16	0.0123320537769597\\
19	0.0114890677030245\\
22	0.0103634984813469\\
25	0.00893814642013352\\
28	0.00820110689354867\\
31	0.00742977817812294\\
34	0.00688377122144852\\
37	0.00669292857720621\\
40	0.00568781805217147\\
43	0.00544189782825823\\
46	0.00516614996117205\\
49	0.00499000688119422\\
52	0.00457387466748022\\
55	0.00428931833635636\\
58	0.0042427562611328\\
};
\end{axis}
\end{tikzpicture}%
